Inelastic J/psi electroproduction in e-p collisions

Following HERA experiments our interest is focused, in the present paper, on charmonium production in lepton-proton collisions. Inelastic J/\psi electroproduction is quite difficult to be measured due to the low rates of events; almost all experimental studies are indeed performed in photoproduction regime. J/\psi resonance is considered as the product of the hadronization of a c \bar{c} pair generated via boson-gluon fusion. The leading order contribution to the differential cross section, with respect to virtual photon-proton center of mass energy W and transferred four-momentum squared Q^2, is written as the sum of two terms related to a colour singlet and a colour octet c \bar{c} pair production respectively. This expression contains two-gluons contributions and depends on three parameters; two of them are related to the hadronization fractions in charmonium states for the c \bar{c} pair (colour singlet and colour octet), while the third parameter takes into accout possible ``hot-spot'' effects. The values of these parameters are estimated by mean of a fit to the experimental data collected by H1 collaboration at HERA. By using different gluon densities, different sets of parameters are obtained, always with good fits.

==> born.tex <==
\begin{center} \begin{picture}(350,180)(10,0)
\Gluon(20,130)(70,130){3}{7.5}
\Gluon(200,130)(250,130){3}{7.5}
\ArrowLine(160,166)(70,130)
\ArrowLine(70,130)(90,122)
\ArrowLine(20,30)(90,58)
\ArrowLine(90,58)(160,30)
\ArrowLine(250,130)(340,94)
\ArrowLine(270,138)(250,130)
\ArrowLine(200,30)(270,58)
\ArrowLine(270,58)(340,30)
\ArrowLine(340,170)(270,138)
\ArrowLine(90,122)(160,94)
\Photon(90,122)(90,58){3}{7.5}
\Photon(270,58)(270,118){3}{7.5}
\Photon(270,126)(270,138){3}{1.5}
\CArc(270,122)(4,-90,90)
\Vertex(70,130){1.6}
\Vertex(92,121.5){1.6}
\Vertex(90,58){1.6}
\Vertex(268,137.5){1.6}
\Vertex(270,58){1.6}
\Vertex(250,130){1.6}
\Text(180,5)[cc]{Figure 2: Born terms for \( e \ g \rightarrow e \ c \ \bar{c}
\)}
\end{picture} \end{center}












==> cut.tex <==
\begin{center}   \begin{picture}(0,-15)(400,400)
\Line(235,300)(385,300)
\Line(415,300)(565,300)
\Line(235,160)(385,160)
\Line(415,160)(565,160)
\Line(235,20)(385,20)
\Line(415,20)(565,20)
\Line(468.78,58.78)(468.78,101.22)
\DashLine(310,290)(310,400){5}
\DashLine(490,290)(490,400){5}
\DashLine(310,150)(310,260){5}
\DashLine(490,150)(490,260){5}
\DashLine(310,10)(310,120){5}
\DashLine(490,10)(490,120){5}
\CArc(262.5,365)(7.5,0,180)
\CArc(262.5,365)(7.5,180,360)
\CArc(310,365)(25,0,180)
\CArc(310,365)(25,180,360)
\CArc(490,365)(25,0,180)
\CArc(490,365)(25,180,360)
\CArc(310,220)(30,0,180)
\CArc(310,220)(30,180,360)
\CArc(490,220)(30,0,180)
\CArc(490,220)(30,180,360)
\CArc(310,80)(30,0,180)
\CArc(310,80)(30,180,360)
\CArc(490,80)(30,-135,135)
\Photon(327.18,300)(327.18,347.25){2.0}{5.0}
\Photon(292.82,300)(292.82,347.25){-2.0}{5.0}
\Photon(507.18,300)(507.18,347.25){2.0}{5.0}
\Photon(472.82,300)(472.82,347.25){-2.0}{5.0}
\Photon(288.78,160)(288.78,198.78){-2.0}{4.0}
\Photon(331.22,160)(331.22,198.78){2.0}{4.0}
\Photon(468.78,160)(468.78,198.78){-2.0}{4.0}
\Photon(511.22,160)(511.22,198.78){2.0}{4.0}
\Photon(288.78,20)(288.78,58.78){-2.0}{4.0}
\Photon(331.22,20)(331.22,58.78){2.0}{4.0}
\Photon(475,20)(475,54.05){-2.0}{4.0}
\Photon(505,20)(505,54.05){2.0}{4.0}
\Gluon(235,365)(255,365){2.0}{2.5}
\Gluon(270,365)(285,365){2.0}{2.0}
\Gluon(335,365)(385,365){2.0}{5.5}
\Gluon(415,365)(435,365){2.0}{2.5}
\Gluon(450,365)(465,365){2.0}{2.0}
\Gluon(515,365)(565,365){2.0}{5.5}
\Gluon(235,220)(280,220){2.0}{5.0}
\Gluon(340,220)(385,220){2.0}{5.0}
\Gluon(415,220)(460,220){2.0}{5.0}
\Gluon(520,220)(565,220){2.0}{5.0}
\Gluon(235,80)(280,80){2.0}{5.0}
\Gluon(340,80)(385,80){2.0}{5.0}
\Gluon(235,80)(280,80){2.0}{5.0}
\Gluon(340,80)(385,80){2.0}{5.0}
\Gluon(415,80)(460,80){2.0}{5.0}
\Gluon(520,80)(565,80){2.0}{5.0}
\GlueArc(442.5,365)(7.5,0,360){2.0}{5.0}
\GlueArc(288.78,241.22)(7.5,-127,37){2.0}{3.5}
\GlueArc(468.78,198.78)(7.5,-37,127){2.0}{3.5}
\GlueArc(280,80)(7.5,-82,82){2.0}{3.5}
\GlueArc(490,80)(30,135,225){2.0}{3.5}
\Text(400,-10)[cc]{Figure 6: \( e \ g \rightarrow e \ c \ \bar{c} \) \
interference terms}
\end{picture}   
\end{center}






==> diag1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(115,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,163){\makebox(0,0)[r]{0.1}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(181,262){\makebox(0,0)[r]{-0.5}}
\put(1460.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,362){\makebox(0,0)[r]{1}}
\put(1460.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(181,461){\makebox(0,0)[r]{0.5}}
\put(1460.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,561){\makebox(0,0)[r]{10}}
\put(1460.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(181,660){\makebox(0,0)[r]{1.5}}
\put(1460.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,760){\makebox(0,0)[r]{100}}
\put(1460.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(181,859){\makebox(0,0)[r]{2.5}}
\put(1460.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,122){\makebox(0,0){1}}
\put(201.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(521,122){\makebox(0,0){0.5}}
\put(521.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841,122){\makebox(0,0){10}}
\put(841.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1160.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1160,122){\makebox(0,0){1.5}}
\put(1160.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480,122){\makebox(0,0){100}}
\put(1480.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,163.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(201.0,859.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(345,480){\makebox(0,0){$ \frac{d \sigma}{d Q^{2}} \left(
\frac{pb}{GeV^{2}} \right) $}}
\put(840,61){\makebox(0,0){$ Q^{2} \left( GeV^{2} \right) $}}
\put(201.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
%\put(1320,819){\makebox(0,0)[r]{"OUT5.DAT"}}
%\put(1340.0,819.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
%\put(1340.0,809.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1440.0,809.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(487.0,738.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(477.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(477.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(648.0,672.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(638.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(814.0,584.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(804.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(804.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(990.0,470.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(980.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(980.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1156.0,380.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1146.0,380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1146.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1311.0,188.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(1301.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(487,756){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(648,689){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(814,603){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(990,492){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1156,407){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1311,242){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1390,819){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1301.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(1320,778){\makebox(0,0)[r]{"OUT7.DAT"}}
%\put(1340.0,778.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(404,761){\usebox{\plotpoint}}
\put(404.0,761.0){\rule[-0.200pt]{39.748pt}{0.400pt}}
\put(569.0,687.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(569.0,687.0){\rule[-0.200pt]{39.748pt}{0.400pt}}
\put(734.0,600.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(734.0,600.0){\rule[-0.200pt]{39.748pt}{0.400pt}}
\put(899.0,496.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(899.0,496.0){\rule[-0.200pt]{39.748pt}{0.400pt}}
\put(1064.0,387.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(1064.0,387.0){\rule[-0.200pt]{39.748pt}{0.400pt}}
\put(1229.0,278.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(404,761){\circle{12}}
\put(406,761){\circle{12}}
\put(408,761){\circle{12}}
\put(409,761){\circle{12}}
\put(411,761){\circle{12}}
\put(413,761){\circle{12}}
\put(414,761){\circle{12}}
\put(416,761){\circle{12}}
\put(418,761){\circle{12}}
\put(419,761){\circle{12}}
\put(421,761){\circle{12}}
\put(423,761){\circle{12}}
\put(424,761){\circle{12}}
\put(426,761){\circle{12}}
\put(427,761){\circle{12}}
\put(429,761){\circle{12}}
\put(431,761){\circle{12}}
\put(432,761){\circle{12}}
\put(434,761){\circle{12}}
\put(436,761){\circle{12}}
\put(437,761){\circle{12}}
\put(439,761){\circle{12}}
\put(441,761){\circle{12}}
\put(442,761){\circle{12}}
\put(444,761){\circle{12}}
\put(446,761){\circle{12}}
\put(447,761){\circle{12}}
\put(449,761){\circle{12}}
\put(451,761){\circle{12}}
\put(452,761){\circle{12}}
\put(454,761){\circle{12}}
\put(456,761){\circle{12}}
\put(457,761){\circle{12}}
\put(459,761){\circle{12}}
\put(460,761){\circle{12}}
\put(462,761){\circle{12}}
\put(464,761){\circle{12}}
\put(465,761){\circle{12}}
\put(467,761){\circle{12}}
\put(469,761){\circle{12}}
\put(470,761){\circle{12}}
\put(472,761){\circle{12}}
\put(474,761){\circle{12}}
\put(475,761){\circle{12}}
\put(477,761){\circle{12}}
\put(479,761){\circle{12}}
\put(480,761){\circle{12}}
\put(482,761){\circle{12}}
\put(484,761){\circle{12}}
\put(485,761){\circle{12}}
\put(487,761){\circle{12}}
\put(489,761){\circle{12}}
\put(490,761){\circle{12}}
\put(492,761){\circle{12}}
\put(493,761){\circle{12}}
\put(495,761){\circle{12}}
\put(497,761){\circle{12}}
\put(498,761){\circle{12}}
\put(500,761){\circle{12}}
\put(502,761){\circle{12}}
\put(503,761){\circle{12}}
\put(505,761){\circle{12}}
\put(507,761){\circle{12}}
\put(508,761){\circle{12}}
\put(510,761){\circle{12}}
\put(512,761){\circle{12}}
\put(513,761){\circle{12}}
\put(515,761){\circle{12}}
\put(517,761){\circle{12}}
\put(518,761){\circle{12}}
\put(520,761){\circle{12}}
\put(522,761){\circle{12}}
\put(523,761){\circle{12}}
\put(525,761){\circle{12}}
\put(526,761){\circle{12}}
\put(528,761){\circle{12}}
\put(530,761){\circle{12}}
\put(531,761){\circle{12}}
\put(533,761){\circle{12}}
\put(535,761){\circle{12}}
\put(536,761){\circle{12}}
\put(538,761){\circle{12}}
\put(540,761){\circle{12}}
\put(541,761){\circle{12}}
\put(543,761){\circle{12}}
\put(545,761){\circle{12}}
\put(546,761){\circle{12}}
\put(548,761){\circle{12}}
\put(550,761){\circle{12}}
\put(551,761){\circle{12}}
\put(553,761){\circle{12}}
\put(555,761){\circle{12}}
\put(556,761){\circle{12}}
\put(558,761){\circle{12}}
\put(559,761){\circle{12}}
\put(561,761){\circle{12}}
\put(563,761){\circle{12}}
\put(564,761){\circle{12}}
\put(566,761){\circle{12}}
\put(568,761){\circle{12}}
\put(569,761){\circle{12}}
\put(569,760){\circle{12}}
\put(569,760){\circle{12}}
\put(569,759){\circle{12}}
\put(569,758){\circle{12}}
\put(569,757){\circle{12}}
\put(569,757){\circle{12}}
\put(569,756){\circle{12}}
\put(569,755){\circle{12}}
\put(569,754){\circle{12}}
\put(569,754){\circle{12}}
\put(569,753){\circle{12}}
\put(569,752){\circle{12}}
\put(569,751){\circle{12}}
\put(569,751){\circle{12}}
\put(569,750){\circle{12}}
\put(569,749){\circle{12}}
\put(569,749){\circle{12}}
\put(569,748){\circle{12}}
\put(569,747){\circle{12}}
\put(569,746){\circle{12}}
\put(569,746){\circle{12}}
\put(569,745){\circle{12}}
\put(569,744){\circle{12}}
\put(569,743){\circle{12}}
\put(569,743){\circle{12}}
\put(569,742){\circle{12}}
\put(569,741){\circle{12}}
\put(569,740){\circle{12}}
\put(569,740){\circle{12}}
\put(569,739){\circle{12}}
\put(569,738){\circle{12}}
\put(569,737){\circle{12}}
\put(569,737){\circle{12}}
\put(569,736){\circle{12}}
\put(569,735){\circle{12}}
\put(569,734){\circle{12}}
\put(569,734){\circle{12}}
\put(569,733){\circle{12}}
\put(569,732){\circle{12}}
\put(569,731){\circle{12}}
\put(569,731){\circle{12}}
\put(569,730){\circle{12}}
\put(569,729){\circle{12}}
\put(569,729){\circle{12}}
\put(569,728){\circle{12}}
\put(569,727){\circle{12}}
\put(569,726){\circle{12}}
\put(569,726){\circle{12}}
\put(569,725){\circle{12}}
\put(569,724){\circle{12}}
\put(569,723){\circle{12}}
\put(569,723){\circle{12}}
\put(569,722){\circle{12}}
\put(569,721){\circle{12}}
\put(569,720){\circle{12}}
\put(569,720){\circle{12}}
\put(569,719){\circle{12}}
\put(569,718){\circle{12}}
\put(569,717){\circle{12}}
\put(569,717){\circle{12}}
\put(569,716){\circle{12}}
\put(569,715){\circle{12}}
\put(569,714){\circle{12}}
\put(569,714){\circle{12}}
\put(569,713){\circle{12}}
\put(569,712){\circle{12}}
\put(569,712){\circle{12}}
\put(569,711){\circle{12}}
\put(569,710){\circle{12}}
\put(569,709){\circle{12}}
\put(569,709){\circle{12}}
\put(569,708){\circle{12}}
\put(569,707){\circle{12}}
\put(569,706){\circle{12}}
\put(569,706){\circle{12}}
\put(569,705){\circle{12}}
\put(569,704){\circle{12}}
\put(569,703){\circle{12}}
\put(569,703){\circle{12}}
\put(569,702){\circle{12}}
\put(569,701){\circle{12}}
\put(569,700){\circle{12}}
\put(569,700){\circle{12}}
\put(569,699){\circle{12}}
\put(569,698){\circle{12}}
\put(569,697){\circle{12}}
\put(569,697){\circle{12}}
\put(569,696){\circle{12}}
\put(569,695){\circle{12}}
\put(569,694){\circle{12}}
\put(569,694){\circle{12}}
\put(569,693){\circle{12}}
\put(569,692){\circle{12}}
\put(569,692){\circle{12}}
\put(569,691){\circle{12}}
\put(569,690){\circle{12}}
\put(569,689){\circle{12}}
\put(569,689){\circle{12}}
\put(569,688){\circle{12}}
\put(569,687){\circle{12}}
\put(571,687){\circle{12}}
\put(573,687){\circle{12}}
\put(574,687){\circle{12}}
\put(576,687){\circle{12}}
\put(578,687){\circle{12}}
\put(579,687){\circle{12}}
\put(581,687){\circle{12}}
\put(583,687){\circle{12}}
\put(584,687){\circle{12}}
\put(586,687){\circle{12}}
\put(588,687){\circle{12}}
\put(589,687){\circle{12}}
\put(591,687){\circle{12}}
\put(592,687){\circle{12}}
\put(594,687){\circle{12}}
\put(596,687){\circle{12}}
\put(597,687){\circle{12}}
\put(599,687){\circle{12}}
\put(601,687){\circle{12}}
\put(602,687){\circle{12}}
\put(604,687){\circle{12}}
\put(606,687){\circle{12}}
\put(607,687){\circle{12}}
\put(609,687){\circle{12}}
\put(611,687){\circle{12}}
\put(612,687){\circle{12}}
\put(614,687){\circle{12}}
\put(616,687){\circle{12}}
\put(617,687){\circle{12}}
\put(619,687){\circle{12}}
\put(620,687){\circle{12}}
\put(622,687){\circle{12}}
\put(624,687){\circle{12}}
\put(625,687){\circle{12}}
\put(627,687){\circle{12}}
\put(629,687){\circle{12}}
\put(630,687){\circle{12}}
\put(632,687){\circle{12}}
\put(634,687){\circle{12}}
\put(635,687){\circle{12}}
\put(637,687){\circle{12}}
\put(639,687){\circle{12}}
\put(640,687){\circle{12}}
\put(642,687){\circle{12}}
\put(644,687){\circle{12}}
\put(645,687){\circle{12}}
\put(647,687){\circle{12}}
\put(649,687){\circle{12}}
\put(650,687){\circle{12}}
\put(652,687){\circle{12}}
\put(653,687){\circle{12}}
\put(655,687){\circle{12}}
\put(657,687){\circle{12}}
\put(658,687){\circle{12}}
\put(660,687){\circle{12}}
\put(662,687){\circle{12}}
\put(663,687){\circle{12}}
\put(665,687){\circle{12}}
\put(667,687){\circle{12}}
\put(668,687){\circle{12}}
\put(670,687){\circle{12}}
\put(672,687){\circle{12}}
\put(673,687){\circle{12}}
\put(675,687){\circle{12}}
\put(677,687){\circle{12}}
\put(678,687){\circle{12}}
\put(680,687){\circle{12}}
\put(682,687){\circle{12}}
\put(683,687){\circle{12}}
\put(685,687){\circle{12}}
\put(686,687){\circle{12}}
\put(688,687){\circle{12}}
\put(690,687){\circle{12}}
\put(691,687){\circle{12}}
\put(693,687){\circle{12}}
\put(695,687){\circle{12}}
\put(696,687){\circle{12}}
\put(698,687){\circle{12}}
\put(700,687){\circle{12}}
\put(701,687){\circle{12}}
\put(703,687){\circle{12}}
\put(705,687){\circle{12}}
\put(706,687){\circle{12}}
\put(708,687){\circle{12}}
\put(710,687){\circle{12}}
\put(711,687){\circle{12}}
\put(713,687){\circle{12}}
\put(715,687){\circle{12}}
\put(716,687){\circle{12}}
\put(718,687){\circle{12}}
\put(719,687){\circle{12}}
\put(721,687){\circle{12}}
\put(723,687){\circle{12}}
\put(724,687){\circle{12}}
\put(726,687){\circle{12}}
\put(728,687){\circle{12}}
\put(729,687){\circle{12}}
\put(731,687){\circle{12}}
\put(733,687){\circle{12}}
\put(734,687){\circle{12}}
\put(734,686){\circle{12}}
\put(734,685){\circle{12}}
\put(734,684){\circle{12}}
\put(734,684){\circle{12}}
\put(734,683){\circle{12}}
\put(734,682){\circle{12}}
\put(734,681){\circle{12}}
\put(734,680){\circle{12}}
\put(734,679){\circle{12}}
\put(734,678){\circle{12}}
\put(734,677){\circle{12}}
\put(734,677){\circle{12}}
\put(734,676){\circle{12}}
\put(734,675){\circle{12}}
\put(734,674){\circle{12}}
\put(734,673){\circle{12}}
\put(734,672){\circle{12}}
\put(734,671){\circle{12}}
\put(734,671){\circle{12}}
\put(734,670){\circle{12}}
\put(734,669){\circle{12}}
\put(734,668){\circle{12}}
\put(734,667){\circle{12}}
\put(734,666){\circle{12}}
\put(734,665){\circle{12}}
\put(734,664){\circle{12}}
\put(734,664){\circle{12}}
\put(734,663){\circle{12}}
\put(734,662){\circle{12}}
\put(734,661){\circle{12}}
\put(734,660){\circle{12}}
\put(734,659){\circle{12}}
\put(734,658){\circle{12}}
\put(734,657){\circle{12}}
\put(734,657){\circle{12}}
\put(734,656){\circle{12}}
\put(734,655){\circle{12}}
\put(734,654){\circle{12}}
\put(734,653){\circle{12}}
\put(734,652){\circle{12}}
\put(734,651){\circle{12}}
\put(734,650){\circle{12}}
\put(734,650){\circle{12}}
\put(734,649){\circle{12}}
\put(734,648){\circle{12}}
\put(734,647){\circle{12}}
\put(734,646){\circle{12}}
\put(734,645){\circle{12}}
\put(734,644){\circle{12}}
\put(734,644){\circle{12}}
\put(734,643){\circle{12}}
\put(734,642){\circle{12}}
\put(734,641){\circle{12}}
\put(734,640){\circle{12}}
\put(734,639){\circle{12}}
\put(734,638){\circle{12}}
\put(734,637){\circle{12}}
\put(734,637){\circle{12}}
\put(734,636){\circle{12}}
\put(734,635){\circle{12}}
\put(734,634){\circle{12}}
\put(734,633){\circle{12}}
\put(734,632){\circle{12}}
\put(734,631){\circle{12}}
\put(734,630){\circle{12}}
\put(734,630){\circle{12}}
\put(734,629){\circle{12}}
\put(734,628){\circle{12}}
\put(734,627){\circle{12}}
\put(734,626){\circle{12}}
\put(734,625){\circle{12}}
\put(734,624){\circle{12}}
\put(734,624){\circle{12}}
\put(734,623){\circle{12}}
\put(734,622){\circle{12}}
\put(734,621){\circle{12}}
\put(734,620){\circle{12}}
\put(734,619){\circle{12}}
\put(734,618){\circle{12}}
\put(734,617){\circle{12}}
\put(734,617){\circle{12}}
\put(734,616){\circle{12}}
\put(734,615){\circle{12}}
\put(734,614){\circle{12}}
\put(734,613){\circle{12}}
\put(734,612){\circle{12}}
\put(734,611){\circle{12}}
\put(734,610){\circle{12}}
\put(734,610){\circle{12}}
\put(734,609){\circle{12}}
\put(734,608){\circle{12}}
\put(734,607){\circle{12}}
\put(734,606){\circle{12}}
\put(734,605){\circle{12}}
\put(734,604){\circle{12}}
\put(734,603){\circle{12}}
\put(734,603){\circle{12}}
\put(734,602){\circle{12}}
\put(734,601){\circle{12}}
\put(734,600){\circle{12}}
\put(736,600){\circle{12}}
\put(738,600){\circle{12}}
\put(739,600){\circle{12}}
\put(741,600){\circle{12}}
\put(743,600){\circle{12}}
\put(744,600){\circle{12}}
\put(746,600){\circle{12}}
\put(748,600){\circle{12}}
\put(749,600){\circle{12}}
\put(751,600){\circle{12}}
\put(752,600){\circle{12}}
\put(754,600){\circle{12}}
\put(756,600){\circle{12}}
\put(757,600){\circle{12}}
\put(759,600){\circle{12}}
\put(761,600){\circle{12}}
\put(762,600){\circle{12}}
\put(764,600){\circle{12}}
\put(766,600){\circle{12}}
\put(767,600){\circle{12}}
\put(769,600){\circle{12}}
\put(771,600){\circle{12}}
\put(772,600){\circle{12}}
\put(774,600){\circle{12}}
\put(776,600){\circle{12}}
\put(777,600){\circle{12}}
\put(779,600){\circle{12}}
\put(781,600){\circle{12}}
\put(782,600){\circle{12}}
\put(784,600){\circle{12}}
\put(785,600){\circle{12}}
\put(787,600){\circle{12}}
\put(789,600){\circle{12}}
\put(790,600){\circle{12}}
\put(792,600){\circle{12}}
\put(794,600){\circle{12}}
\put(795,600){\circle{12}}
\put(797,600){\circle{12}}
\put(799,600){\circle{12}}
\put(800,600){\circle{12}}
\put(802,600){\circle{12}}
\put(804,600){\circle{12}}
\put(805,600){\circle{12}}
\put(807,600){\circle{12}}
\put(809,600){\circle{12}}
\put(810,600){\circle{12}}
\put(812,600){\circle{12}}
\put(814,600){\circle{12}}
\put(815,600){\circle{12}}
\put(817,600){\circle{12}}
\put(818,600){\circle{12}}
\put(820,600){\circle{12}}
\put(822,600){\circle{12}}
\put(823,600){\circle{12}}
\put(825,600){\circle{12}}
\put(827,600){\circle{12}}
\put(828,600){\circle{12}}
\put(830,600){\circle{12}}
\put(832,600){\circle{12}}
\put(833,600){\circle{12}}
\put(835,600){\circle{12}}
\put(837,600){\circle{12}}
\put(838,600){\circle{12}}
\put(840,600){\circle{12}}
\put(842,600){\circle{12}}
\put(843,600){\circle{12}}
\put(845,600){\circle{12}}
\put(847,600){\circle{12}}
\put(848,600){\circle{12}}
\put(850,600){\circle{12}}
\put(851,600){\circle{12}}
\put(853,600){\circle{12}}
\put(855,600){\circle{12}}
\put(856,600){\circle{12}}
\put(858,600){\circle{12}}
\put(860,600){\circle{12}}
\put(861,600){\circle{12}}
\put(863,600){\circle{12}}
\put(865,600){\circle{12}}
\put(866,600){\circle{12}}
\put(868,600){\circle{12}}
\put(870,600){\circle{12}}
\put(871,600){\circle{12}}
\put(873,600){\circle{12}}
\put(875,600){\circle{12}}
\put(876,600){\circle{12}}
\put(878,600){\circle{12}}
\put(880,600){\circle{12}}
\put(881,600){\circle{12}}
\put(883,600){\circle{12}}
\put(884,600){\circle{12}}
\put(886,600){\circle{12}}
\put(888,600){\circle{12}}
\put(889,600){\circle{12}}
\put(891,600){\circle{12}}
\put(893,600){\circle{12}}
\put(894,600){\circle{12}}
\put(896,600){\circle{12}}
\put(898,600){\circle{12}}
\put(899,600){\circle{12}}
\put(899,599){\circle{12}}
\put(899,598){\circle{12}}
\put(899,597){\circle{12}}
\put(899,596){\circle{12}}
\put(899,595){\circle{12}}
\put(899,594){\circle{12}}
\put(899,593){\circle{12}}
\put(899,592){\circle{12}}
\put(899,591){\circle{12}}
\put(899,590){\circle{12}}
\put(899,589){\circle{12}}
\put(899,587){\circle{12}}
\put(899,586){\circle{12}}
\put(899,585){\circle{12}}
\put(899,584){\circle{12}}
\put(899,583){\circle{12}}
\put(899,582){\circle{12}}
\put(899,581){\circle{12}}
\put(899,580){\circle{12}}
\put(899,579){\circle{12}}
\put(899,578){\circle{12}}
\put(899,577){\circle{12}}
\put(899,576){\circle{12}}
\put(899,575){\circle{12}}
\put(899,574){\circle{12}}
\put(899,573){\circle{12}}
\put(899,572){\circle{12}}
\put(899,571){\circle{12}}
\put(899,570){\circle{12}}
\put(899,569){\circle{12}}
\put(899,568){\circle{12}}
\put(899,567){\circle{12}}
\put(899,566){\circle{12}}
\put(899,564){\circle{12}}
\put(899,563){\circle{12}}
\put(899,562){\circle{12}}
\put(899,561){\circle{12}}
\put(899,560){\circle{12}}
\put(899,559){\circle{12}}
\put(899,558){\circle{12}}
\put(899,557){\circle{12}}
\put(899,556){\circle{12}}
\put(899,555){\circle{12}}
\put(899,554){\circle{12}}
\put(899,553){\circle{12}}
\put(899,552){\circle{12}}
\put(899,551){\circle{12}}
\put(899,550){\circle{12}}
\put(899,549){\circle{12}}
\put(899,548){\circle{12}}
\put(899,547){\circle{12}}
\put(899,546){\circle{12}}
\put(899,545){\circle{12}}
\put(899,544){\circle{12}}
\put(899,543){\circle{12}}
\put(899,541){\circle{12}}
\put(899,540){\circle{12}}
\put(899,539){\circle{12}}
\put(899,538){\circle{12}}
\put(899,537){\circle{12}}
\put(899,536){\circle{12}}
\put(899,535){\circle{12}}
\put(899,534){\circle{12}}
\put(899,533){\circle{12}}
\put(899,532){\circle{12}}
\put(899,531){\circle{12}}
\put(899,530){\circle{12}}
\put(899,529){\circle{12}}
\put(899,528){\circle{12}}
\put(899,527){\circle{12}}
\put(899,526){\circle{12}}
\put(899,525){\circle{12}}
\put(899,524){\circle{12}}
\put(899,523){\circle{12}}
\put(899,522){\circle{12}}
\put(899,521){\circle{12}}
\put(899,520){\circle{12}}
\put(899,518){\circle{12}}
\put(899,517){\circle{12}}
\put(899,516){\circle{12}}
\put(899,515){\circle{12}}
\put(899,514){\circle{12}}
\put(899,513){\circle{12}}
\put(899,512){\circle{12}}
\put(899,511){\circle{12}}
\put(899,510){\circle{12}}
\put(899,509){\circle{12}}
\put(899,508){\circle{12}}
\put(899,507){\circle{12}}
\put(899,506){\circle{12}}
\put(899,505){\circle{12}}
\put(899,504){\circle{12}}
\put(899,503){\circle{12}}
\put(899,502){\circle{12}}
\put(899,501){\circle{12}}
\put(899,500){\circle{12}}
\put(899,499){\circle{12}}
\put(899,498){\circle{12}}
\put(899,497){\circle{12}}
\put(899,496){\circle{12}}
\put(901,496){\circle{12}}
\put(903,496){\circle{12}}
\put(904,496){\circle{12}}
\put(906,496){\circle{12}}
\put(908,496){\circle{12}}
\put(909,496){\circle{12}}
\put(911,496){\circle{12}}
\put(913,496){\circle{12}}
\put(914,496){\circle{12}}
\put(916,496){\circle{12}}
\put(917,496){\circle{12}}
\put(919,496){\circle{12}}
\put(921,496){\circle{12}}
\put(922,496){\circle{12}}
\put(924,496){\circle{12}}
\put(926,496){\circle{12}}
\put(927,496){\circle{12}}
\put(929,496){\circle{12}}
\put(931,496){\circle{12}}
\put(932,496){\circle{12}}
\put(934,496){\circle{12}}
\put(936,496){\circle{12}}
\put(937,496){\circle{12}}
\put(939,496){\circle{12}}
\put(941,496){\circle{12}}
\put(942,496){\circle{12}}
\put(944,496){\circle{12}}
\put(946,496){\circle{12}}
\put(947,496){\circle{12}}
\put(949,496){\circle{12}}
\put(950,496){\circle{12}}
\put(952,496){\circle{12}}
\put(954,496){\circle{12}}
\put(955,496){\circle{12}}
\put(957,496){\circle{12}}
\put(959,496){\circle{12}}
\put(960,496){\circle{12}}
\put(962,496){\circle{12}}
\put(964,496){\circle{12}}
\put(965,496){\circle{12}}
\put(967,496){\circle{12}}
\put(969,496){\circle{12}}
\put(970,496){\circle{12}}
\put(972,496){\circle{12}}
\put(974,496){\circle{12}}
\put(975,496){\circle{12}}
\put(977,496){\circle{12}}
\put(979,496){\circle{12}}
\put(980,496){\circle{12}}
\put(982,496){\circle{12}}
\put(983,496){\circle{12}}
\put(985,496){\circle{12}}
\put(987,496){\circle{12}}
\put(988,496){\circle{12}}
\put(990,496){\circle{12}}
\put(992,496){\circle{12}}
\put(993,496){\circle{12}}
\put(995,496){\circle{12}}
\put(997,496){\circle{12}}
\put(998,496){\circle{12}}
\put(1000,496){\circle{12}}
\put(1002,496){\circle{12}}
\put(1003,496){\circle{12}}
\put(1005,496){\circle{12}}
\put(1007,496){\circle{12}}
\put(1008,496){\circle{12}}
\put(1010,496){\circle{12}}
\put(1012,496){\circle{12}}
\put(1013,496){\circle{12}}
\put(1015,496){\circle{12}}
\put(1016,496){\circle{12}}
\put(1018,496){\circle{12}}
\put(1020,496){\circle{12}}
\put(1021,496){\circle{12}}
\put(1023,496){\circle{12}}
\put(1025,496){\circle{12}}
\put(1026,496){\circle{12}}
\put(1028,496){\circle{12}}
\put(1030,496){\circle{12}}
\put(1031,496){\circle{12}}
\put(1033,496){\circle{12}}
\put(1035,496){\circle{12}}
\put(1036,496){\circle{12}}
\put(1038,496){\circle{12}}
\put(1040,496){\circle{12}}
\put(1041,496){\circle{12}}
\put(1043,496){\circle{12}}
\put(1045,496){\circle{12}}
\put(1046,496){\circle{12}}
\put(1048,496){\circle{12}}
\put(1049,496){\circle{12}}
\put(1051,496){\circle{12}}
\put(1053,496){\circle{12}}
\put(1054,496){\circle{12}}
\put(1056,496){\circle{12}}
\put(1058,496){\circle{12}}
\put(1059,496){\circle{12}}
\put(1061,496){\circle{12}}
\put(1063,496){\circle{12}}
\put(1064,496){\circle{12}}
\put(1064,494){\circle{12}}
\put(1064,493){\circle{12}}
\put(1064,492){\circle{12}}
\put(1064,491){\circle{12}}
\put(1064,490){\circle{12}}
\put(1064,489){\circle{12}}
\put(1064,488){\circle{12}}
\put(1064,487){\circle{12}}
\put(1064,486){\circle{12}}
\put(1064,485){\circle{12}}
\put(1064,484){\circle{12}}
\put(1064,482){\circle{12}}
\put(1064,481){\circle{12}}
\put(1064,480){\circle{12}}
\put(1064,479){\circle{12}}
\put(1064,478){\circle{12}}
\put(1064,477){\circle{12}}
\put(1064,476){\circle{12}}
\put(1064,475){\circle{12}}
\put(1064,474){\circle{12}}
\put(1064,473){\circle{12}}
\put(1064,472){\circle{12}}
\put(1064,471){\circle{12}}
\put(1064,469){\circle{12}}
\put(1064,468){\circle{12}}
\put(1064,467){\circle{12}}
\put(1064,466){\circle{12}}
\put(1064,465){\circle{12}}
\put(1064,464){\circle{12}}
\put(1064,463){\circle{12}}
\put(1064,462){\circle{12}}
\put(1064,461){\circle{12}}
\put(1064,460){\circle{12}}
\put(1064,459){\circle{12}}
\put(1064,458){\circle{12}}
\put(1064,456){\circle{12}}
\put(1064,455){\circle{12}}
\put(1064,454){\circle{12}}
\put(1064,453){\circle{12}}
\put(1064,452){\circle{12}}
\put(1064,451){\circle{12}}
\put(1064,450){\circle{12}}
\put(1064,449){\circle{12}}
\put(1064,448){\circle{12}}
\put(1064,447){\circle{12}}
\put(1064,446){\circle{12}}
\put(1064,444){\circle{12}}
\put(1064,443){\circle{12}}
\put(1064,442){\circle{12}}
\put(1064,441){\circle{12}}
\put(1064,440){\circle{12}}
\put(1064,439){\circle{12}}
\put(1064,438){\circle{12}}
\put(1064,437){\circle{12}}
\put(1064,436){\circle{12}}
\put(1064,435){\circle{12}}
\put(1064,434){\circle{12}}
\put(1064,433){\circle{12}}
\put(1064,431){\circle{12}}
\put(1064,430){\circle{12}}
\put(1064,429){\circle{12}}
\put(1064,428){\circle{12}}
\put(1064,427){\circle{12}}
\put(1064,426){\circle{12}}
\put(1064,425){\circle{12}}
\put(1064,424){\circle{12}}
\put(1064,423){\circle{12}}
\put(1064,422){\circle{12}}
\put(1064,421){\circle{12}}
\put(1064,420){\circle{12}}
\put(1064,418){\circle{12}}
\put(1064,417){\circle{12}}
\put(1064,416){\circle{12}}
\put(1064,415){\circle{12}}
\put(1064,414){\circle{12}}
\put(1064,413){\circle{12}}
\put(1064,412){\circle{12}}
\put(1064,411){\circle{12}}
\put(1064,410){\circle{12}}
\put(1064,409){\circle{12}}
\put(1064,408){\circle{12}}
\put(1064,406){\circle{12}}
\put(1064,405){\circle{12}}
\put(1064,404){\circle{12}}
\put(1064,403){\circle{12}}
\put(1064,402){\circle{12}}
\put(1064,401){\circle{12}}
\put(1064,400){\circle{12}}
\put(1064,399){\circle{12}}
\put(1064,398){\circle{12}}
\put(1064,397){\circle{12}}
\put(1064,396){\circle{12}}
\put(1064,395){\circle{12}}
\put(1064,393){\circle{12}}
\put(1064,392){\circle{12}}
\put(1064,391){\circle{12}}
\put(1064,390){\circle{12}}
\put(1064,389){\circle{12}}
\put(1064,388){\circle{12}}
\put(1064,387){\circle{12}}
\put(1066,387){\circle{12}}
\put(1068,387){\circle{12}}
\put(1069,387){\circle{12}}
\put(1071,387){\circle{12}}
\put(1073,387){\circle{12}}
\put(1074,387){\circle{12}}
\put(1076,387){\circle{12}}
\put(1078,387){\circle{12}}
\put(1079,387){\circle{12}}
\put(1081,387){\circle{12}}
\put(1082,387){\circle{12}}
\put(1084,387){\circle{12}}
\put(1086,387){\circle{12}}
\put(1087,387){\circle{12}}
\put(1089,387){\circle{12}}
\put(1091,387){\circle{12}}
\put(1092,387){\circle{12}}
\put(1094,387){\circle{12}}
\put(1096,387){\circle{12}}
\put(1097,387){\circle{12}}
\put(1099,387){\circle{12}}
\put(1101,387){\circle{12}}
\put(1102,387){\circle{12}}
\put(1104,387){\circle{12}}
\put(1106,387){\circle{12}}
\put(1107,387){\circle{12}}
\put(1109,387){\circle{12}}
\put(1111,387){\circle{12}}
\put(1112,387){\circle{12}}
\put(1114,387){\circle{12}}
\put(1115,387){\circle{12}}
\put(1117,387){\circle{12}}
\put(1119,387){\circle{12}}
\put(1120,387){\circle{12}}
\put(1122,387){\circle{12}}
\put(1124,387){\circle{12}}
\put(1125,387){\circle{12}}
\put(1127,387){\circle{12}}
\put(1129,387){\circle{12}}
\put(1130,387){\circle{12}}
\put(1132,387){\circle{12}}
\put(1134,387){\circle{12}}
\put(1135,387){\circle{12}}
\put(1137,387){\circle{12}}
\put(1139,387){\circle{12}}
\put(1140,387){\circle{12}}
\put(1142,387){\circle{12}}
\put(1144,387){\circle{12}}
\put(1145,387){\circle{12}}
\put(1147,387){\circle{12}}
\put(1148,387){\circle{12}}
\put(1150,387){\circle{12}}
\put(1152,387){\circle{12}}
\put(1153,387){\circle{12}}
\put(1155,387){\circle{12}}
\put(1157,387){\circle{12}}
\put(1158,387){\circle{12}}
\put(1160,387){\circle{12}}
\put(1162,387){\circle{12}}
\put(1163,387){\circle{12}}
\put(1165,387){\circle{12}}
\put(1167,387){\circle{12}}
\put(1168,387){\circle{12}}
\put(1170,387){\circle{12}}
\put(1172,387){\circle{12}}
\put(1173,387){\circle{12}}
\put(1175,387){\circle{12}}
\put(1177,387){\circle{12}}
\put(1178,387){\circle{12}}
\put(1180,387){\circle{12}}
\put(1181,387){\circle{12}}
\put(1183,387){\circle{12}}
\put(1185,387){\circle{12}}
\put(1186,387){\circle{12}}
\put(1188,387){\circle{12}}
\put(1190,387){\circle{12}}
\put(1191,387){\circle{12}}
\put(1193,387){\circle{12}}
\put(1195,387){\circle{12}}
\put(1196,387){\circle{12}}
\put(1198,387){\circle{12}}
\put(1200,387){\circle{12}}
\put(1201,387){\circle{12}}
\put(1203,387){\circle{12}}
\put(1205,387){\circle{12}}
\put(1206,387){\circle{12}}
\put(1208,387){\circle{12}}
\put(1210,387){\circle{12}}
\put(1211,387){\circle{12}}
\put(1213,387){\circle{12}}
\put(1214,387){\circle{12}}
\put(1216,387){\circle{12}}
\put(1218,387){\circle{12}}
\put(1219,387){\circle{12}}
\put(1221,387){\circle{12}}
\put(1223,387){\circle{12}}
\put(1224,387){\circle{12}}
\put(1226,387){\circle{12}}
\put(1228,387){\circle{12}}
\put(1229,387){\circle{12}}
\put(1229,386){\circle{12}}
\put(1229,385){\circle{12}}
\put(1229,384){\circle{12}}
\put(1229,383){\circle{12}}
\put(1229,381){\circle{12}}
\put(1229,380){\circle{12}}
\put(1229,379){\circle{12}}
\put(1229,378){\circle{12}}
\put(1229,377){\circle{12}}
\put(1229,376){\circle{12}}
\put(1229,375){\circle{12}}
\put(1229,374){\circle{12}}
\put(1229,373){\circle{12}}
\put(1229,372){\circle{12}}
\put(1229,371){\circle{12}}
\put(1229,370){\circle{12}}
\put(1229,368){\circle{12}}
\put(1229,367){\circle{12}}
\put(1229,366){\circle{12}}
\put(1229,365){\circle{12}}
\put(1229,364){\circle{12}}
\put(1229,363){\circle{12}}
\put(1229,362){\circle{12}}
\put(1229,361){\circle{12}}
\put(1229,360){\circle{12}}
\put(1229,359){\circle{12}}
\put(1229,358){\circle{12}}
\put(1229,356){\circle{12}}
\put(1229,355){\circle{12}}
\put(1229,354){\circle{12}}
\put(1229,353){\circle{12}}
\put(1229,352){\circle{12}}
\put(1229,351){\circle{12}}
\put(1229,350){\circle{12}}
\put(1229,349){\circle{12}}
\put(1229,348){\circle{12}}
\put(1229,347){\circle{12}}
\put(1229,346){\circle{12}}
\put(1229,344){\circle{12}}
\put(1229,343){\circle{12}}
\put(1229,342){\circle{12}}
\put(1229,341){\circle{12}}
\put(1229,340){\circle{12}}
\put(1229,339){\circle{12}}
\put(1229,338){\circle{12}}
\put(1229,337){\circle{12}}
\put(1229,336){\circle{12}}
\put(1229,335){\circle{12}}
\put(1229,334){\circle{12}}
\put(1229,333){\circle{12}}
\put(1229,331){\circle{12}}
\put(1229,330){\circle{12}}
\put(1229,329){\circle{12}}
\put(1229,328){\circle{12}}
\put(1229,327){\circle{12}}
\put(1229,326){\circle{12}}
\put(1229,325){\circle{12}}
\put(1229,324){\circle{12}}
\put(1229,323){\circle{12}}
\put(1229,322){\circle{12}}
\put(1229,321){\circle{12}}
\put(1229,319){\circle{12}}
\put(1229,318){\circle{12}}
\put(1229,317){\circle{12}}
\put(1229,316){\circle{12}}
\put(1229,315){\circle{12}}
\put(1229,314){\circle{12}}
\put(1229,313){\circle{12}}
\put(1229,312){\circle{12}}
\put(1229,311){\circle{12}}
\put(1229,310){\circle{12}}
\put(1229,309){\circle{12}}
\put(1229,307){\circle{12}}
\put(1229,306){\circle{12}}
\put(1229,305){\circle{12}}
\put(1229,304){\circle{12}}
\put(1229,303){\circle{12}}
\put(1229,302){\circle{12}}
\put(1229,301){\circle{12}}
\put(1229,300){\circle{12}}
\put(1229,299){\circle{12}}
\put(1229,298){\circle{12}}
\put(1229,297){\circle{12}}
\put(1229,295){\circle{12}}
\put(1229,294){\circle{12}}
\put(1229,293){\circle{12}}
\put(1229,292){\circle{12}}
\put(1229,291){\circle{12}}
\put(1229,290){\circle{12}}
\put(1229,289){\circle{12}}
\put(1229,288){\circle{12}}
\put(1229,287){\circle{12}}
\put(1229,286){\circle{12}}
\put(1229,285){\circle{12}}
\put(1229,284){\circle{12}}
\put(1229,282){\circle{12}}
\put(1229,281){\circle{12}}
\put(1229,280){\circle{12}}
\put(1229,279){\circle{12}}
\put(1229,278){\circle{12}}
\put(1231,278){\circle{12}}
\put(1233,278){\circle{12}}
\put(1234,278){\circle{12}}
\put(1236,278){\circle{12}}
\put(1238,278){\circle{12}}
\put(1239,278){\circle{12}}
\put(1241,278){\circle{12}}
\put(1243,278){\circle{12}}
\put(1244,278){\circle{12}}
\put(1246,278){\circle{12}}
\put(1247,278){\circle{12}}
\put(1249,278){\circle{12}}
\put(1251,278){\circle{12}}
\put(1252,278){\circle{12}}
\put(1254,278){\circle{12}}
\put(1256,278){\circle{12}}
\put(1257,278){\circle{12}}
\put(1259,278){\circle{12}}
\put(1261,278){\circle{12}}
\put(1262,278){\circle{12}}
\put(1264,278){\circle{12}}
\put(1266,278){\circle{12}}
\put(1267,278){\circle{12}}
\put(1269,278){\circle{12}}
\put(1271,278){\circle{12}}
\put(1272,278){\circle{12}}
\put(1274,278){\circle{12}}
\put(1276,278){\circle{12}}
\put(1277,278){\circle{12}}
\put(1279,278){\circle{12}}
\put(1280,278){\circle{12}}
\put(1282,278){\circle{12}}
\put(1284,278){\circle{12}}
\put(1285,278){\circle{12}}
\put(1287,278){\circle{12}}
\put(1289,278){\circle{12}}
\put(1290,278){\circle{12}}
\put(1292,278){\circle{12}}
\put(1294,278){\circle{12}}
\put(1295,278){\circle{12}}
\put(1297,278){\circle{12}}
\put(1299,278){\circle{12}}
\put(1300,278){\circle{12}}
\put(1302,278){\circle{12}}
\put(1304,278){\circle{12}}
\put(1305,278){\circle{12}}
\put(1307,278){\circle{12}}
\put(1309,278){\circle{12}}
\put(1310,278){\circle{12}}
\put(1312,278){\circle{12}}
\put(1313,278){\circle{12}}
\put(1315,278){\circle{12}}
\put(1317,278){\circle{12}}
\put(1318,278){\circle{12}}
\put(1320,278){\circle{12}}
\put(1322,278){\circle{12}}
\put(1323,278){\circle{12}}
\put(1325,278){\circle{12}}
\put(1327,278){\circle{12}}
\put(1328,278){\circle{12}}
\put(1330,278){\circle{12}}
\put(1332,278){\circle{12}}
\put(1333,278){\circle{12}}
\put(1335,278){\circle{12}}
\put(1337,278){\circle{12}}
\put(1338,278){\circle{12}}
\put(1340,278){\circle{12}}
\put(1342,278){\circle{12}}
\put(1343,278){\circle{12}}
\put(1345,278){\circle{12}}
\put(1346,278){\circle{12}}
\put(1348,278){\circle{12}}
\put(1350,278){\circle{12}}
\put(1351,278){\circle{12}}
\put(1353,278){\circle{12}}
\put(1355,278){\circle{12}}
\put(1356,278){\circle{12}}
\put(1358,278){\circle{12}}
\put(1360,278){\circle{12}}
\put(1361,278){\circle{12}}
\put(1363,278){\circle{12}}
\put(1365,278){\circle{12}}
\put(1366,278){\circle{12}}
\put(1368,278){\circle{12}}
\put(1370,278){\circle{12}}
\put(1371,278){\circle{12}}
\put(1373,278){\circle{12}}
\put(1375,278){\circle{12}}
\put(1376,278){\circle{12}}
\put(1378,278){\circle{12}}
\put(1379,278){\circle{12}}
\put(1381,278){\circle{12}}
\put(1383,278){\circle{12}}
\put(1384,278){\circle{12}}
\put(1386,278){\circle{12}}
\put(1388,278){\circle{12}}
\put(1389,278){\circle{12}}
\put(1391,278){\circle{12}}
\put(1393,278){\circle{12}}
%\put(1390,778){\circle{12}}
\put(1229.0,278.0){\rule[-0.200pt]{39.508pt}{0.400pt}}
\end{picture}











==> diag2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(90,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,163){\makebox(0,0)[r]{0}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,279){\makebox(0,0)[r]{1}}
\put(1460.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,395){\makebox(0,0)[r]{2}}
\put(1460.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,511){\makebox(0,0)[r]{3}}
\put(1460.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,627){\makebox(0,0)[r]{4}}
\put(1460.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,743){\makebox(0,0)[r]{5}}
\put(1460.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,859){\makebox(0,0)[r]{6}}
\put(1460.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,122){\makebox(0,0){40}}
\put(141.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(332.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(332,122){\makebox(0,0){60}}
\put(332.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,122){\makebox(0,0){80}}
\put(524.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715,122){\makebox(0,0){100}}
\put(715.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(906.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(906,122){\makebox(0,0){120}}
\put(906.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1097.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1097,122){\makebox(0,0){140}}
\put(1097.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289,122){\makebox(0,0){160}}
\put(1289.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480,122){\makebox(0,0){180}}
\put(1480.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,163.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(141.0,859.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(271,450){\makebox(0,0){$ \frac{d \sigma}{dW} \left( 
\frac{pb}{GeV} \right) $}}
\put(810,61){\makebox(0,0){$ W \left( GeV \right) $}}
\put(141.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
%\put(1320,819){\makebox(0,0)[r]{"OUT6.DAT"}}
%\put(1340.0,819.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
%\put(1340.0,809.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1440.0,809.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(237.0,531.0){\rule[-0.200pt]{0.400pt}{63.116pt}}
\put(227.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(227.0,793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(428.0,474.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(418.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(418.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(619.0,522.0){\rule[-0.200pt]{0.400pt}{45.048pt}}
\put(609.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,709.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(811.0,462.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(801.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(801.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1002.0,467.0){\rule[-0.200pt]{0.400pt}{43.603pt}}
\put(992.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(992.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1193.0,520.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(1183.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1183.0,734.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1384.0,418.0){\rule[-0.200pt]{0.400pt}{55.889pt}}
\put(1374.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(237,662){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(428,557){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(619,615){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(811,546){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1002,557){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1193,627){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1384,534){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1390,819){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1374.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(1320,778){\makebox(0,0)[r]{"OUT8.DAT"}}
%\put(1340.0,778.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(141,562){\usebox{\plotpoint}}
\put(141.0,562.0){\rule[-0.200pt]{46.012pt}{0.400pt}}
\put(332.0,562.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(332.0,581.0){\rule[-0.200pt]{46.253pt}{0.400pt}}
\put(524.0,581.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(524.0,584.0){\rule[-0.200pt]{46.012pt}{0.400pt}}
\put(715.0,578.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(715.0,578.0){\rule[-0.200pt]{46.012pt}{0.400pt}}
\put(906.0,566.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(906.0,566.0){\rule[-0.200pt]{46.012pt}{0.400pt}}
\put(1097.0,548.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1097.0,548.0){\rule[-0.200pt]{46.253pt}{0.400pt}}
\put(1289.0,526.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(141,562){\circle{12}}
\put(143,562){\circle{12}}
\put(145,562){\circle{12}}
\put(147,562){\circle{12}}
\put(149,562){\circle{12}}
\put(151,562){\circle{12}}
\put(152,562){\circle{12}}
\put(154,562){\circle{12}}
\put(156,562){\circle{12}}
\put(158,562){\circle{12}}
\put(160,562){\circle{12}}
\put(162,562){\circle{12}}
\put(164,562){\circle{12}}
\put(166,562){\circle{12}}
\put(168,562){\circle{12}}
\put(170,562){\circle{12}}
\put(172,562){\circle{12}}
\put(174,562){\circle{12}}
\put(175,562){\circle{12}}
\put(177,562){\circle{12}}
\put(179,562){\circle{12}}
\put(181,562){\circle{12}}
\put(183,562){\circle{12}}
\put(185,562){\circle{12}}
\put(187,562){\circle{12}}
\put(189,562){\circle{12}}
\put(191,562){\circle{12}}
\put(193,562){\circle{12}}
\put(195,562){\circle{12}}
\put(196,562){\circle{12}}
\put(198,562){\circle{12}}
\put(200,562){\circle{12}}
\put(202,562){\circle{12}}
\put(204,562){\circle{12}}
\put(206,562){\circle{12}}
\put(208,562){\circle{12}}
\put(210,562){\circle{12}}
\put(212,562){\circle{12}}
\put(214,562){\circle{12}}
\put(216,562){\circle{12}}
\put(218,562){\circle{12}}
\put(219,562){\circle{12}}
\put(221,562){\circle{12}}
\put(223,562){\circle{12}}
\put(225,562){\circle{12}}
\put(227,562){\circle{12}}
\put(229,562){\circle{12}}
\put(231,562){\circle{12}}
\put(233,562){\circle{12}}
\put(235,562){\circle{12}}
\put(237,562){\circle{12}}
\put(239,562){\circle{12}}
\put(240,562){\circle{12}}
\put(242,562){\circle{12}}
\put(244,562){\circle{12}}
\put(246,562){\circle{12}}
\put(248,562){\circle{12}}
\put(250,562){\circle{12}}
\put(252,562){\circle{12}}
\put(254,562){\circle{12}}
\put(256,562){\circle{12}}
\put(258,562){\circle{12}}
\put(260,562){\circle{12}}
\put(262,562){\circle{12}}
\put(263,562){\circle{12}}
\put(265,562){\circle{12}}
\put(267,562){\circle{12}}
\put(269,562){\circle{12}}
\put(271,562){\circle{12}}
\put(273,562){\circle{12}}
\put(275,562){\circle{12}}
\put(277,562){\circle{12}}
\put(279,562){\circle{12}}
\put(281,562){\circle{12}}
\put(283,562){\circle{12}}
\put(284,562){\circle{12}}
\put(286,562){\circle{12}}
\put(288,562){\circle{12}}
\put(290,562){\circle{12}}
\put(292,562){\circle{12}}
\put(294,562){\circle{12}}
\put(296,562){\circle{12}}
\put(298,562){\circle{12}}
\put(300,562){\circle{12}}
\put(302,562){\circle{12}}
\put(304,562){\circle{12}}
\put(306,562){\circle{12}}
\put(307,562){\circle{12}}
\put(309,562){\circle{12}}
\put(311,562){\circle{12}}
\put(313,562){\circle{12}}
\put(315,562){\circle{12}}
\put(317,562){\circle{12}}
\put(319,562){\circle{12}}
\put(321,562){\circle{12}}
\put(323,562){\circle{12}}
\put(325,562){\circle{12}}
\put(327,562){\circle{12}}
\put(328,562){\circle{12}}
\put(330,562){\circle{12}}
\put(332,562){\circle{12}}
\put(332,562){\circle{12}}
\put(332,562){\circle{12}}
\put(332,562){\circle{12}}
\put(332,563){\circle{12}}
\put(332,563){\circle{12}}
\put(332,563){\circle{12}}
\put(332,563){\circle{12}}
\put(332,563){\circle{12}}
\put(332,564){\circle{12}}
\put(332,564){\circle{12}}
\put(332,564){\circle{12}}
\put(332,564){\circle{12}}
\put(332,564){\circle{12}}
\put(332,565){\circle{12}}
\put(332,565){\circle{12}}
\put(332,565){\circle{12}}
\put(332,565){\circle{12}}
\put(332,565){\circle{12}}
\put(332,566){\circle{12}}
\put(332,566){\circle{12}}
\put(332,566){\circle{12}}
\put(332,566){\circle{12}}
\put(332,566){\circle{12}}
\put(332,566){\circle{12}}
\put(332,567){\circle{12}}
\put(332,567){\circle{12}}
\put(332,567){\circle{12}}
\put(332,567){\circle{12}}
\put(332,567){\circle{12}}
\put(332,568){\circle{12}}
\put(332,568){\circle{12}}
\put(332,568){\circle{12}}
\put(332,568){\circle{12}}
\put(332,568){\circle{12}}
\put(332,569){\circle{12}}
\put(332,569){\circle{12}}
\put(332,569){\circle{12}}
\put(332,569){\circle{12}}
\put(332,569){\circle{12}}
\put(332,569){\circle{12}}
\put(332,570){\circle{12}}
\put(332,570){\circle{12}}
\put(332,570){\circle{12}}
\put(332,570){\circle{12}}
\put(332,570){\circle{12}}
\put(332,571){\circle{12}}
\put(332,571){\circle{12}}
\put(332,571){\circle{12}}
\put(332,571){\circle{12}}
\put(332,571){\circle{12}}
\put(332,572){\circle{12}}
\put(332,572){\circle{12}}
\put(332,572){\circle{12}}
\put(332,572){\circle{12}}
\put(332,572){\circle{12}}
\put(332,573){\circle{12}}
\put(332,573){\circle{12}}
\put(332,573){\circle{12}}
\put(332,573){\circle{12}}
\put(332,573){\circle{12}}
\put(332,573){\circle{12}}
\put(332,574){\circle{12}}
\put(332,574){\circle{12}}
\put(332,574){\circle{12}}
\put(332,574){\circle{12}}
\put(332,574){\circle{12}}
\put(332,575){\circle{12}}
\put(332,575){\circle{12}}
\put(332,575){\circle{12}}
\put(332,575){\circle{12}}
\put(332,575){\circle{12}}
\put(332,576){\circle{12}}
\put(332,576){\circle{12}}
\put(332,576){\circle{12}}
\put(332,576){\circle{12}}
\put(332,576){\circle{12}}
\put(332,576){\circle{12}}
\put(332,577){\circle{12}}
\put(332,577){\circle{12}}
\put(332,577){\circle{12}}
\put(332,577){\circle{12}}
\put(332,577){\circle{12}}
\put(332,578){\circle{12}}
\put(332,578){\circle{12}}
\put(332,578){\circle{12}}
\put(332,578){\circle{12}}
\put(332,578){\circle{12}}
\put(332,579){\circle{12}}
\put(332,579){\circle{12}}
\put(332,579){\circle{12}}
\put(332,579){\circle{12}}
\put(332,579){\circle{12}}
\put(332,580){\circle{12}}
\put(332,580){\circle{12}}
\put(332,580){\circle{12}}
\put(332,580){\circle{12}}
\put(332,580){\circle{12}}
\put(332,580){\circle{12}}
\put(332,581){\circle{12}}
\put(332,581){\circle{12}}
\put(334,581){\circle{12}}
\put(336,581){\circle{12}}
\put(338,581){\circle{12}}
\put(340,581){\circle{12}}
\put(342,581){\circle{12}}
\put(344,581){\circle{12}}
\put(346,581){\circle{12}}
\put(348,581){\circle{12}}
\put(350,581){\circle{12}}
\put(351,581){\circle{12}}
\put(353,581){\circle{12}}
\put(355,581){\circle{12}}
\put(357,581){\circle{12}}
\put(359,581){\circle{12}}
\put(361,581){\circle{12}}
\put(363,581){\circle{12}}
\put(365,581){\circle{12}}
\put(367,581){\circle{12}}
\put(369,581){\circle{12}}
\put(371,581){\circle{12}}
\put(372,581){\circle{12}}
\put(374,581){\circle{12}}
\put(376,581){\circle{12}}
\put(378,581){\circle{12}}
\put(380,581){\circle{12}}
\put(382,581){\circle{12}}
\put(384,581){\circle{12}}
\put(386,581){\circle{12}}
\put(388,581){\circle{12}}
\put(390,581){\circle{12}}
\put(392,581){\circle{12}}
\put(393,581){\circle{12}}
\put(395,581){\circle{12}}
\put(397,581){\circle{12}}
\put(399,581){\circle{12}}
\put(401,581){\circle{12}}
\put(403,581){\circle{12}}
\put(405,581){\circle{12}}
\put(407,581){\circle{12}}
\put(409,581){\circle{12}}
\put(411,581){\circle{12}}
\put(413,581){\circle{12}}
\put(415,581){\circle{12}}
\put(416,581){\circle{12}}
\put(418,581){\circle{12}}
\put(420,581){\circle{12}}
\put(422,581){\circle{12}}
\put(424,581){\circle{12}}
\put(426,581){\circle{12}}
\put(428,581){\circle{12}}
\put(430,581){\circle{12}}
\put(432,581){\circle{12}}
\put(434,581){\circle{12}}
\put(436,581){\circle{12}}
\put(437,581){\circle{12}}
\put(439,581){\circle{12}}
\put(441,581){\circle{12}}
\put(443,581){\circle{12}}
\put(445,581){\circle{12}}
\put(447,581){\circle{12}}
\put(449,581){\circle{12}}
\put(451,581){\circle{12}}
\put(453,581){\circle{12}}
\put(455,581){\circle{12}}
\put(457,581){\circle{12}}
\put(459,581){\circle{12}}
\put(460,581){\circle{12}}
\put(462,581){\circle{12}}
\put(464,581){\circle{12}}
\put(466,581){\circle{12}}
\put(468,581){\circle{12}}
\put(470,581){\circle{12}}
\put(472,581){\circle{12}}
\put(474,581){\circle{12}}
\put(476,581){\circle{12}}
\put(478,581){\circle{12}}
\put(480,581){\circle{12}}
\put(481,581){\circle{12}}
\put(483,581){\circle{12}}
\put(485,581){\circle{12}}
\put(487,581){\circle{12}}
\put(489,581){\circle{12}}
\put(491,581){\circle{12}}
\put(493,581){\circle{12}}
\put(495,581){\circle{12}}
\put(497,581){\circle{12}}
\put(499,581){\circle{12}}
\put(501,581){\circle{12}}
\put(503,581){\circle{12}}
\put(504,581){\circle{12}}
\put(506,581){\circle{12}}
\put(508,581){\circle{12}}
\put(510,581){\circle{12}}
\put(512,581){\circle{12}}
\put(514,581){\circle{12}}
\put(516,581){\circle{12}}
\put(518,581){\circle{12}}
\put(520,581){\circle{12}}
\put(522,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(525,584){\circle{12}}
\put(527,584){\circle{12}}
\put(529,584){\circle{12}}
\put(531,584){\circle{12}}
\put(533,584){\circle{12}}
\put(535,584){\circle{12}}
\put(537,584){\circle{12}}
\put(539,584){\circle{12}}
\put(541,584){\circle{12}}
\put(543,584){\circle{12}}
\put(545,584){\circle{12}}
\put(547,584){\circle{12}}
\put(548,584){\circle{12}}
\put(550,584){\circle{12}}
\put(552,584){\circle{12}}
\put(554,584){\circle{12}}
\put(556,584){\circle{12}}
\put(558,584){\circle{12}}
\put(560,584){\circle{12}}
\put(562,584){\circle{12}}
\put(564,584){\circle{12}}
\put(566,584){\circle{12}}
\put(568,584){\circle{12}}
\put(569,584){\circle{12}}
\put(571,584){\circle{12}}
\put(573,584){\circle{12}}
\put(575,584){\circle{12}}
\put(577,584){\circle{12}}
\put(579,584){\circle{12}}
\put(581,584){\circle{12}}
\put(583,584){\circle{12}}
\put(585,584){\circle{12}}
\put(587,584){\circle{12}}
\put(589,584){\circle{12}}
\put(591,584){\circle{12}}
\put(592,584){\circle{12}}
\put(594,584){\circle{12}}
\put(596,584){\circle{12}}
\put(598,584){\circle{12}}
\put(600,584){\circle{12}}
\put(602,584){\circle{12}}
\put(604,584){\circle{12}}
\put(606,584){\circle{12}}
\put(608,584){\circle{12}}
\put(610,584){\circle{12}}
\put(612,584){\circle{12}}
\put(613,584){\circle{12}}
\put(615,584){\circle{12}}
\put(617,584){\circle{12}}
\put(619,584){\circle{12}}
\put(621,584){\circle{12}}
\put(623,584){\circle{12}}
\put(625,584){\circle{12}}
\put(627,584){\circle{12}}
\put(629,584){\circle{12}}
\put(631,584){\circle{12}}
\put(633,584){\circle{12}}
\put(635,584){\circle{12}}
\put(636,584){\circle{12}}
\put(638,584){\circle{12}}
\put(640,584){\circle{12}}
\put(642,584){\circle{12}}
\put(644,584){\circle{12}}
\put(646,584){\circle{12}}
\put(648,584){\circle{12}}
\put(650,584){\circle{12}}
\put(652,584){\circle{12}}
\put(654,584){\circle{12}}
\put(656,584){\circle{12}}
\put(657,584){\circle{12}}
\put(659,584){\circle{12}}
\put(661,584){\circle{12}}
\put(663,584){\circle{12}}
\put(665,584){\circle{12}}
\put(667,584){\circle{12}}
\put(669,584){\circle{12}}
\put(671,584){\circle{12}}
\put(673,584){\circle{12}}
\put(675,584){\circle{12}}
\put(677,584){\circle{12}}
\put(679,584){\circle{12}}
\put(680,584){\circle{12}}
\put(682,584){\circle{12}}
\put(684,584){\circle{12}}
\put(686,584){\circle{12}}
\put(688,584){\circle{12}}
\put(690,584){\circle{12}}
\put(692,584){\circle{12}}
\put(694,584){\circle{12}}
\put(696,584){\circle{12}}
\put(698,584){\circle{12}}
\put(700,584){\circle{12}}
\put(701,584){\circle{12}}
\put(703,584){\circle{12}}
\put(705,584){\circle{12}}
\put(707,584){\circle{12}}
\put(709,584){\circle{12}}
\put(711,584){\circle{12}}
\put(713,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(717,578){\circle{12}}
\put(719,578){\circle{12}}
\put(721,578){\circle{12}}
\put(723,578){\circle{12}}
\put(724,578){\circle{12}}
\put(726,578){\circle{12}}
\put(728,578){\circle{12}}
\put(730,578){\circle{12}}
\put(732,578){\circle{12}}
\put(734,578){\circle{12}}
\put(736,578){\circle{12}}
\put(738,578){\circle{12}}
\put(740,578){\circle{12}}
\put(742,578){\circle{12}}
\put(744,578){\circle{12}}
\put(745,578){\circle{12}}
\put(747,578){\circle{12}}
\put(749,578){\circle{12}}
\put(751,578){\circle{12}}
\put(753,578){\circle{12}}
\put(755,578){\circle{12}}
\put(757,578){\circle{12}}
\put(759,578){\circle{12}}
\put(761,578){\circle{12}}
\put(763,578){\circle{12}}
\put(765,578){\circle{12}}
\put(767,578){\circle{12}}
\put(768,578){\circle{12}}
\put(770,578){\circle{12}}
\put(772,578){\circle{12}}
\put(774,578){\circle{12}}
\put(776,578){\circle{12}}
\put(778,578){\circle{12}}
\put(780,578){\circle{12}}
\put(782,578){\circle{12}}
\put(784,578){\circle{12}}
\put(786,578){\circle{12}}
\put(788,578){\circle{12}}
\put(789,578){\circle{12}}
\put(791,578){\circle{12}}
\put(793,578){\circle{12}}
\put(795,578){\circle{12}}
\put(797,578){\circle{12}}
\put(799,578){\circle{12}}
\put(801,578){\circle{12}}
\put(803,578){\circle{12}}
\put(805,578){\circle{12}}
\put(807,578){\circle{12}}
\put(809,578){\circle{12}}
\put(811,578){\circle{12}}
\put(812,578){\circle{12}}
\put(814,578){\circle{12}}
\put(816,578){\circle{12}}
\put(818,578){\circle{12}}
\put(820,578){\circle{12}}
\put(822,578){\circle{12}}
\put(824,578){\circle{12}}
\put(826,578){\circle{12}}
\put(828,578){\circle{12}}
\put(830,578){\circle{12}}
\put(832,578){\circle{12}}
\put(833,578){\circle{12}}
\put(835,578){\circle{12}}
\put(837,578){\circle{12}}
\put(839,578){\circle{12}}
\put(841,578){\circle{12}}
\put(843,578){\circle{12}}
\put(845,578){\circle{12}}
\put(847,578){\circle{12}}
\put(849,578){\circle{12}}
\put(851,578){\circle{12}}
\put(853,578){\circle{12}}
\put(854,578){\circle{12}}
\put(856,578){\circle{12}}
\put(858,578){\circle{12}}
\put(860,578){\circle{12}}
\put(862,578){\circle{12}}
\put(864,578){\circle{12}}
\put(866,578){\circle{12}}
\put(868,578){\circle{12}}
\put(870,578){\circle{12}}
\put(872,578){\circle{12}}
\put(874,578){\circle{12}}
\put(876,578){\circle{12}}
\put(877,578){\circle{12}}
\put(879,578){\circle{12}}
\put(881,578){\circle{12}}
\put(883,578){\circle{12}}
\put(885,578){\circle{12}}
\put(887,578){\circle{12}}
\put(889,578){\circle{12}}
\put(891,578){\circle{12}}
\put(893,578){\circle{12}}
\put(895,578){\circle{12}}
\put(897,578){\circle{12}}
\put(898,578){\circle{12}}
\put(900,578){\circle{12}}
\put(902,578){\circle{12}}
\put(904,578){\circle{12}}
\put(906,578){\circle{12}}
\put(906,578){\circle{12}}
\put(906,578){\circle{12}}
\put(906,578){\circle{12}}
\put(906,578){\circle{12}}
\put(906,578){\circle{12}}
\put(906,577){\circle{12}}
\put(906,577){\circle{12}}
\put(906,577){\circle{12}}
\put(906,577){\circle{12}}
\put(906,577){\circle{12}}
\put(906,577){\circle{12}}
\put(906,577){\circle{12}}
\put(906,577){\circle{12}}
\put(906,576){\circle{12}}
\put(906,576){\circle{12}}
\put(906,576){\circle{12}}
\put(906,576){\circle{12}}
\put(906,576){\circle{12}}
\put(906,576){\circle{12}}
\put(906,576){\circle{12}}
\put(906,576){\circle{12}}
\put(906,575){\circle{12}}
\put(906,575){\circle{12}}
\put(906,575){\circle{12}}
\put(906,575){\circle{12}}
\put(906,575){\circle{12}}
\put(906,575){\circle{12}}
\put(906,575){\circle{12}}
\put(906,574){\circle{12}}
\put(906,574){\circle{12}}
\put(906,574){\circle{12}}
\put(906,574){\circle{12}}
\put(906,574){\circle{12}}
\put(906,574){\circle{12}}
\put(906,574){\circle{12}}
\put(906,574){\circle{12}}
\put(906,573){\circle{12}}
\put(906,573){\circle{12}}
\put(906,573){\circle{12}}
\put(906,573){\circle{12}}
\put(906,573){\circle{12}}
\put(906,573){\circle{12}}
\put(906,573){\circle{12}}
\put(906,573){\circle{12}}
\put(906,572){\circle{12}}
\put(906,572){\circle{12}}
\put(906,572){\circle{12}}
\put(906,572){\circle{12}}
\put(906,572){\circle{12}}
\put(906,572){\circle{12}}
\put(906,572){\circle{12}}
\put(906,572){\circle{12}}
\put(906,571){\circle{12}}
\put(906,571){\circle{12}}
\put(906,571){\circle{12}}
\put(906,571){\circle{12}}
\put(906,571){\circle{12}}
\put(906,571){\circle{12}}
\put(906,571){\circle{12}}
\put(906,571){\circle{12}}
\put(906,570){\circle{12}}
\put(906,570){\circle{12}}
\put(906,570){\circle{12}}
\put(906,570){\circle{12}}
\put(906,570){\circle{12}}
\put(906,570){\circle{12}}
\put(906,570){\circle{12}}
\put(906,570){\circle{12}}
\put(906,569){\circle{12}}
\put(906,569){\circle{12}}
\put(906,569){\circle{12}}
\put(906,569){\circle{12}}
\put(906,569){\circle{12}}
\put(906,569){\circle{12}}
\put(906,569){\circle{12}}
\put(906,569){\circle{12}}
\put(906,568){\circle{12}}
\put(906,568){\circle{12}}
\put(906,568){\circle{12}}
\put(906,568){\circle{12}}
\put(906,568){\circle{12}}
\put(906,568){\circle{12}}
\put(906,568){\circle{12}}
\put(906,568){\circle{12}}
\put(906,567){\circle{12}}
\put(906,567){\circle{12}}
\put(906,567){\circle{12}}
\put(906,567){\circle{12}}
\put(906,567){\circle{12}}
\put(906,567){\circle{12}}
\put(906,567){\circle{12}}
\put(906,567){\circle{12}}
\put(906,566){\circle{12}}
\put(906,566){\circle{12}}
\put(906,566){\circle{12}}
\put(906,566){\circle{12}}
\put(906,566){\circle{12}}
\put(906,566){\circle{12}}
\put(906,566){\circle{12}}
\put(906,566){\circle{12}}
\put(908,566){\circle{12}}
\put(910,566){\circle{12}}
\put(912,566){\circle{12}}
\put(914,566){\circle{12}}
\put(916,566){\circle{12}}
\put(918,566){\circle{12}}
\put(920,566){\circle{12}}
\put(921,566){\circle{12}}
\put(923,566){\circle{12}}
\put(925,566){\circle{12}}
\put(927,566){\circle{12}}
\put(929,566){\circle{12}}
\put(931,566){\circle{12}}
\put(933,566){\circle{12}}
\put(935,566){\circle{12}}
\put(937,566){\circle{12}}
\put(939,566){\circle{12}}
\put(941,566){\circle{12}}
\put(942,566){\circle{12}}
\put(944,566){\circle{12}}
\put(946,566){\circle{12}}
\put(948,566){\circle{12}}
\put(950,566){\circle{12}}
\put(952,566){\circle{12}}
\put(954,566){\circle{12}}
\put(956,566){\circle{12}}
\put(958,566){\circle{12}}
\put(960,566){\circle{12}}
\put(962,566){\circle{12}}
\put(964,566){\circle{12}}
\put(965,566){\circle{12}}
\put(967,566){\circle{12}}
\put(969,566){\circle{12}}
\put(971,566){\circle{12}}
\put(973,566){\circle{12}}
\put(975,566){\circle{12}}
\put(977,566){\circle{12}}
\put(979,566){\circle{12}}
\put(981,566){\circle{12}}
\put(983,566){\circle{12}}
\put(985,566){\circle{12}}
\put(986,566){\circle{12}}
\put(988,566){\circle{12}}
\put(990,566){\circle{12}}
\put(992,566){\circle{12}}
\put(994,566){\circle{12}}
\put(996,566){\circle{12}}
\put(998,566){\circle{12}}
\put(1000,566){\circle{12}}
\put(1002,566){\circle{12}}
\put(1004,566){\circle{12}}
\put(1006,566){\circle{12}}
\put(1008,566){\circle{12}}
\put(1009,566){\circle{12}}
\put(1011,566){\circle{12}}
\put(1013,566){\circle{12}}
\put(1015,566){\circle{12}}
\put(1017,566){\circle{12}}
\put(1019,566){\circle{12}}
\put(1021,566){\circle{12}}
\put(1023,566){\circle{12}}
\put(1025,566){\circle{12}}
\put(1027,566){\circle{12}}
\put(1029,566){\circle{12}}
\put(1030,566){\circle{12}}
\put(1032,566){\circle{12}}
\put(1034,566){\circle{12}}
\put(1036,566){\circle{12}}
\put(1038,566){\circle{12}}
\put(1040,566){\circle{12}}
\put(1042,566){\circle{12}}
\put(1044,566){\circle{12}}
\put(1046,566){\circle{12}}
\put(1048,566){\circle{12}}
\put(1050,566){\circle{12}}
\put(1052,566){\circle{12}}
\put(1053,566){\circle{12}}
\put(1055,566){\circle{12}}
\put(1057,566){\circle{12}}
\put(1059,566){\circle{12}}
\put(1061,566){\circle{12}}
\put(1063,566){\circle{12}}
\put(1065,566){\circle{12}}
\put(1067,566){\circle{12}}
\put(1069,566){\circle{12}}
\put(1071,566){\circle{12}}
\put(1073,566){\circle{12}}
\put(1074,566){\circle{12}}
\put(1076,566){\circle{12}}
\put(1078,566){\circle{12}}
\put(1080,566){\circle{12}}
\put(1082,566){\circle{12}}
\put(1084,566){\circle{12}}
\put(1086,566){\circle{12}}
\put(1088,566){\circle{12}}
\put(1090,566){\circle{12}}
\put(1092,566){\circle{12}}
\put(1094,566){\circle{12}}
\put(1096,566){\circle{12}}
\put(1097,566){\circle{12}}
\put(1097,565){\circle{12}}
\put(1097,565){\circle{12}}
\put(1097,565){\circle{12}}
\put(1097,565){\circle{12}}
\put(1097,565){\circle{12}}
\put(1097,564){\circle{12}}
\put(1097,564){\circle{12}}
\put(1097,564){\circle{12}}
\put(1097,564){\circle{12}}
\put(1097,564){\circle{12}}
\put(1097,564){\circle{12}}
\put(1097,563){\circle{12}}
\put(1097,563){\circle{12}}
\put(1097,563){\circle{12}}
\put(1097,563){\circle{12}}
\put(1097,563){\circle{12}}
\put(1097,562){\circle{12}}
\put(1097,562){\circle{12}}
\put(1097,562){\circle{12}}
\put(1097,562){\circle{12}}
\put(1097,562){\circle{12}}
\put(1097,562){\circle{12}}
\put(1097,561){\circle{12}}
\put(1097,561){\circle{12}}
\put(1097,561){\circle{12}}
\put(1097,561){\circle{12}}
\put(1097,561){\circle{12}}
\put(1097,561){\circle{12}}
\put(1097,560){\circle{12}}
\put(1097,560){\circle{12}}
\put(1097,560){\circle{12}}
\put(1097,560){\circle{12}}
\put(1097,560){\circle{12}}
\put(1097,559){\circle{12}}
\put(1097,559){\circle{12}}
\put(1097,559){\circle{12}}
\put(1097,559){\circle{12}}
\put(1097,559){\circle{12}}
\put(1097,559){\circle{12}}
\put(1097,558){\circle{12}}
\put(1097,558){\circle{12}}
\put(1097,558){\circle{12}}
\put(1097,558){\circle{12}}
\put(1097,558){\circle{12}}
\put(1097,557){\circle{12}}
\put(1097,557){\circle{12}}
\put(1097,557){\circle{12}}
\put(1097,557){\circle{12}}
\put(1097,557){\circle{12}}
\put(1097,557){\circle{12}}
\put(1097,556){\circle{12}}
\put(1097,556){\circle{12}}
\put(1097,556){\circle{12}}
\put(1097,556){\circle{12}}
\put(1097,556){\circle{12}}
\put(1097,556){\circle{12}}
\put(1097,555){\circle{12}}
\put(1097,555){\circle{12}}
\put(1097,555){\circle{12}}
\put(1097,555){\circle{12}}
\put(1097,555){\circle{12}}
\put(1097,554){\circle{12}}
\put(1097,554){\circle{12}}
\put(1097,554){\circle{12}}
\put(1097,554){\circle{12}}
\put(1097,554){\circle{12}}
\put(1097,554){\circle{12}}
\put(1097,553){\circle{12}}
\put(1097,553){\circle{12}}
\put(1097,553){\circle{12}}
\put(1097,553){\circle{12}}
\put(1097,553){\circle{12}}
\put(1097,552){\circle{12}}
\put(1097,552){\circle{12}}
\put(1097,552){\circle{12}}
\put(1097,552){\circle{12}}
\put(1097,552){\circle{12}}
\put(1097,552){\circle{12}}
\put(1097,551){\circle{12}}
\put(1097,551){\circle{12}}
\put(1097,551){\circle{12}}
\put(1097,551){\circle{12}}
\put(1097,551){\circle{12}}
\put(1097,551){\circle{12}}
\put(1097,550){\circle{12}}
\put(1097,550){\circle{12}}
\put(1097,550){\circle{12}}
\put(1097,550){\circle{12}}
\put(1097,550){\circle{12}}
\put(1097,549){\circle{12}}
\put(1097,549){\circle{12}}
\put(1097,549){\circle{12}}
\put(1097,549){\circle{12}}
\put(1097,549){\circle{12}}
\put(1097,549){\circle{12}}
\put(1097,548){\circle{12}}
\put(1097,548){\circle{12}}
\put(1097,548){\circle{12}}
\put(1097,548){\circle{12}}
\put(1097,548){\circle{12}}
\put(1099,548){\circle{12}}
\put(1101,548){\circle{12}}
\put(1103,548){\circle{12}}
\put(1105,548){\circle{12}}
\put(1107,548){\circle{12}}
\put(1109,548){\circle{12}}
\put(1111,548){\circle{12}}
\put(1113,548){\circle{12}}
\put(1115,548){\circle{12}}
\put(1117,548){\circle{12}}
\put(1118,548){\circle{12}}
\put(1120,548){\circle{12}}
\put(1122,548){\circle{12}}
\put(1124,548){\circle{12}}
\put(1126,548){\circle{12}}
\put(1128,548){\circle{12}}
\put(1130,548){\circle{12}}
\put(1132,548){\circle{12}}
\put(1134,548){\circle{12}}
\put(1136,548){\circle{12}}
\put(1138,548){\circle{12}}
\put(1140,548){\circle{12}}
\put(1141,548){\circle{12}}
\put(1143,548){\circle{12}}
\put(1145,548){\circle{12}}
\put(1147,548){\circle{12}}
\put(1149,548){\circle{12}}
\put(1151,548){\circle{12}}
\put(1153,548){\circle{12}}
\put(1155,548){\circle{12}}
\put(1157,548){\circle{12}}
\put(1159,548){\circle{12}}
\put(1161,548){\circle{12}}
\put(1162,548){\circle{12}}
\put(1164,548){\circle{12}}
\put(1166,548){\circle{12}}
\put(1168,548){\circle{12}}
\put(1170,548){\circle{12}}
\put(1172,548){\circle{12}}
\put(1174,548){\circle{12}}
\put(1176,548){\circle{12}}
\put(1178,548){\circle{12}}
\put(1180,548){\circle{12}}
\put(1182,548){\circle{12}}
\put(1184,548){\circle{12}}
\put(1185,548){\circle{12}}
\put(1187,548){\circle{12}}
\put(1189,548){\circle{12}}
\put(1191,548){\circle{12}}
\put(1193,548){\circle{12}}
\put(1195,548){\circle{12}}
\put(1197,548){\circle{12}}
\put(1199,548){\circle{12}}
\put(1201,548){\circle{12}}
\put(1203,548){\circle{12}}
\put(1205,548){\circle{12}}
\put(1206,548){\circle{12}}
\put(1208,548){\circle{12}}
\put(1210,548){\circle{12}}
\put(1212,548){\circle{12}}
\put(1214,548){\circle{12}}
\put(1216,548){\circle{12}}
\put(1218,548){\circle{12}}
\put(1220,548){\circle{12}}
\put(1222,548){\circle{12}}
\put(1224,548){\circle{12}}
\put(1226,548){\circle{12}}
\put(1228,548){\circle{12}}
\put(1229,548){\circle{12}}
\put(1231,548){\circle{12}}
\put(1233,548){\circle{12}}
\put(1235,548){\circle{12}}
\put(1237,548){\circle{12}}
\put(1239,548){\circle{12}}
\put(1241,548){\circle{12}}
\put(1243,548){\circle{12}}
\put(1245,548){\circle{12}}
\put(1247,548){\circle{12}}
\put(1249,548){\circle{12}}
\put(1250,548){\circle{12}}
\put(1252,548){\circle{12}}
\put(1254,548){\circle{12}}
\put(1256,548){\circle{12}}
\put(1258,548){\circle{12}}
\put(1260,548){\circle{12}}
\put(1262,548){\circle{12}}
\put(1264,548){\circle{12}}
\put(1266,548){\circle{12}}
\put(1268,548){\circle{12}}
\put(1270,548){\circle{12}}
\put(1271,548){\circle{12}}
\put(1273,548){\circle{12}}
\put(1275,548){\circle{12}}
\put(1277,548){\circle{12}}
\put(1279,548){\circle{12}}
\put(1281,548){\circle{12}}
\put(1283,548){\circle{12}}
\put(1285,548){\circle{12}}
\put(1287,548){\circle{12}}
\put(1289,548){\circle{12}}
\put(1289,547){\circle{12}}
\put(1289,547){\circle{12}}
\put(1289,547){\circle{12}}
\put(1289,547){\circle{12}}
\put(1289,547){\circle{12}}
\put(1289,546){\circle{12}}
\put(1289,546){\circle{12}}
\put(1289,546){\circle{12}}
\put(1289,546){\circle{12}}
\put(1289,546){\circle{12}}
\put(1289,545){\circle{12}}
\put(1289,545){\circle{12}}
\put(1289,545){\circle{12}}
\put(1289,545){\circle{12}}
\put(1289,544){\circle{12}}
\put(1289,544){\circle{12}}
\put(1289,544){\circle{12}}
\put(1289,544){\circle{12}}
\put(1289,544){\circle{12}}
\put(1289,543){\circle{12}}
\put(1289,543){\circle{12}}
\put(1289,543){\circle{12}}
\put(1289,543){\circle{12}}
\put(1289,543){\circle{12}}
\put(1289,542){\circle{12}}
\put(1289,542){\circle{12}}
\put(1289,542){\circle{12}}
\put(1289,542){\circle{12}}
\put(1289,541){\circle{12}}
\put(1289,541){\circle{12}}
\put(1289,541){\circle{12}}
\put(1289,541){\circle{12}}
\put(1289,541){\circle{12}}
\put(1289,540){\circle{12}}
\put(1289,540){\circle{12}}
\put(1289,540){\circle{12}}
\put(1289,540){\circle{12}}
\put(1289,540){\circle{12}}
\put(1289,539){\circle{12}}
\put(1289,539){\circle{12}}
\put(1289,539){\circle{12}}
\put(1289,539){\circle{12}}
\put(1289,539){\circle{12}}
\put(1289,538){\circle{12}}
\put(1289,538){\circle{12}}
\put(1289,538){\circle{12}}
\put(1289,538){\circle{12}}
\put(1289,537){\circle{12}}
\put(1289,537){\circle{12}}
\put(1289,537){\circle{12}}
\put(1289,537){\circle{12}}
\put(1289,537){\circle{12}}
\put(1289,536){\circle{12}}
\put(1289,536){\circle{12}}
\put(1289,536){\circle{12}}
\put(1289,536){\circle{12}}
\put(1289,536){\circle{12}}
\put(1289,535){\circle{12}}
\put(1289,535){\circle{12}}
\put(1289,535){\circle{12}}
\put(1289,535){\circle{12}}
\put(1289,534){\circle{12}}
\put(1289,534){\circle{12}}
\put(1289,534){\circle{12}}
\put(1289,534){\circle{12}}
\put(1289,534){\circle{12}}
\put(1289,533){\circle{12}}
\put(1289,533){\circle{12}}
\put(1289,533){\circle{12}}
\put(1289,533){\circle{12}}
\put(1289,533){\circle{12}}
\put(1289,532){\circle{12}}
\put(1289,532){\circle{12}}
\put(1289,532){\circle{12}}
\put(1289,532){\circle{12}}
\put(1289,532){\circle{12}}
\put(1289,531){\circle{12}}
\put(1289,531){\circle{12}}
\put(1289,531){\circle{12}}
\put(1289,531){\circle{12}}
\put(1289,530){\circle{12}}
\put(1289,530){\circle{12}}
\put(1289,530){\circle{12}}
\put(1289,530){\circle{12}}
\put(1289,530){\circle{12}}
\put(1289,529){\circle{12}}
\put(1289,529){\circle{12}}
\put(1289,529){\circle{12}}
\put(1289,529){\circle{12}}
\put(1289,529){\circle{12}}
\put(1289,528){\circle{12}}
\put(1289,528){\circle{12}}
\put(1289,528){\circle{12}}
\put(1289,528){\circle{12}}
\put(1289,527){\circle{12}}
\put(1289,527){\circle{12}}
\put(1289,527){\circle{12}}
\put(1289,527){\circle{12}}
\put(1289,527){\circle{12}}
\put(1289,526){\circle{12}}
\put(1291,526){\circle{12}}
\put(1293,526){\circle{12}}
\put(1294,526){\circle{12}}
\put(1296,526){\circle{12}}
\put(1298,526){\circle{12}}
\put(1300,526){\circle{12}}
\put(1302,526){\circle{12}}
\put(1304,526){\circle{12}}
\put(1306,526){\circle{12}}
\put(1308,526){\circle{12}}
\put(1310,526){\circle{12}}
\put(1312,526){\circle{12}}
\put(1314,526){\circle{12}}
\put(1315,526){\circle{12}}
\put(1317,526){\circle{12}}
\put(1319,526){\circle{12}}
\put(1321,526){\circle{12}}
\put(1323,526){\circle{12}}
\put(1325,526){\circle{12}}
\put(1327,526){\circle{12}}
\put(1329,526){\circle{12}}
\put(1331,526){\circle{12}}
\put(1333,526){\circle{12}}
\put(1335,526){\circle{12}}
\put(1337,526){\circle{12}}
\put(1338,526){\circle{12}}
\put(1340,526){\circle{12}}
\put(1342,526){\circle{12}}
\put(1344,526){\circle{12}}
\put(1346,526){\circle{12}}
\put(1348,526){\circle{12}}
\put(1350,526){\circle{12}}
\put(1352,526){\circle{12}}
\put(1354,526){\circle{12}}
\put(1356,526){\circle{12}}
\put(1358,526){\circle{12}}
\put(1359,526){\circle{12}}
\put(1361,526){\circle{12}}
\put(1363,526){\circle{12}}
\put(1365,526){\circle{12}}
\put(1367,526){\circle{12}}
\put(1369,526){\circle{12}}
\put(1371,526){\circle{12}}
\put(1373,526){\circle{12}}
\put(1375,526){\circle{12}}
\put(1377,526){\circle{12}}
\put(1379,526){\circle{12}}
\put(1381,526){\circle{12}}
\put(1382,526){\circle{12}}
\put(1384,526){\circle{12}}
\put(1386,526){\circle{12}}
\put(1388,526){\circle{12}}
\put(1390,526){\circle{12}}
\put(1392,526){\circle{12}}
\put(1394,526){\circle{12}}
\put(1396,526){\circle{12}}
\put(1398,526){\circle{12}}
\put(1400,526){\circle{12}}
\put(1402,526){\circle{12}}
\put(1403,526){\circle{12}}
\put(1405,526){\circle{12}}
\put(1407,526){\circle{12}}
\put(1409,526){\circle{12}}
\put(1411,526){\circle{12}}
\put(1413,526){\circle{12}}
\put(1415,526){\circle{12}}
\put(1417,526){\circle{12}}
\put(1419,526){\circle{12}}
\put(1421,526){\circle{12}}
\put(1423,526){\circle{12}}
\put(1425,526){\circle{12}}
\put(1426,526){\circle{12}}
\put(1428,526){\circle{12}}
\put(1430,526){\circle{12}}
\put(1432,526){\circle{12}}
\put(1434,526){\circle{12}}
\put(1436,526){\circle{12}}
\put(1438,526){\circle{12}}
\put(1440,526){\circle{12}}
\put(1442,526){\circle{12}}
\put(1444,526){\circle{12}}
\put(1446,526){\circle{12}}
\put(1447,526){\circle{12}}
\put(1449,526){\circle{12}}
\put(1451,526){\circle{12}}
\put(1453,526){\circle{12}}
\put(1455,526){\circle{12}}
\put(1457,526){\circle{12}}
\put(1459,526){\circle{12}}
\put(1461,526){\circle{12}}
\put(1463,526){\circle{12}}
\put(1465,526){\circle{12}}
\put(1467,526){\circle{12}}
\put(1469,526){\circle{12}}
\put(1470,526){\circle{12}}
\put(1472,526){\circle{12}}
\put(1474,526){\circle{12}}
\put(1476,526){\circle{12}}
\put(1478,526){\circle{12}}
%\put(1390,778){\circle{12}}
\put(1289.0,526.0){\rule[-0.200pt]{45.530pt}{0.400pt}}
\end{picture}


==> diag3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(115,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,163){\makebox(0,0)[r]{0.1}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(181,262){\makebox(0,0)[r]{-0.5}}
\put(1460.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,362){\makebox(0,0)[r]{1}}
\put(1460.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(181,461){\makebox(0,0)[r]{0.5}}
\put(1460.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,561){\makebox(0,0)[r]{10}}
\put(1460.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(181,660){\makebox(0,0)[r]{1.5}}
\put(1460.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,760){\makebox(0,0)[r]{100}}
\put(1460.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(181,859){\makebox(0,0)[r]{2.5}}
\put(1460.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,122){\makebox(0,0){1}}
\put(201.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(521,122){\makebox(0,0){0.5}}
\put(521.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841,122){\makebox(0,0){10}}
\put(841.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1160.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1160,122){\makebox(0,0){1.5}}
\put(1160.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480,122){\makebox(0,0){100}}
\put(1480.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,163.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(201.0,859.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(345,480){\makebox(0,0){$ \frac{d \sigma}{d Q^{2}}
\left( \frac{pb}{GeV^{2}} \right) $}}
\put(840,61){\makebox(0,0){$ Q^{2} \left( GeV^{2} \right) $}}
\put(201.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
%\put(1320,819){\makebox(0,0)[r]{"OUT5.DAT"}}
%\put(1340.0,819.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
%\put(1340.0,809.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1440.0,809.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(487.0,738.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(477.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(477.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(648.0,672.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(638.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(814.0,584.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(804.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(804.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(990.0,470.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(980.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(980.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1156.0,380.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1146.0,380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1146.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1311.0,188.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(1301.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(487,756){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(648,689){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(814,603){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(990,492){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1156,407){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1311,242){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1390,819){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1301.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(1320,778){\makebox(0,0)[r]{"OUT9.DAT"}}
%\put(1340.0,778.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(404,761){\usebox{\plotpoint}}
\put(404.0,761.0){\rule[-0.200pt]{39.748pt}{0.400pt}}
\put(569.0,688.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(569.0,688.0){\rule[-0.200pt]{39.748pt}{0.400pt}}
\put(734.0,601.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(734.0,601.0){\rule[-0.200pt]{39.748pt}{0.400pt}}
\put(899.0,496.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(899.0,496.0){\rule[-0.200pt]{39.748pt}{0.400pt}}
\put(1064.0,386.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(1064.0,386.0){\rule[-0.200pt]{39.748pt}{0.400pt}}
\put(1229.0,274.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(404,761){\circle{12}}
\put(406,761){\circle{12}}
\put(408,761){\circle{12}}
\put(409,761){\circle{12}}
\put(411,761){\circle{12}}
\put(413,761){\circle{12}}
\put(414,761){\circle{12}}
\put(416,761){\circle{12}}
\put(418,761){\circle{12}}
\put(419,761){\circle{12}}
\put(421,761){\circle{12}}
\put(423,761){\circle{12}}
\put(424,761){\circle{12}}
\put(426,761){\circle{12}}
\put(427,761){\circle{12}}
\put(429,761){\circle{12}}
\put(431,761){\circle{12}}
\put(432,761){\circle{12}}
\put(434,761){\circle{12}}
\put(436,761){\circle{12}}
\put(437,761){\circle{12}}
\put(439,761){\circle{12}}
\put(441,761){\circle{12}}
\put(442,761){\circle{12}}
\put(444,761){\circle{12}}
\put(446,761){\circle{12}}
\put(447,761){\circle{12}}
\put(449,761){\circle{12}}
\put(451,761){\circle{12}}
\put(452,761){\circle{12}}
\put(454,761){\circle{12}}
\put(456,761){\circle{12}}
\put(457,761){\circle{12}}
\put(459,761){\circle{12}}
\put(460,761){\circle{12}}
\put(462,761){\circle{12}}
\put(464,761){\circle{12}}
\put(465,761){\circle{12}}
\put(467,761){\circle{12}}
\put(469,761){\circle{12}}
\put(470,761){\circle{12}}
\put(472,761){\circle{12}}
\put(474,761){\circle{12}}
\put(475,761){\circle{12}}
\put(477,761){\circle{12}}
\put(479,761){\circle{12}}
\put(480,761){\circle{12}}
\put(482,761){\circle{12}}
\put(484,761){\circle{12}}
\put(485,761){\circle{12}}
\put(487,761){\circle{12}}
\put(489,761){\circle{12}}
\put(490,761){\circle{12}}
\put(492,761){\circle{12}}
\put(493,761){\circle{12}}
\put(495,761){\circle{12}}
\put(497,761){\circle{12}}
\put(498,761){\circle{12}}
\put(500,761){\circle{12}}
\put(502,761){\circle{12}}
\put(503,761){\circle{12}}
\put(505,761){\circle{12}}
\put(507,761){\circle{12}}
\put(508,761){\circle{12}}
\put(510,761){\circle{12}}
\put(512,761){\circle{12}}
\put(513,761){\circle{12}}
\put(515,761){\circle{12}}
\put(517,761){\circle{12}}
\put(518,761){\circle{12}}
\put(520,761){\circle{12}}
\put(522,761){\circle{12}}
\put(523,761){\circle{12}}
\put(525,761){\circle{12}}
\put(526,761){\circle{12}}
\put(528,761){\circle{12}}
\put(530,761){\circle{12}}
\put(531,761){\circle{12}}
\put(533,761){\circle{12}}
\put(535,761){\circle{12}}
\put(536,761){\circle{12}}
\put(538,761){\circle{12}}
\put(540,761){\circle{12}}
\put(541,761){\circle{12}}
\put(543,761){\circle{12}}
\put(545,761){\circle{12}}
\put(546,761){\circle{12}}
\put(548,761){\circle{12}}
\put(550,761){\circle{12}}
\put(551,761){\circle{12}}
\put(553,761){\circle{12}}
\put(555,761){\circle{12}}
\put(556,761){\circle{12}}
\put(558,761){\circle{12}}
\put(559,761){\circle{12}}
\put(561,761){\circle{12}}
\put(563,761){\circle{12}}
\put(564,761){\circle{12}}
\put(566,761){\circle{12}}
\put(568,761){\circle{12}}
\put(569,761){\circle{12}}
\put(569,760){\circle{12}}
\put(569,759){\circle{12}}
\put(569,759){\circle{12}}
\put(569,758){\circle{12}}
\put(569,757){\circle{12}}
\put(569,756){\circle{12}}
\put(569,756){\circle{12}}
\put(569,755){\circle{12}}
\put(569,754){\circle{12}}
\put(569,754){\circle{12}}
\put(569,753){\circle{12}}
\put(569,752){\circle{12}}
\put(569,751){\circle{12}}
\put(569,751){\circle{12}}
\put(569,750){\circle{12}}
\put(569,749){\circle{12}}
\put(569,748){\circle{12}}
\put(569,748){\circle{12}}
\put(569,747){\circle{12}}
\put(569,746){\circle{12}}
\put(569,745){\circle{12}}
\put(569,745){\circle{12}}
\put(569,744){\circle{12}}
\put(569,743){\circle{12}}
\put(569,743){\circle{12}}
\put(569,742){\circle{12}}
\put(569,741){\circle{12}}
\put(569,740){\circle{12}}
\put(569,740){\circle{12}}
\put(569,739){\circle{12}}
\put(569,738){\circle{12}}
\put(569,737){\circle{12}}
\put(569,737){\circle{12}}
\put(569,736){\circle{12}}
\put(569,735){\circle{12}}
\put(569,735){\circle{12}}
\put(569,734){\circle{12}}
\put(569,733){\circle{12}}
\put(569,732){\circle{12}}
\put(569,732){\circle{12}}
\put(569,731){\circle{12}}
\put(569,730){\circle{12}}
\put(569,729){\circle{12}}
\put(569,729){\circle{12}}
\put(569,728){\circle{12}}
\put(569,727){\circle{12}}
\put(569,726){\circle{12}}
\put(569,726){\circle{12}}
\put(569,725){\circle{12}}
\put(569,724){\circle{12}}
\put(569,724){\circle{12}}
\put(569,723){\circle{12}}
\put(569,722){\circle{12}}
\put(569,721){\circle{12}}
\put(569,721){\circle{12}}
\put(569,720){\circle{12}}
\put(569,719){\circle{12}}
\put(569,718){\circle{12}}
\put(569,718){\circle{12}}
\put(569,717){\circle{12}}
\put(569,716){\circle{12}}
\put(569,715){\circle{12}}
\put(569,715){\circle{12}}
\put(569,714){\circle{12}}
\put(569,713){\circle{12}}
\put(569,713){\circle{12}}
\put(569,712){\circle{12}}
\put(569,711){\circle{12}}
\put(569,710){\circle{12}}
\put(569,710){\circle{12}}
\put(569,709){\circle{12}}
\put(569,708){\circle{12}}
\put(569,707){\circle{12}}
\put(569,707){\circle{12}}
\put(569,706){\circle{12}}
\put(569,705){\circle{12}}
\put(569,704){\circle{12}}
\put(569,704){\circle{12}}
\put(569,703){\circle{12}}
\put(569,702){\circle{12}}
\put(569,702){\circle{12}}
\put(569,701){\circle{12}}
\put(569,700){\circle{12}}
\put(569,699){\circle{12}}
\put(569,699){\circle{12}}
\put(569,698){\circle{12}}
\put(569,697){\circle{12}}
\put(569,696){\circle{12}}
\put(569,696){\circle{12}}
\put(569,695){\circle{12}}
\put(569,694){\circle{12}}
\put(569,694){\circle{12}}
\put(569,693){\circle{12}}
\put(569,692){\circle{12}}
\put(569,691){\circle{12}}
\put(569,691){\circle{12}}
\put(569,690){\circle{12}}
\put(569,689){\circle{12}}
\put(569,688){\circle{12}}
\put(569,688){\circle{12}}
\put(571,688){\circle{12}}
\put(573,688){\circle{12}}
\put(574,688){\circle{12}}
\put(576,688){\circle{12}}
\put(578,688){\circle{12}}
\put(579,688){\circle{12}}
\put(581,688){\circle{12}}
\put(583,688){\circle{12}}
\put(584,688){\circle{12}}
\put(586,688){\circle{12}}
\put(588,688){\circle{12}}
\put(589,688){\circle{12}}
\put(591,688){\circle{12}}
\put(592,688){\circle{12}}
\put(594,688){\circle{12}}
\put(596,688){\circle{12}}
\put(597,688){\circle{12}}
\put(599,688){\circle{12}}
\put(601,688){\circle{12}}
\put(602,688){\circle{12}}
\put(604,688){\circle{12}}
\put(606,688){\circle{12}}
\put(607,688){\circle{12}}
\put(609,688){\circle{12}}
\put(611,688){\circle{12}}
\put(612,688){\circle{12}}
\put(614,688){\circle{12}}
\put(616,688){\circle{12}}
\put(617,688){\circle{12}}
\put(619,688){\circle{12}}
\put(620,688){\circle{12}}
\put(622,688){\circle{12}}
\put(624,688){\circle{12}}
\put(625,688){\circle{12}}
\put(627,688){\circle{12}}
\put(629,688){\circle{12}}
\put(630,688){\circle{12}}
\put(632,688){\circle{12}}
\put(634,688){\circle{12}}
\put(635,688){\circle{12}}
\put(637,688){\circle{12}}
\put(639,688){\circle{12}}
\put(640,688){\circle{12}}
\put(642,688){\circle{12}}
\put(644,688){\circle{12}}
\put(645,688){\circle{12}}
\put(647,688){\circle{12}}
\put(649,688){\circle{12}}
\put(650,688){\circle{12}}
\put(652,688){\circle{12}}
\put(653,688){\circle{12}}
\put(655,688){\circle{12}}
\put(657,688){\circle{12}}
\put(658,688){\circle{12}}
\put(660,688){\circle{12}}
\put(662,688){\circle{12}}
\put(663,688){\circle{12}}
\put(665,688){\circle{12}}
\put(667,688){\circle{12}}
\put(668,688){\circle{12}}
\put(670,688){\circle{12}}
\put(672,688){\circle{12}}
\put(673,688){\circle{12}}
\put(675,688){\circle{12}}
\put(677,688){\circle{12}}
\put(678,688){\circle{12}}
\put(680,688){\circle{12}}
\put(682,688){\circle{12}}
\put(683,688){\circle{12}}
\put(685,688){\circle{12}}
\put(686,688){\circle{12}}
\put(688,688){\circle{12}}
\put(690,688){\circle{12}}
\put(691,688){\circle{12}}
\put(693,688){\circle{12}}
\put(695,688){\circle{12}}
\put(696,688){\circle{12}}
\put(698,688){\circle{12}}
\put(700,688){\circle{12}}
\put(701,688){\circle{12}}
\put(703,688){\circle{12}}
\put(705,688){\circle{12}}
\put(706,688){\circle{12}}
\put(708,688){\circle{12}}
\put(710,688){\circle{12}}
\put(711,688){\circle{12}}
\put(713,688){\circle{12}}
\put(715,688){\circle{12}}
\put(716,688){\circle{12}}
\put(718,688){\circle{12}}
\put(719,688){\circle{12}}
\put(721,688){\circle{12}}
\put(723,688){\circle{12}}
\put(724,688){\circle{12}}
\put(726,688){\circle{12}}
\put(728,688){\circle{12}}
\put(729,688){\circle{12}}
\put(731,688){\circle{12}}
\put(733,688){\circle{12}}
\put(734,688){\circle{12}}
\put(734,687){\circle{12}}
\put(734,686){\circle{12}}
\put(734,685){\circle{12}}
\put(734,684){\circle{12}}
\put(734,683){\circle{12}}
\put(734,682){\circle{12}}
\put(734,682){\circle{12}}
\put(734,681){\circle{12}}
\put(734,680){\circle{12}}
\put(734,679){\circle{12}}
\put(734,678){\circle{12}}
\put(734,677){\circle{12}}
\put(734,676){\circle{12}}
\put(734,676){\circle{12}}
\put(734,675){\circle{12}}
\put(734,674){\circle{12}}
\put(734,673){\circle{12}}
\put(734,672){\circle{12}}
\put(734,671){\circle{12}}
\put(734,670){\circle{12}}
\put(734,669){\circle{12}}
\put(734,669){\circle{12}}
\put(734,668){\circle{12}}
\put(734,667){\circle{12}}
\put(734,666){\circle{12}}
\put(734,665){\circle{12}}
\put(734,664){\circle{12}}
\put(734,663){\circle{12}}
\put(734,662){\circle{12}}
\put(734,662){\circle{12}}
\put(734,661){\circle{12}}
\put(734,660){\circle{12}}
\put(734,659){\circle{12}}
\put(734,658){\circle{12}}
\put(734,657){\circle{12}}
\put(734,656){\circle{12}}
\put(734,656){\circle{12}}
\put(734,655){\circle{12}}
\put(734,654){\circle{12}}
\put(734,653){\circle{12}}
\put(734,652){\circle{12}}
\put(734,651){\circle{12}}
\put(734,650){\circle{12}}
\put(734,649){\circle{12}}
\put(734,649){\circle{12}}
\put(734,648){\circle{12}}
\put(734,647){\circle{12}}
\put(734,646){\circle{12}}
\put(734,645){\circle{12}}
\put(734,644){\circle{12}}
\put(734,643){\circle{12}}
\put(734,643){\circle{12}}
\put(734,642){\circle{12}}
\put(734,641){\circle{12}}
\put(734,640){\circle{12}}
\put(734,639){\circle{12}}
\put(734,638){\circle{12}}
\put(734,637){\circle{12}}
\put(734,636){\circle{12}}
\put(734,636){\circle{12}}
\put(734,635){\circle{12}}
\put(734,634){\circle{12}}
\put(734,633){\circle{12}}
\put(734,632){\circle{12}}
\put(734,631){\circle{12}}
\put(734,630){\circle{12}}
\put(734,630){\circle{12}}
\put(734,629){\circle{12}}
\put(734,628){\circle{12}}
\put(734,627){\circle{12}}
\put(734,626){\circle{12}}
\put(734,625){\circle{12}}
\put(734,624){\circle{12}}
\put(734,623){\circle{12}}
\put(734,623){\circle{12}}
\put(734,622){\circle{12}}
\put(734,621){\circle{12}}
\put(734,620){\circle{12}}
\put(734,619){\circle{12}}
\put(734,618){\circle{12}}
\put(734,617){\circle{12}}
\put(734,616){\circle{12}}
\put(734,616){\circle{12}}
\put(734,615){\circle{12}}
\put(734,614){\circle{12}}
\put(734,613){\circle{12}}
\put(734,612){\circle{12}}
\put(734,611){\circle{12}}
\put(734,610){\circle{12}}
\put(734,610){\circle{12}}
\put(734,609){\circle{12}}
\put(734,608){\circle{12}}
\put(734,607){\circle{12}}
\put(734,606){\circle{12}}
\put(734,605){\circle{12}}
\put(734,604){\circle{12}}
\put(734,603){\circle{12}}
\put(734,603){\circle{12}}
\put(734,602){\circle{12}}
\put(734,601){\circle{12}}
\put(736,601){\circle{12}}
\put(738,601){\circle{12}}
\put(739,601){\circle{12}}
\put(741,601){\circle{12}}
\put(743,601){\circle{12}}
\put(744,601){\circle{12}}
\put(746,601){\circle{12}}
\put(748,601){\circle{12}}
\put(749,601){\circle{12}}
\put(751,601){\circle{12}}
\put(752,601){\circle{12}}
\put(754,601){\circle{12}}
\put(756,601){\circle{12}}
\put(757,601){\circle{12}}
\put(759,601){\circle{12}}
\put(761,601){\circle{12}}
\put(762,601){\circle{12}}
\put(764,601){\circle{12}}
\put(766,601){\circle{12}}
\put(767,601){\circle{12}}
\put(769,601){\circle{12}}
\put(771,601){\circle{12}}
\put(772,601){\circle{12}}
\put(774,601){\circle{12}}
\put(776,601){\circle{12}}
\put(777,601){\circle{12}}
\put(779,601){\circle{12}}
\put(781,601){\circle{12}}
\put(782,601){\circle{12}}
\put(784,601){\circle{12}}
\put(785,601){\circle{12}}
\put(787,601){\circle{12}}
\put(789,601){\circle{12}}
\put(790,601){\circle{12}}
\put(792,601){\circle{12}}
\put(794,601){\circle{12}}
\put(795,601){\circle{12}}
\put(797,601){\circle{12}}
\put(799,601){\circle{12}}
\put(800,601){\circle{12}}
\put(802,601){\circle{12}}
\put(804,601){\circle{12}}
\put(805,601){\circle{12}}
\put(807,601){\circle{12}}
\put(809,601){\circle{12}}
\put(810,601){\circle{12}}
\put(812,601){\circle{12}}
\put(814,601){\circle{12}}
\put(815,601){\circle{12}}
\put(817,601){\circle{12}}
\put(818,601){\circle{12}}
\put(820,601){\circle{12}}
\put(822,601){\circle{12}}
\put(823,601){\circle{12}}
\put(825,601){\circle{12}}
\put(827,601){\circle{12}}
\put(828,601){\circle{12}}
\put(830,601){\circle{12}}
\put(832,601){\circle{12}}
\put(833,601){\circle{12}}
\put(835,601){\circle{12}}
\put(837,601){\circle{12}}
\put(838,601){\circle{12}}
\put(840,601){\circle{12}}
\put(842,601){\circle{12}}
\put(843,601){\circle{12}}
\put(845,601){\circle{12}}
\put(847,601){\circle{12}}
\put(848,601){\circle{12}}
\put(850,601){\circle{12}}
\put(851,601){\circle{12}}
\put(853,601){\circle{12}}
\put(855,601){\circle{12}}
\put(856,601){\circle{12}}
\put(858,601){\circle{12}}
\put(860,601){\circle{12}}
\put(861,601){\circle{12}}
\put(863,601){\circle{12}}
\put(865,601){\circle{12}}
\put(866,601){\circle{12}}
\put(868,601){\circle{12}}
\put(870,601){\circle{12}}
\put(871,601){\circle{12}}
\put(873,601){\circle{12}}
\put(875,601){\circle{12}}
\put(876,601){\circle{12}}
\put(878,601){\circle{12}}
\put(880,601){\circle{12}}
\put(881,601){\circle{12}}
\put(883,601){\circle{12}}
\put(884,601){\circle{12}}
\put(886,601){\circle{12}}
\put(888,601){\circle{12}}
\put(889,601){\circle{12}}
\put(891,601){\circle{12}}
\put(893,601){\circle{12}}
\put(894,601){\circle{12}}
\put(896,601){\circle{12}}
\put(898,601){\circle{12}}
\put(899,601){\circle{12}}
\put(899,600){\circle{12}}
\put(899,599){\circle{12}}
\put(899,598){\circle{12}}
\put(899,597){\circle{12}}
\put(899,596){\circle{12}}
\put(899,595){\circle{12}}
\put(899,594){\circle{12}}
\put(899,592){\circle{12}}
\put(899,591){\circle{12}}
\put(899,590){\circle{12}}
\put(899,589){\circle{12}}
\put(899,588){\circle{12}}
\put(899,587){\circle{12}}
\put(899,586){\circle{12}}
\put(899,585){\circle{12}}
\put(899,584){\circle{12}}
\put(899,583){\circle{12}}
\put(899,582){\circle{12}}
\put(899,581){\circle{12}}
\put(899,580){\circle{12}}
\put(899,579){\circle{12}}
\put(899,578){\circle{12}}
\put(899,577){\circle{12}}
\put(899,576){\circle{12}}
\put(899,575){\circle{12}}
\put(899,574){\circle{12}}
\put(899,573){\circle{12}}
\put(899,572){\circle{12}}
\put(899,571){\circle{12}}
\put(899,569){\circle{12}}
\put(899,568){\circle{12}}
\put(899,567){\circle{12}}
\put(899,566){\circle{12}}
\put(899,565){\circle{12}}
\put(899,564){\circle{12}}
\put(899,563){\circle{12}}
\put(899,562){\circle{12}}
\put(899,561){\circle{12}}
\put(899,560){\circle{12}}
\put(899,559){\circle{12}}
\put(899,558){\circle{12}}
\put(899,557){\circle{12}}
\put(899,556){\circle{12}}
\put(899,555){\circle{12}}
\put(899,554){\circle{12}}
\put(899,553){\circle{12}}
\put(899,552){\circle{12}}
\put(899,551){\circle{12}}
\put(899,550){\circle{12}}
\put(899,549){\circle{12}}
\put(899,547){\circle{12}}
\put(899,546){\circle{12}}
\put(899,545){\circle{12}}
\put(899,544){\circle{12}}
\put(899,543){\circle{12}}
\put(899,542){\circle{12}}
\put(899,541){\circle{12}}
\put(899,540){\circle{12}}
\put(899,539){\circle{12}}
\put(899,538){\circle{12}}
\put(899,537){\circle{12}}
\put(899,536){\circle{12}}
\put(899,535){\circle{12}}
\put(899,534){\circle{12}}
\put(899,533){\circle{12}}
\put(899,532){\circle{12}}
\put(899,531){\circle{12}}
\put(899,530){\circle{12}}
\put(899,529){\circle{12}}
\put(899,528){\circle{12}}
\put(899,527){\circle{12}}
\put(899,525){\circle{12}}
\put(899,524){\circle{12}}
\put(899,523){\circle{12}}
\put(899,522){\circle{12}}
\put(899,521){\circle{12}}
\put(899,520){\circle{12}}
\put(899,519){\circle{12}}
\put(899,518){\circle{12}}
\put(899,517){\circle{12}}
\put(899,516){\circle{12}}
\put(899,515){\circle{12}}
\put(899,514){\circle{12}}
\put(899,513){\circle{12}}
\put(899,512){\circle{12}}
\put(899,511){\circle{12}}
\put(899,510){\circle{12}}
\put(899,509){\circle{12}}
\put(899,508){\circle{12}}
\put(899,507){\circle{12}}
\put(899,506){\circle{12}}
\put(899,505){\circle{12}}
\put(899,503){\circle{12}}
\put(899,502){\circle{12}}
\put(899,501){\circle{12}}
\put(899,500){\circle{12}}
\put(899,499){\circle{12}}
\put(899,498){\circle{12}}
\put(899,497){\circle{12}}
\put(899,496){\circle{12}}
\put(901,496){\circle{12}}
\put(903,496){\circle{12}}
\put(904,496){\circle{12}}
\put(906,496){\circle{12}}
\put(908,496){\circle{12}}
\put(909,496){\circle{12}}
\put(911,496){\circle{12}}
\put(913,496){\circle{12}}
\put(914,496){\circle{12}}
\put(916,496){\circle{12}}
\put(917,496){\circle{12}}
\put(919,496){\circle{12}}
\put(921,496){\circle{12}}
\put(922,496){\circle{12}}
\put(924,496){\circle{12}}
\put(926,496){\circle{12}}
\put(927,496){\circle{12}}
\put(929,496){\circle{12}}
\put(931,496){\circle{12}}
\put(932,496){\circle{12}}
\put(934,496){\circle{12}}
\put(936,496){\circle{12}}
\put(937,496){\circle{12}}
\put(939,496){\circle{12}}
\put(941,496){\circle{12}}
\put(942,496){\circle{12}}
\put(944,496){\circle{12}}
\put(946,496){\circle{12}}
\put(947,496){\circle{12}}
\put(949,496){\circle{12}}
\put(950,496){\circle{12}}
\put(952,496){\circle{12}}
\put(954,496){\circle{12}}
\put(955,496){\circle{12}}
\put(957,496){\circle{12}}
\put(959,496){\circle{12}}
\put(960,496){\circle{12}}
\put(962,496){\circle{12}}
\put(964,496){\circle{12}}
\put(965,496){\circle{12}}
\put(967,496){\circle{12}}
\put(969,496){\circle{12}}
\put(970,496){\circle{12}}
\put(972,496){\circle{12}}
\put(974,496){\circle{12}}
\put(975,496){\circle{12}}
\put(977,496){\circle{12}}
\put(979,496){\circle{12}}
\put(980,496){\circle{12}}
\put(982,496){\circle{12}}
\put(983,496){\circle{12}}
\put(985,496){\circle{12}}
\put(987,496){\circle{12}}
\put(988,496){\circle{12}}
\put(990,496){\circle{12}}
\put(992,496){\circle{12}}
\put(993,496){\circle{12}}
\put(995,496){\circle{12}}
\put(997,496){\circle{12}}
\put(998,496){\circle{12}}
\put(1000,496){\circle{12}}
\put(1002,496){\circle{12}}
\put(1003,496){\circle{12}}
\put(1005,496){\circle{12}}
\put(1007,496){\circle{12}}
\put(1008,496){\circle{12}}
\put(1010,496){\circle{12}}
\put(1012,496){\circle{12}}
\put(1013,496){\circle{12}}
\put(1015,496){\circle{12}}
\put(1016,496){\circle{12}}
\put(1018,496){\circle{12}}
\put(1020,496){\circle{12}}
\put(1021,496){\circle{12}}
\put(1023,496){\circle{12}}
\put(1025,496){\circle{12}}
\put(1026,496){\circle{12}}
\put(1028,496){\circle{12}}
\put(1030,496){\circle{12}}
\put(1031,496){\circle{12}}
\put(1033,496){\circle{12}}
\put(1035,496){\circle{12}}
\put(1036,496){\circle{12}}
\put(1038,496){\circle{12}}
\put(1040,496){\circle{12}}
\put(1041,496){\circle{12}}
\put(1043,496){\circle{12}}
\put(1045,496){\circle{12}}
\put(1046,496){\circle{12}}
\put(1048,496){\circle{12}}
\put(1049,496){\circle{12}}
\put(1051,496){\circle{12}}
\put(1053,496){\circle{12}}
\put(1054,496){\circle{12}}
\put(1056,496){\circle{12}}
\put(1058,496){\circle{12}}
\put(1059,496){\circle{12}}
\put(1061,496){\circle{12}}
\put(1063,496){\circle{12}}
\put(1064,496){\circle{12}}
\put(1064,495){\circle{12}}
\put(1064,494){\circle{12}}
\put(1064,493){\circle{12}}
\put(1064,492){\circle{12}}
\put(1064,491){\circle{12}}
\put(1064,490){\circle{12}}
\put(1064,488){\circle{12}}
\put(1064,487){\circle{12}}
\put(1064,486){\circle{12}}
\put(1064,485){\circle{12}}
\put(1064,484){\circle{12}}
\put(1064,483){\circle{12}}
\put(1064,482){\circle{12}}
\put(1064,481){\circle{12}}
\put(1064,480){\circle{12}}
\put(1064,478){\circle{12}}
\put(1064,477){\circle{12}}
\put(1064,476){\circle{12}}
\put(1064,475){\circle{12}}
\put(1064,474){\circle{12}}
\put(1064,473){\circle{12}}
\put(1064,472){\circle{12}}
\put(1064,471){\circle{12}}
\put(1064,470){\circle{12}}
\put(1064,469){\circle{12}}
\put(1064,467){\circle{12}}
\put(1064,466){\circle{12}}
\put(1064,465){\circle{12}}
\put(1064,464){\circle{12}}
\put(1064,463){\circle{12}}
\put(1064,462){\circle{12}}
\put(1064,461){\circle{12}}
\put(1064,460){\circle{12}}
\put(1064,459){\circle{12}}
\put(1064,458){\circle{12}}
\put(1064,456){\circle{12}}
\put(1064,455){\circle{12}}
\put(1064,454){\circle{12}}
\put(1064,453){\circle{12}}
\put(1064,452){\circle{12}}
\put(1064,451){\circle{12}}
\put(1064,450){\circle{12}}
\put(1064,449){\circle{12}}
\put(1064,448){\circle{12}}
\put(1064,446){\circle{12}}
\put(1064,445){\circle{12}}
\put(1064,444){\circle{12}}
\put(1064,443){\circle{12}}
\put(1064,442){\circle{12}}
\put(1064,441){\circle{12}}
\put(1064,440){\circle{12}}
\put(1064,439){\circle{12}}
\put(1064,438){\circle{12}}
\put(1064,437){\circle{12}}
\put(1064,435){\circle{12}}
\put(1064,434){\circle{12}}
\put(1064,433){\circle{12}}
\put(1064,432){\circle{12}}
\put(1064,431){\circle{12}}
\put(1064,430){\circle{12}}
\put(1064,429){\circle{12}}
\put(1064,428){\circle{12}}
\put(1064,427){\circle{12}}
\put(1064,426){\circle{12}}
\put(1064,424){\circle{12}}
\put(1064,423){\circle{12}}
\put(1064,422){\circle{12}}
\put(1064,421){\circle{12}}
\put(1064,420){\circle{12}}
\put(1064,419){\circle{12}}
\put(1064,418){\circle{12}}
\put(1064,417){\circle{12}}
\put(1064,416){\circle{12}}
\put(1064,414){\circle{12}}
\put(1064,413){\circle{12}}
\put(1064,412){\circle{12}}
\put(1064,411){\circle{12}}
\put(1064,410){\circle{12}}
\put(1064,409){\circle{12}}
\put(1064,408){\circle{12}}
\put(1064,407){\circle{12}}
\put(1064,406){\circle{12}}
\put(1064,405){\circle{12}}
\put(1064,403){\circle{12}}
\put(1064,402){\circle{12}}
\put(1064,401){\circle{12}}
\put(1064,400){\circle{12}}
\put(1064,399){\circle{12}}
\put(1064,398){\circle{12}}
\put(1064,397){\circle{12}}
\put(1064,396){\circle{12}}
\put(1064,395){\circle{12}}
\put(1064,393){\circle{12}}
\put(1064,392){\circle{12}}
\put(1064,391){\circle{12}}
\put(1064,390){\circle{12}}
\put(1064,389){\circle{12}}
\put(1064,388){\circle{12}}
\put(1064,387){\circle{12}}
\put(1064,386){\circle{12}}
\put(1066,386){\circle{12}}
\put(1068,386){\circle{12}}
\put(1069,386){\circle{12}}
\put(1071,386){\circle{12}}
\put(1073,386){\circle{12}}
\put(1074,386){\circle{12}}
\put(1076,386){\circle{12}}
\put(1078,386){\circle{12}}
\put(1079,386){\circle{12}}
\put(1081,386){\circle{12}}
\put(1082,386){\circle{12}}
\put(1084,386){\circle{12}}
\put(1086,386){\circle{12}}
\put(1087,386){\circle{12}}
\put(1089,386){\circle{12}}
\put(1091,386){\circle{12}}
\put(1092,386){\circle{12}}
\put(1094,386){\circle{12}}
\put(1096,386){\circle{12}}
\put(1097,386){\circle{12}}
\put(1099,386){\circle{12}}
\put(1101,386){\circle{12}}
\put(1102,386){\circle{12}}
\put(1104,386){\circle{12}}
\put(1106,386){\circle{12}}
\put(1107,386){\circle{12}}
\put(1109,386){\circle{12}}
\put(1111,386){\circle{12}}
\put(1112,386){\circle{12}}
\put(1114,386){\circle{12}}
\put(1115,386){\circle{12}}
\put(1117,386){\circle{12}}
\put(1119,386){\circle{12}}
\put(1120,386){\circle{12}}
\put(1122,386){\circle{12}}
\put(1124,386){\circle{12}}
\put(1125,386){\circle{12}}
\put(1127,386){\circle{12}}
\put(1129,386){\circle{12}}
\put(1130,386){\circle{12}}
\put(1132,386){\circle{12}}
\put(1134,386){\circle{12}}
\put(1135,386){\circle{12}}
\put(1137,386){\circle{12}}
\put(1139,386){\circle{12}}
\put(1140,386){\circle{12}}
\put(1142,386){\circle{12}}
\put(1144,386){\circle{12}}
\put(1145,386){\circle{12}}
\put(1147,386){\circle{12}}
\put(1148,386){\circle{12}}
\put(1150,386){\circle{12}}
\put(1152,386){\circle{12}}
\put(1153,386){\circle{12}}
\put(1155,386){\circle{12}}
\put(1157,386){\circle{12}}
\put(1158,386){\circle{12}}
\put(1160,386){\circle{12}}
\put(1162,386){\circle{12}}
\put(1163,386){\circle{12}}
\put(1165,386){\circle{12}}
\put(1167,386){\circle{12}}
\put(1168,386){\circle{12}}
\put(1170,386){\circle{12}}
\put(1172,386){\circle{12}}
\put(1173,386){\circle{12}}
\put(1175,386){\circle{12}}
\put(1177,386){\circle{12}}
\put(1178,386){\circle{12}}
\put(1180,386){\circle{12}}
\put(1181,386){\circle{12}}
\put(1183,386){\circle{12}}
\put(1185,386){\circle{12}}
\put(1186,386){\circle{12}}
\put(1188,386){\circle{12}}
\put(1190,386){\circle{12}}
\put(1191,386){\circle{12}}
\put(1193,386){\circle{12}}
\put(1195,386){\circle{12}}
\put(1196,386){\circle{12}}
\put(1198,386){\circle{12}}
\put(1200,386){\circle{12}}
\put(1201,386){\circle{12}}
\put(1203,386){\circle{12}}
\put(1205,386){\circle{12}}
\put(1206,386){\circle{12}}
\put(1208,386){\circle{12}}
\put(1210,386){\circle{12}}
\put(1211,386){\circle{12}}
\put(1213,386){\circle{12}}
\put(1214,386){\circle{12}}
\put(1216,386){\circle{12}}
\put(1218,386){\circle{12}}
\put(1219,386){\circle{12}}
\put(1221,386){\circle{12}}
\put(1223,386){\circle{12}}
\put(1224,386){\circle{12}}
\put(1226,386){\circle{12}}
\put(1228,386){\circle{12}}
\put(1229,386){\circle{12}}
\put(1229,385){\circle{12}}
\put(1229,384){\circle{12}}
\put(1229,382){\circle{12}}
\put(1229,381){\circle{12}}
\put(1229,380){\circle{12}}
\put(1229,379){\circle{12}}
\put(1229,378){\circle{12}}
\put(1229,377){\circle{12}}
\put(1229,376){\circle{12}}
\put(1229,375){\circle{12}}
\put(1229,374){\circle{12}}
\put(1229,372){\circle{12}}
\put(1229,371){\circle{12}}
\put(1229,370){\circle{12}}
\put(1229,369){\circle{12}}
\put(1229,368){\circle{12}}
\put(1229,367){\circle{12}}
\put(1229,366){\circle{12}}
\put(1229,365){\circle{12}}
\put(1229,364){\circle{12}}
\put(1229,362){\circle{12}}
\put(1229,361){\circle{12}}
\put(1229,360){\circle{12}}
\put(1229,359){\circle{12}}
\put(1229,358){\circle{12}}
\put(1229,357){\circle{12}}
\put(1229,356){\circle{12}}
\put(1229,355){\circle{12}}
\put(1229,353){\circle{12}}
\put(1229,352){\circle{12}}
\put(1229,351){\circle{12}}
\put(1229,350){\circle{12}}
\put(1229,349){\circle{12}}
\put(1229,348){\circle{12}}
\put(1229,347){\circle{12}}
\put(1229,346){\circle{12}}
\put(1229,345){\circle{12}}
\put(1229,343){\circle{12}}
\put(1229,342){\circle{12}}
\put(1229,341){\circle{12}}
\put(1229,340){\circle{12}}
\put(1229,339){\circle{12}}
\put(1229,338){\circle{12}}
\put(1229,337){\circle{12}}
\put(1229,336){\circle{12}}
\put(1229,335){\circle{12}}
\put(1229,333){\circle{12}}
\put(1229,332){\circle{12}}
\put(1229,331){\circle{12}}
\put(1229,330){\circle{12}}
\put(1229,329){\circle{12}}
\put(1229,328){\circle{12}}
\put(1229,327){\circle{12}}
\put(1229,326){\circle{12}}
\put(1229,325){\circle{12}}
\put(1229,323){\circle{12}}
\put(1229,322){\circle{12}}
\put(1229,321){\circle{12}}
\put(1229,320){\circle{12}}
\put(1229,319){\circle{12}}
\put(1229,318){\circle{12}}
\put(1229,317){\circle{12}}
\put(1229,316){\circle{12}}
\put(1229,315){\circle{12}}
\put(1229,313){\circle{12}}
\put(1229,312){\circle{12}}
\put(1229,311){\circle{12}}
\put(1229,310){\circle{12}}
\put(1229,309){\circle{12}}
\put(1229,308){\circle{12}}
\put(1229,307){\circle{12}}
\put(1229,306){\circle{12}}
\put(1229,304){\circle{12}}
\put(1229,303){\circle{12}}
\put(1229,302){\circle{12}}
\put(1229,301){\circle{12}}
\put(1229,300){\circle{12}}
\put(1229,299){\circle{12}}
\put(1229,298){\circle{12}}
\put(1229,297){\circle{12}}
\put(1229,296){\circle{12}}
\put(1229,294){\circle{12}}
\put(1229,293){\circle{12}}
\put(1229,292){\circle{12}}
\put(1229,291){\circle{12}}
\put(1229,290){\circle{12}}
\put(1229,289){\circle{12}}
\put(1229,288){\circle{12}}
\put(1229,287){\circle{12}}
\put(1229,286){\circle{12}}
\put(1229,284){\circle{12}}
\put(1229,283){\circle{12}}
\put(1229,282){\circle{12}}
\put(1229,281){\circle{12}}
\put(1229,280){\circle{12}}
\put(1229,279){\circle{12}}
\put(1229,278){\circle{12}}
\put(1229,277){\circle{12}}
\put(1229,276){\circle{12}}
\put(1229,274){\circle{12}}
\put(1231,274){\circle{12}}
\put(1233,274){\circle{12}}
\put(1234,274){\circle{12}}
\put(1236,274){\circle{12}}
\put(1238,274){\circle{12}}
\put(1239,274){\circle{12}}
\put(1241,274){\circle{12}}
\put(1243,274){\circle{12}}
\put(1244,274){\circle{12}}
\put(1246,274){\circle{12}}
\put(1247,274){\circle{12}}
\put(1249,274){\circle{12}}
\put(1251,274){\circle{12}}
\put(1252,274){\circle{12}}
\put(1254,274){\circle{12}}
\put(1256,274){\circle{12}}
\put(1257,274){\circle{12}}
\put(1259,274){\circle{12}}
\put(1261,274){\circle{12}}
\put(1262,274){\circle{12}}
\put(1264,274){\circle{12}}
\put(1266,274){\circle{12}}
\put(1267,274){\circle{12}}
\put(1269,274){\circle{12}}
\put(1271,274){\circle{12}}
\put(1272,274){\circle{12}}
\put(1274,274){\circle{12}}
\put(1276,274){\circle{12}}
\put(1277,274){\circle{12}}
\put(1279,274){\circle{12}}
\put(1280,274){\circle{12}}
\put(1282,274){\circle{12}}
\put(1284,274){\circle{12}}
\put(1285,274){\circle{12}}
\put(1287,274){\circle{12}}
\put(1289,274){\circle{12}}
\put(1290,274){\circle{12}}
\put(1292,274){\circle{12}}
\put(1294,274){\circle{12}}
\put(1295,274){\circle{12}}
\put(1297,274){\circle{12}}
\put(1299,274){\circle{12}}
\put(1300,274){\circle{12}}
\put(1302,274){\circle{12}}
\put(1304,274){\circle{12}}
\put(1305,274){\circle{12}}
\put(1307,274){\circle{12}}
\put(1309,274){\circle{12}}
\put(1310,274){\circle{12}}
\put(1312,274){\circle{12}}
\put(1313,274){\circle{12}}
\put(1315,274){\circle{12}}
\put(1317,274){\circle{12}}
\put(1318,274){\circle{12}}
\put(1320,274){\circle{12}}
\put(1322,274){\circle{12}}
\put(1323,274){\circle{12}}
\put(1325,274){\circle{12}}
\put(1327,274){\circle{12}}
\put(1328,274){\circle{12}}
\put(1330,274){\circle{12}}
\put(1332,274){\circle{12}}
\put(1333,274){\circle{12}}
\put(1335,274){\circle{12}}
\put(1337,274){\circle{12}}
\put(1338,274){\circle{12}}
\put(1340,274){\circle{12}}
\put(1342,274){\circle{12}}
\put(1343,274){\circle{12}}
\put(1345,274){\circle{12}}
\put(1346,274){\circle{12}}
\put(1348,274){\circle{12}}
\put(1350,274){\circle{12}}
\put(1351,274){\circle{12}}
\put(1353,274){\circle{12}}
\put(1355,274){\circle{12}}
\put(1356,274){\circle{12}}
\put(1358,274){\circle{12}}
\put(1360,274){\circle{12}}
\put(1361,274){\circle{12}}
\put(1363,274){\circle{12}}
\put(1365,274){\circle{12}}
\put(1366,274){\circle{12}}
\put(1368,274){\circle{12}}
\put(1370,274){\circle{12}}
\put(1371,274){\circle{12}}
\put(1373,274){\circle{12}}
\put(1375,274){\circle{12}}
\put(1376,274){\circle{12}}
\put(1378,274){\circle{12}}
\put(1379,274){\circle{12}}
\put(1381,274){\circle{12}}
\put(1383,274){\circle{12}}
\put(1384,274){\circle{12}}
\put(1386,274){\circle{12}}
\put(1388,274){\circle{12}}
\put(1389,274){\circle{12}}
\put(1391,274){\circle{12}}
\put(1393,274){\circle{12}}
%\put(1390,778){\circle{12}}
\put(1229.0,274.0){\rule[-0.200pt]{39.508pt}{0.400pt}}
\end{picture}








==> diag4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(90,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,163){\makebox(0,0)[r]{0}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,279){\makebox(0,0)[r]{1}}
\put(1460.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,395){\makebox(0,0)[r]{2}}
\put(1460.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,511){\makebox(0,0)[r]{3}}
\put(1460.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,627){\makebox(0,0)[r]{4}}
\put(1460.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,743){\makebox(0,0)[r]{5}}
\put(1460.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,859){\makebox(0,0)[r]{6}}
\put(1460.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,122){\makebox(0,0){40}}
\put(141.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(332.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(332,122){\makebox(0,0){60}}
\put(332.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,122){\makebox(0,0){80}}
\put(524.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715,122){\makebox(0,0){100}}
\put(715.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(906.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(906,122){\makebox(0,0){120}}
\put(906.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1097.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1097,122){\makebox(0,0){140}}
\put(1097.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289,122){\makebox(0,0){160}}
\put(1289.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480,122){\makebox(0,0){180}}
\put(1480.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,163.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(141.0,859.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(271,450){\makebox(0,0){$ \frac{d \sigma}{dW} \left(
\frac{pb}{GeV} \right) $}}
\put(810,61){\makebox(0,0){$ W \left( GeV \right) $}}
\put(141.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
%\put(1320,819){\makebox(0,0)[r]{"OUT6.DAT"}}
%\put(1340.0,819.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
%\put(1340.0,809.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1440.0,809.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(237.0,531.0){\rule[-0.200pt]{0.400pt}{63.116pt}}
\put(227.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(227.0,793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(428.0,474.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(418.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(418.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(619.0,522.0){\rule[-0.200pt]{0.400pt}{45.048pt}}
\put(609.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,709.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(811.0,462.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(801.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(801.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1002.0,467.0){\rule[-0.200pt]{0.400pt}{43.603pt}}
\put(992.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(992.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1193.0,520.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(1183.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1183.0,734.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1384.0,418.0){\rule[-0.200pt]{0.400pt}{55.889pt}}
\put(1374.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(237,662){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(428,557){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(619,615){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(811,546){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1002,557){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1193,627){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1384,534){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1390,819){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1374.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(1320,778){\makebox(0,0)[r]{"OUT10.DAT"}}
%\put(1340.0,778.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(141,566){\usebox{\plotpoint}}
\put(141.0,566.0){\rule[-0.200pt]{46.012pt}{0.400pt}}
\put(332.0,566.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(332.0,581.0){\rule[-0.200pt]{46.253pt}{0.400pt}}
\put(524.0,581.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(524.0,583.0){\rule[-0.200pt]{46.012pt}{0.400pt}}
\put(715.0,577.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(715.0,577.0){\rule[-0.200pt]{46.012pt}{0.400pt}}
\put(906.0,565.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(906.0,565.0){\rule[-0.200pt]{46.012pt}{0.400pt}}
\put(1097.0,548.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1097.0,548.0){\rule[-0.200pt]{46.253pt}{0.400pt}}
\put(1289.0,528.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,566){\circle{12}}
\put(143,566){\circle{12}}
\put(145,566){\circle{12}}
\put(147,566){\circle{12}}
\put(149,566){\circle{12}}
\put(151,566){\circle{12}}
\put(152,566){\circle{12}}
\put(154,566){\circle{12}}
\put(156,566){\circle{12}}
\put(158,566){\circle{12}}
\put(160,566){\circle{12}}
\put(162,566){\circle{12}}
\put(164,566){\circle{12}}
\put(166,566){\circle{12}}
\put(168,566){\circle{12}}
\put(170,566){\circle{12}}
\put(172,566){\circle{12}}
\put(174,566){\circle{12}}
\put(175,566){\circle{12}}
\put(177,566){\circle{12}}
\put(179,566){\circle{12}}
\put(181,566){\circle{12}}
\put(183,566){\circle{12}}
\put(185,566){\circle{12}}
\put(187,566){\circle{12}}
\put(189,566){\circle{12}}
\put(191,566){\circle{12}}
\put(193,566){\circle{12}}
\put(195,566){\circle{12}}
\put(196,566){\circle{12}}
\put(198,566){\circle{12}}
\put(200,566){\circle{12}}
\put(202,566){\circle{12}}
\put(204,566){\circle{12}}
\put(206,566){\circle{12}}
\put(208,566){\circle{12}}
\put(210,566){\circle{12}}
\put(212,566){\circle{12}}
\put(214,566){\circle{12}}
\put(216,566){\circle{12}}
\put(218,566){\circle{12}}
\put(219,566){\circle{12}}
\put(221,566){\circle{12}}
\put(223,566){\circle{12}}
\put(225,566){\circle{12}}
\put(227,566){\circle{12}}
\put(229,566){\circle{12}}
\put(231,566){\circle{12}}
\put(233,566){\circle{12}}
\put(235,566){\circle{12}}
\put(237,566){\circle{12}}
\put(239,566){\circle{12}}
\put(240,566){\circle{12}}
\put(242,566){\circle{12}}
\put(244,566){\circle{12}}
\put(246,566){\circle{12}}
\put(248,566){\circle{12}}
\put(250,566){\circle{12}}
\put(252,566){\circle{12}}
\put(254,566){\circle{12}}
\put(256,566){\circle{12}}
\put(258,566){\circle{12}}
\put(260,566){\circle{12}}
\put(262,566){\circle{12}}
\put(263,566){\circle{12}}
\put(265,566){\circle{12}}
\put(267,566){\circle{12}}
\put(269,566){\circle{12}}
\put(271,566){\circle{12}}
\put(273,566){\circle{12}}
\put(275,566){\circle{12}}
\put(277,566){\circle{12}}
\put(279,566){\circle{12}}
\put(281,566){\circle{12}}
\put(283,566){\circle{12}}
\put(284,566){\circle{12}}
\put(286,566){\circle{12}}
\put(288,566){\circle{12}}
\put(290,566){\circle{12}}
\put(292,566){\circle{12}}
\put(294,566){\circle{12}}
\put(296,566){\circle{12}}
\put(298,566){\circle{12}}
\put(300,566){\circle{12}}
\put(302,566){\circle{12}}
\put(304,566){\circle{12}}
\put(306,566){\circle{12}}
\put(307,566){\circle{12}}
\put(309,566){\circle{12}}
\put(311,566){\circle{12}}
\put(313,566){\circle{12}}
\put(315,566){\circle{12}}
\put(317,566){\circle{12}}
\put(319,566){\circle{12}}
\put(321,566){\circle{12}}
\put(323,566){\circle{12}}
\put(325,566){\circle{12}}
\put(327,566){\circle{12}}
\put(328,566){\circle{12}}
\put(330,566){\circle{12}}
\put(332,566){\circle{12}}
\put(332,566){\circle{12}}
\put(332,566){\circle{12}}
\put(332,566){\circle{12}}
\put(332,566){\circle{12}}
\put(332,567){\circle{12}}
\put(332,567){\circle{12}}
\put(332,567){\circle{12}}
\put(332,567){\circle{12}}
\put(332,567){\circle{12}}
\put(332,567){\circle{12}}
\put(332,568){\circle{12}}
\put(332,568){\circle{12}}
\put(332,568){\circle{12}}
\put(332,568){\circle{12}}
\put(332,568){\circle{12}}
\put(332,568){\circle{12}}
\put(332,568){\circle{12}}
\put(332,569){\circle{12}}
\put(332,569){\circle{12}}
\put(332,569){\circle{12}}
\put(332,569){\circle{12}}
\put(332,569){\circle{12}}
\put(332,569){\circle{12}}
\put(332,569){\circle{12}}
\put(332,570){\circle{12}}
\put(332,570){\circle{12}}
\put(332,570){\circle{12}}
\put(332,570){\circle{12}}
\put(332,570){\circle{12}}
\put(332,570){\circle{12}}
\put(332,571){\circle{12}}
\put(332,571){\circle{12}}
\put(332,571){\circle{12}}
\put(332,571){\circle{12}}
\put(332,571){\circle{12}}
\put(332,571){\circle{12}}
\put(332,571){\circle{12}}
\put(332,572){\circle{12}}
\put(332,572){\circle{12}}
\put(332,572){\circle{12}}
\put(332,572){\circle{12}}
\put(332,572){\circle{12}}
\put(332,572){\circle{12}}
\put(332,572){\circle{12}}
\put(332,573){\circle{12}}
\put(332,573){\circle{12}}
\put(332,573){\circle{12}}
\put(332,573){\circle{12}}
\put(332,573){\circle{12}}
\put(332,573){\circle{12}}
\put(332,573){\circle{12}}
\put(332,574){\circle{12}}
\put(332,574){\circle{12}}
\put(332,574){\circle{12}}
\put(332,574){\circle{12}}
\put(332,574){\circle{12}}
\put(332,574){\circle{12}}
\put(332,575){\circle{12}}
\put(332,575){\circle{12}}
\put(332,575){\circle{12}}
\put(332,575){\circle{12}}
\put(332,575){\circle{12}}
\put(332,575){\circle{12}}
\put(332,575){\circle{12}}
\put(332,576){\circle{12}}
\put(332,576){\circle{12}}
\put(332,576){\circle{12}}
\put(332,576){\circle{12}}
\put(332,576){\circle{12}}
\put(332,576){\circle{12}}
\put(332,576){\circle{12}}
\put(332,577){\circle{12}}
\put(332,577){\circle{12}}
\put(332,577){\circle{12}}
\put(332,577){\circle{12}}
\put(332,577){\circle{12}}
\put(332,577){\circle{12}}
\put(332,578){\circle{12}}
\put(332,578){\circle{12}}
\put(332,578){\circle{12}}
\put(332,578){\circle{12}}
\put(332,578){\circle{12}}
\put(332,578){\circle{12}}
\put(332,578){\circle{12}}
\put(332,579){\circle{12}}
\put(332,579){\circle{12}}
\put(332,579){\circle{12}}
\put(332,579){\circle{12}}
\put(332,579){\circle{12}}
\put(332,579){\circle{12}}
\put(332,579){\circle{12}}
\put(332,580){\circle{12}}
\put(332,580){\circle{12}}
\put(332,580){\circle{12}}
\put(332,580){\circle{12}}
\put(332,580){\circle{12}}
\put(332,580){\circle{12}}
\put(332,581){\circle{12}}
\put(332,581){\circle{12}}
\put(332,581){\circle{12}}
\put(334,581){\circle{12}}
\put(336,581){\circle{12}}
\put(338,581){\circle{12}}
\put(340,581){\circle{12}}
\put(342,581){\circle{12}}
\put(344,581){\circle{12}}
\put(346,581){\circle{12}}
\put(348,581){\circle{12}}
\put(350,581){\circle{12}}
\put(351,581){\circle{12}}
\put(353,581){\circle{12}}
\put(355,581){\circle{12}}
\put(357,581){\circle{12}}
\put(359,581){\circle{12}}
\put(361,581){\circle{12}}
\put(363,581){\circle{12}}
\put(365,581){\circle{12}}
\put(367,581){\circle{12}}
\put(369,581){\circle{12}}
\put(371,581){\circle{12}}
\put(372,581){\circle{12}}
\put(374,581){\circle{12}}
\put(376,581){\circle{12}}
\put(378,581){\circle{12}}
\put(380,581){\circle{12}}
\put(382,581){\circle{12}}
\put(384,581){\circle{12}}
\put(386,581){\circle{12}}
\put(388,581){\circle{12}}
\put(390,581){\circle{12}}
\put(392,581){\circle{12}}
\put(393,581){\circle{12}}
\put(395,581){\circle{12}}
\put(397,581){\circle{12}}
\put(399,581){\circle{12}}
\put(401,581){\circle{12}}
\put(403,581){\circle{12}}
\put(405,581){\circle{12}}
\put(407,581){\circle{12}}
\put(409,581){\circle{12}}
\put(411,581){\circle{12}}
\put(413,581){\circle{12}}
\put(415,581){\circle{12}}
\put(416,581){\circle{12}}
\put(418,581){\circle{12}}
\put(420,581){\circle{12}}
\put(422,581){\circle{12}}
\put(424,581){\circle{12}}
\put(426,581){\circle{12}}
\put(428,581){\circle{12}}
\put(430,581){\circle{12}}
\put(432,581){\circle{12}}
\put(434,581){\circle{12}}
\put(436,581){\circle{12}}
\put(437,581){\circle{12}}
\put(439,581){\circle{12}}
\put(441,581){\circle{12}}
\put(443,581){\circle{12}}
\put(445,581){\circle{12}}
\put(447,581){\circle{12}}
\put(449,581){\circle{12}}
\put(451,581){\circle{12}}
\put(453,581){\circle{12}}
\put(455,581){\circle{12}}
\put(457,581){\circle{12}}
\put(459,581){\circle{12}}
\put(460,581){\circle{12}}
\put(462,581){\circle{12}}
\put(464,581){\circle{12}}
\put(466,581){\circle{12}}
\put(468,581){\circle{12}}
\put(470,581){\circle{12}}
\put(472,581){\circle{12}}
\put(474,581){\circle{12}}
\put(476,581){\circle{12}}
\put(478,581){\circle{12}}
\put(480,581){\circle{12}}
\put(481,581){\circle{12}}
\put(483,581){\circle{12}}
\put(485,581){\circle{12}}
\put(487,581){\circle{12}}
\put(489,581){\circle{12}}
\put(491,581){\circle{12}}
\put(493,581){\circle{12}}
\put(495,581){\circle{12}}
\put(497,581){\circle{12}}
\put(499,581){\circle{12}}
\put(501,581){\circle{12}}
\put(503,581){\circle{12}}
\put(504,581){\circle{12}}
\put(506,581){\circle{12}}
\put(508,581){\circle{12}}
\put(510,581){\circle{12}}
\put(512,581){\circle{12}}
\put(514,581){\circle{12}}
\put(516,581){\circle{12}}
\put(518,581){\circle{12}}
\put(520,581){\circle{12}}
\put(522,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,581){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(525,583){\circle{12}}
\put(527,583){\circle{12}}
\put(529,583){\circle{12}}
\put(531,583){\circle{12}}
\put(533,583){\circle{12}}
\put(535,583){\circle{12}}
\put(537,583){\circle{12}}
\put(539,583){\circle{12}}
\put(541,583){\circle{12}}
\put(543,583){\circle{12}}
\put(545,583){\circle{12}}
\put(547,583){\circle{12}}
\put(548,583){\circle{12}}
\put(550,583){\circle{12}}
\put(552,583){\circle{12}}
\put(554,583){\circle{12}}
\put(556,583){\circle{12}}
\put(558,583){\circle{12}}
\put(560,583){\circle{12}}
\put(562,583){\circle{12}}
\put(564,583){\circle{12}}
\put(566,583){\circle{12}}
\put(568,583){\circle{12}}
\put(569,583){\circle{12}}
\put(571,583){\circle{12}}
\put(573,583){\circle{12}}
\put(575,583){\circle{12}}
\put(577,583){\circle{12}}
\put(579,583){\circle{12}}
\put(581,583){\circle{12}}
\put(583,583){\circle{12}}
\put(585,583){\circle{12}}
\put(587,583){\circle{12}}
\put(589,583){\circle{12}}
\put(591,583){\circle{12}}
\put(592,583){\circle{12}}
\put(594,583){\circle{12}}
\put(596,583){\circle{12}}
\put(598,583){\circle{12}}
\put(600,583){\circle{12}}
\put(602,583){\circle{12}}
\put(604,583){\circle{12}}
\put(606,583){\circle{12}}
\put(608,583){\circle{12}}
\put(610,583){\circle{12}}
\put(612,583){\circle{12}}
\put(613,583){\circle{12}}
\put(615,583){\circle{12}}
\put(617,583){\circle{12}}
\put(619,583){\circle{12}}
\put(621,583){\circle{12}}
\put(623,583){\circle{12}}
\put(625,583){\circle{12}}
\put(627,583){\circle{12}}
\put(629,583){\circle{12}}
\put(631,583){\circle{12}}
\put(633,583){\circle{12}}
\put(635,583){\circle{12}}
\put(636,583){\circle{12}}
\put(638,583){\circle{12}}
\put(640,583){\circle{12}}
\put(642,583){\circle{12}}
\put(644,583){\circle{12}}
\put(646,583){\circle{12}}
\put(648,583){\circle{12}}
\put(650,583){\circle{12}}
\put(652,583){\circle{12}}
\put(654,583){\circle{12}}
\put(656,583){\circle{12}}
\put(657,583){\circle{12}}
\put(659,583){\circle{12}}
\put(661,583){\circle{12}}
\put(663,583){\circle{12}}
\put(665,583){\circle{12}}
\put(667,583){\circle{12}}
\put(669,583){\circle{12}}
\put(671,583){\circle{12}}
\put(673,583){\circle{12}}
\put(675,583){\circle{12}}
\put(677,583){\circle{12}}
\put(679,583){\circle{12}}
\put(680,583){\circle{12}}
\put(682,583){\circle{12}}
\put(684,583){\circle{12}}
\put(686,583){\circle{12}}
\put(688,583){\circle{12}}
\put(690,583){\circle{12}}
\put(692,583){\circle{12}}
\put(694,583){\circle{12}}
\put(696,583){\circle{12}}
\put(698,583){\circle{12}}
\put(700,583){\circle{12}}
\put(701,583){\circle{12}}
\put(703,583){\circle{12}}
\put(705,583){\circle{12}}
\put(707,583){\circle{12}}
\put(709,583){\circle{12}}
\put(711,583){\circle{12}}
\put(713,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,577){\circle{12}}
\put(715,577){\circle{12}}
\put(715,577){\circle{12}}
\put(715,577){\circle{12}}
\put(715,577){\circle{12}}
\put(715,577){\circle{12}}
\put(715,577){\circle{12}}
\put(715,577){\circle{12}}
\put(715,577){\circle{12}}
\put(715,577){\circle{12}}
\put(715,577){\circle{12}}
\put(717,577){\circle{12}}
\put(719,577){\circle{12}}
\put(721,577){\circle{12}}
\put(723,577){\circle{12}}
\put(724,577){\circle{12}}
\put(726,577){\circle{12}}
\put(728,577){\circle{12}}
\put(730,577){\circle{12}}
\put(732,577){\circle{12}}
\put(734,577){\circle{12}}
\put(736,577){\circle{12}}
\put(738,577){\circle{12}}
\put(740,577){\circle{12}}
\put(742,577){\circle{12}}
\put(744,577){\circle{12}}
\put(745,577){\circle{12}}
\put(747,577){\circle{12}}
\put(749,577){\circle{12}}
\put(751,577){\circle{12}}
\put(753,577){\circle{12}}
\put(755,577){\circle{12}}
\put(757,577){\circle{12}}
\put(759,577){\circle{12}}
\put(761,577){\circle{12}}
\put(763,577){\circle{12}}
\put(765,577){\circle{12}}
\put(767,577){\circle{12}}
\put(768,577){\circle{12}}
\put(770,577){\circle{12}}
\put(772,577){\circle{12}}
\put(774,577){\circle{12}}
\put(776,577){\circle{12}}
\put(778,577){\circle{12}}
\put(780,577){\circle{12}}
\put(782,577){\circle{12}}
\put(784,577){\circle{12}}
\put(786,577){\circle{12}}
\put(788,577){\circle{12}}
\put(789,577){\circle{12}}
\put(791,577){\circle{12}}
\put(793,577){\circle{12}}
\put(795,577){\circle{12}}
\put(797,577){\circle{12}}
\put(799,577){\circle{12}}
\put(801,577){\circle{12}}
\put(803,577){\circle{12}}
\put(805,577){\circle{12}}
\put(807,577){\circle{12}}
\put(809,577){\circle{12}}
\put(811,577){\circle{12}}
\put(812,577){\circle{12}}
\put(814,577){\circle{12}}
\put(816,577){\circle{12}}
\put(818,577){\circle{12}}
\put(820,577){\circle{12}}
\put(822,577){\circle{12}}
\put(824,577){\circle{12}}
\put(826,577){\circle{12}}
\put(828,577){\circle{12}}
\put(830,577){\circle{12}}
\put(832,577){\circle{12}}
\put(833,577){\circle{12}}
\put(835,577){\circle{12}}
\put(837,577){\circle{12}}
\put(839,577){\circle{12}}
\put(841,577){\circle{12}}
\put(843,577){\circle{12}}
\put(845,577){\circle{12}}
\put(847,577){\circle{12}}
\put(849,577){\circle{12}}
\put(851,577){\circle{12}}
\put(853,577){\circle{12}}
\put(854,577){\circle{12}}
\put(856,577){\circle{12}}
\put(858,577){\circle{12}}
\put(860,577){\circle{12}}
\put(862,577){\circle{12}}
\put(864,577){\circle{12}}
\put(866,577){\circle{12}}
\put(868,577){\circle{12}}
\put(870,577){\circle{12}}
\put(872,577){\circle{12}}
\put(874,577){\circle{12}}
\put(876,577){\circle{12}}
\put(877,577){\circle{12}}
\put(879,577){\circle{12}}
\put(881,577){\circle{12}}
\put(883,577){\circle{12}}
\put(885,577){\circle{12}}
\put(887,577){\circle{12}}
\put(889,577){\circle{12}}
\put(891,577){\circle{12}}
\put(893,577){\circle{12}}
\put(895,577){\circle{12}}
\put(897,577){\circle{12}}
\put(898,577){\circle{12}}
\put(900,577){\circle{12}}
\put(902,577){\circle{12}}
\put(904,577){\circle{12}}
\put(906,577){\circle{12}}
\put(906,577){\circle{12}}
\put(906,577){\circle{12}}
\put(906,577){\circle{12}}
\put(906,576){\circle{12}}
\put(906,576){\circle{12}}
\put(906,576){\circle{12}}
\put(906,576){\circle{12}}
\put(906,576){\circle{12}}
\put(906,576){\circle{12}}
\put(906,576){\circle{12}}
\put(906,576){\circle{12}}
\put(906,575){\circle{12}}
\put(906,575){\circle{12}}
\put(906,575){\circle{12}}
\put(906,575){\circle{12}}
\put(906,575){\circle{12}}
\put(906,575){\circle{12}}
\put(906,575){\circle{12}}
\put(906,575){\circle{12}}
\put(906,575){\circle{12}}
\put(906,574){\circle{12}}
\put(906,574){\circle{12}}
\put(906,574){\circle{12}}
\put(906,574){\circle{12}}
\put(906,574){\circle{12}}
\put(906,574){\circle{12}}
\put(906,574){\circle{12}}
\put(906,574){\circle{12}}
\put(906,574){\circle{12}}
\put(906,573){\circle{12}}
\put(906,573){\circle{12}}
\put(906,573){\circle{12}}
\put(906,573){\circle{12}}
\put(906,573){\circle{12}}
\put(906,573){\circle{12}}
\put(906,573){\circle{12}}
\put(906,573){\circle{12}}
\put(906,572){\circle{12}}
\put(906,572){\circle{12}}
\put(906,572){\circle{12}}
\put(906,572){\circle{12}}
\put(906,572){\circle{12}}
\put(906,572){\circle{12}}
\put(906,572){\circle{12}}
\put(906,572){\circle{12}}
\put(906,572){\circle{12}}
\put(906,571){\circle{12}}
\put(906,571){\circle{12}}
\put(906,571){\circle{12}}
\put(906,571){\circle{12}}
\put(906,571){\circle{12}}
\put(906,571){\circle{12}}
\put(906,571){\circle{12}}
\put(906,571){\circle{12}}
\put(906,571){\circle{12}}
\put(906,570){\circle{12}}
\put(906,570){\circle{12}}
\put(906,570){\circle{12}}
\put(906,570){\circle{12}}
\put(906,570){\circle{12}}
\put(906,570){\circle{12}}
\put(906,570){\circle{12}}
\put(906,570){\circle{12}}
\put(906,569){\circle{12}}
\put(906,569){\circle{12}}
\put(906,569){\circle{12}}
\put(906,569){\circle{12}}
\put(906,569){\circle{12}}
\put(906,569){\circle{12}}
\put(906,569){\circle{12}}
\put(906,569){\circle{12}}
\put(906,569){\circle{12}}
\put(906,568){\circle{12}}
\put(906,568){\circle{12}}
\put(906,568){\circle{12}}
\put(906,568){\circle{12}}
\put(906,568){\circle{12}}
\put(906,568){\circle{12}}
\put(906,568){\circle{12}}
\put(906,568){\circle{12}}
\put(906,567){\circle{12}}
\put(906,567){\circle{12}}
\put(906,567){\circle{12}}
\put(906,567){\circle{12}}
\put(906,567){\circle{12}}
\put(906,567){\circle{12}}
\put(906,567){\circle{12}}
\put(906,567){\circle{12}}
\put(906,567){\circle{12}}
\put(906,566){\circle{12}}
\put(906,566){\circle{12}}
\put(906,566){\circle{12}}
\put(906,566){\circle{12}}
\put(906,566){\circle{12}}
\put(906,566){\circle{12}}
\put(906,566){\circle{12}}
\put(906,566){\circle{12}}
\put(906,566){\circle{12}}
\put(906,565){\circle{12}}
\put(906,565){\circle{12}}
\put(908,565){\circle{12}}
\put(910,565){\circle{12}}
\put(912,565){\circle{12}}
\put(914,565){\circle{12}}
\put(916,565){\circle{12}}
\put(918,565){\circle{12}}
\put(920,565){\circle{12}}
\put(921,565){\circle{12}}
\put(923,565){\circle{12}}
\put(925,565){\circle{12}}
\put(927,565){\circle{12}}
\put(929,565){\circle{12}}
\put(931,565){\circle{12}}
\put(933,565){\circle{12}}
\put(935,565){\circle{12}}
\put(937,565){\circle{12}}
\put(939,565){\circle{12}}
\put(941,565){\circle{12}}
\put(942,565){\circle{12}}
\put(944,565){\circle{12}}
\put(946,565){\circle{12}}
\put(948,565){\circle{12}}
\put(950,565){\circle{12}}
\put(952,565){\circle{12}}
\put(954,565){\circle{12}}
\put(956,565){\circle{12}}
\put(958,565){\circle{12}}
\put(960,565){\circle{12}}
\put(962,565){\circle{12}}
\put(964,565){\circle{12}}
\put(965,565){\circle{12}}
\put(967,565){\circle{12}}
\put(969,565){\circle{12}}
\put(971,565){\circle{12}}
\put(973,565){\circle{12}}
\put(975,565){\circle{12}}
\put(977,565){\circle{12}}
\put(979,565){\circle{12}}
\put(981,565){\circle{12}}
\put(983,565){\circle{12}}
\put(985,565){\circle{12}}
\put(986,565){\circle{12}}
\put(988,565){\circle{12}}
\put(990,565){\circle{12}}
\put(992,565){\circle{12}}
\put(994,565){\circle{12}}
\put(996,565){\circle{12}}
\put(998,565){\circle{12}}
\put(1000,565){\circle{12}}
\put(1002,565){\circle{12}}
\put(1004,565){\circle{12}}
\put(1006,565){\circle{12}}
\put(1008,565){\circle{12}}
\put(1009,565){\circle{12}}
\put(1011,565){\circle{12}}
\put(1013,565){\circle{12}}
\put(1015,565){\circle{12}}
\put(1017,565){\circle{12}}
\put(1019,565){\circle{12}}
\put(1021,565){\circle{12}}
\put(1023,565){\circle{12}}
\put(1025,565){\circle{12}}
\put(1027,565){\circle{12}}
\put(1029,565){\circle{12}}
\put(1030,565){\circle{12}}
\put(1032,565){\circle{12}}
\put(1034,565){\circle{12}}
\put(1036,565){\circle{12}}
\put(1038,565){\circle{12}}
\put(1040,565){\circle{12}}
\put(1042,565){\circle{12}}
\put(1044,565){\circle{12}}
\put(1046,565){\circle{12}}
\put(1048,565){\circle{12}}
\put(1050,565){\circle{12}}
\put(1052,565){\circle{12}}
\put(1053,565){\circle{12}}
\put(1055,565){\circle{12}}
\put(1057,565){\circle{12}}
\put(1059,565){\circle{12}}
\put(1061,565){\circle{12}}
\put(1063,565){\circle{12}}
\put(1065,565){\circle{12}}
\put(1067,565){\circle{12}}
\put(1069,565){\circle{12}}
\put(1071,565){\circle{12}}
\put(1073,565){\circle{12}}
\put(1074,565){\circle{12}}
\put(1076,565){\circle{12}}
\put(1078,565){\circle{12}}
\put(1080,565){\circle{12}}
\put(1082,565){\circle{12}}
\put(1084,565){\circle{12}}
\put(1086,565){\circle{12}}
\put(1088,565){\circle{12}}
\put(1090,565){\circle{12}}
\put(1092,565){\circle{12}}
\put(1094,565){\circle{12}}
\put(1096,565){\circle{12}}
\put(1097,565){\circle{12}}
\put(1097,565){\circle{12}}
\put(1097,565){\circle{12}}
\put(1097,565){\circle{12}}
\put(1097,565){\circle{12}}
\put(1097,564){\circle{12}}
\put(1097,564){\circle{12}}
\put(1097,564){\circle{12}}
\put(1097,564){\circle{12}}
\put(1097,564){\circle{12}}
\put(1097,564){\circle{12}}
\put(1097,563){\circle{12}}
\put(1097,563){\circle{12}}
\put(1097,563){\circle{12}}
\put(1097,563){\circle{12}}
\put(1097,563){\circle{12}}
\put(1097,563){\circle{12}}
\put(1097,562){\circle{12}}
\put(1097,562){\circle{12}}
\put(1097,562){\circle{12}}
\put(1097,562){\circle{12}}
\put(1097,562){\circle{12}}
\put(1097,561){\circle{12}}
\put(1097,561){\circle{12}}
\put(1097,561){\circle{12}}
\put(1097,561){\circle{12}}
\put(1097,561){\circle{12}}
\put(1097,561){\circle{12}}
\put(1097,560){\circle{12}}
\put(1097,560){\circle{12}}
\put(1097,560){\circle{12}}
\put(1097,560){\circle{12}}
\put(1097,560){\circle{12}}
\put(1097,560){\circle{12}}
\put(1097,559){\circle{12}}
\put(1097,559){\circle{12}}
\put(1097,559){\circle{12}}
\put(1097,559){\circle{12}}
\put(1097,559){\circle{12}}
\put(1097,559){\circle{12}}
\put(1097,558){\circle{12}}
\put(1097,558){\circle{12}}
\put(1097,558){\circle{12}}
\put(1097,558){\circle{12}}
\put(1097,558){\circle{12}}
\put(1097,558){\circle{12}}
\put(1097,557){\circle{12}}
\put(1097,557){\circle{12}}
\put(1097,557){\circle{12}}
\put(1097,557){\circle{12}}
\put(1097,557){\circle{12}}
\put(1097,556){\circle{12}}
\put(1097,556){\circle{12}}
\put(1097,556){\circle{12}}
\put(1097,556){\circle{12}}
\put(1097,556){\circle{12}}
\put(1097,556){\circle{12}}
\put(1097,555){\circle{12}}
\put(1097,555){\circle{12}}
\put(1097,555){\circle{12}}
\put(1097,555){\circle{12}}
\put(1097,555){\circle{12}}
\put(1097,555){\circle{12}}
\put(1097,554){\circle{12}}
\put(1097,554){\circle{12}}
\put(1097,554){\circle{12}}
\put(1097,554){\circle{12}}
\put(1097,554){\circle{12}}
\put(1097,554){\circle{12}}
\put(1097,553){\circle{12}}
\put(1097,553){\circle{12}}
\put(1097,553){\circle{12}}
\put(1097,553){\circle{12}}
\put(1097,553){\circle{12}}
\put(1097,552){\circle{12}}
\put(1097,552){\circle{12}}
\put(1097,552){\circle{12}}
\put(1097,552){\circle{12}}
\put(1097,552){\circle{12}}
\put(1097,552){\circle{12}}
\put(1097,551){\circle{12}}
\put(1097,551){\circle{12}}
\put(1097,551){\circle{12}}
\put(1097,551){\circle{12}}
\put(1097,551){\circle{12}}
\put(1097,551){\circle{12}}
\put(1097,550){\circle{12}}
\put(1097,550){\circle{12}}
\put(1097,550){\circle{12}}
\put(1097,550){\circle{12}}
\put(1097,550){\circle{12}}
\put(1097,550){\circle{12}}
\put(1097,549){\circle{12}}
\put(1097,549){\circle{12}}
\put(1097,549){\circle{12}}
\put(1097,549){\circle{12}}
\put(1097,549){\circle{12}}
\put(1097,549){\circle{12}}
\put(1097,548){\circle{12}}
\put(1097,548){\circle{12}}
\put(1097,548){\circle{12}}
\put(1099,548){\circle{12}}
\put(1101,548){\circle{12}}
\put(1103,548){\circle{12}}
\put(1105,548){\circle{12}}
\put(1107,548){\circle{12}}
\put(1109,548){\circle{12}}
\put(1111,548){\circle{12}}
\put(1113,548){\circle{12}}
\put(1115,548){\circle{12}}
\put(1117,548){\circle{12}}
\put(1118,548){\circle{12}}
\put(1120,548){\circle{12}}
\put(1122,548){\circle{12}}
\put(1124,548){\circle{12}}
\put(1126,548){\circle{12}}
\put(1128,548){\circle{12}}
\put(1130,548){\circle{12}}
\put(1132,548){\circle{12}}
\put(1134,548){\circle{12}}
\put(1136,548){\circle{12}}
\put(1138,548){\circle{12}}
\put(1140,548){\circle{12}}
\put(1141,548){\circle{12}}
\put(1143,548){\circle{12}}
\put(1145,548){\circle{12}}
\put(1147,548){\circle{12}}
\put(1149,548){\circle{12}}
\put(1151,548){\circle{12}}
\put(1153,548){\circle{12}}
\put(1155,548){\circle{12}}
\put(1157,548){\circle{12}}
\put(1159,548){\circle{12}}
\put(1161,548){\circle{12}}
\put(1162,548){\circle{12}}
\put(1164,548){\circle{12}}
\put(1166,548){\circle{12}}
\put(1168,548){\circle{12}}
\put(1170,548){\circle{12}}
\put(1172,548){\circle{12}}
\put(1174,548){\circle{12}}
\put(1176,548){\circle{12}}
\put(1178,548){\circle{12}}
\put(1180,548){\circle{12}}
\put(1182,548){\circle{12}}
\put(1184,548){\circle{12}}
\put(1185,548){\circle{12}}
\put(1187,548){\circle{12}}
\put(1189,548){\circle{12}}
\put(1191,548){\circle{12}}
\put(1193,548){\circle{12}}
\put(1195,548){\circle{12}}
\put(1197,548){\circle{12}}
\put(1199,548){\circle{12}}
\put(1201,548){\circle{12}}
\put(1203,548){\circle{12}}
\put(1205,548){\circle{12}}
\put(1206,548){\circle{12}}
\put(1208,548){\circle{12}}
\put(1210,548){\circle{12}}
\put(1212,548){\circle{12}}
\put(1214,548){\circle{12}}
\put(1216,548){\circle{12}}
\put(1218,548){\circle{12}}
\put(1220,548){\circle{12}}
\put(1222,548){\circle{12}}
\put(1224,548){\circle{12}}
\put(1226,548){\circle{12}}
\put(1228,548){\circle{12}}
\put(1229,548){\circle{12}}
\put(1231,548){\circle{12}}
\put(1233,548){\circle{12}}
\put(1235,548){\circle{12}}
\put(1237,548){\circle{12}}
\put(1239,548){\circle{12}}
\put(1241,548){\circle{12}}
\put(1243,548){\circle{12}}
\put(1245,548){\circle{12}}
\put(1247,548){\circle{12}}
\put(1249,548){\circle{12}}
\put(1250,548){\circle{12}}
\put(1252,548){\circle{12}}
\put(1254,548){\circle{12}}
\put(1256,548){\circle{12}}
\put(1258,548){\circle{12}}
\put(1260,548){\circle{12}}
\put(1262,548){\circle{12}}
\put(1264,548){\circle{12}}
\put(1266,548){\circle{12}}
\put(1268,548){\circle{12}}
\put(1270,548){\circle{12}}
\put(1271,548){\circle{12}}
\put(1273,548){\circle{12}}
\put(1275,548){\circle{12}}
\put(1277,548){\circle{12}}
\put(1279,548){\circle{12}}
\put(1281,548){\circle{12}}
\put(1283,548){\circle{12}}
\put(1285,548){\circle{12}}
\put(1287,548){\circle{12}}
\put(1289,548){\circle{12}}
\put(1289,548){\circle{12}}
\put(1289,548){\circle{12}}
\put(1289,547){\circle{12}}
\put(1289,547){\circle{12}}
\put(1289,547){\circle{12}}
\put(1289,547){\circle{12}}
\put(1289,547){\circle{12}}
\put(1289,546){\circle{12}}
\put(1289,546){\circle{12}}
\put(1289,546){\circle{12}}
\put(1289,546){\circle{12}}
\put(1289,546){\circle{12}}
\put(1289,545){\circle{12}}
\put(1289,545){\circle{12}}
\put(1289,545){\circle{12}}
\put(1289,545){\circle{12}}
\put(1289,545){\circle{12}}
\put(1289,544){\circle{12}}
\put(1289,544){\circle{12}}
\put(1289,544){\circle{12}}
\put(1289,544){\circle{12}}
\put(1289,544){\circle{12}}
\put(1289,543){\circle{12}}
\put(1289,543){\circle{12}}
\put(1289,543){\circle{12}}
\put(1289,543){\circle{12}}
\put(1289,543){\circle{12}}
\put(1289,542){\circle{12}}
\put(1289,542){\circle{12}}
\put(1289,542){\circle{12}}
\put(1289,542){\circle{12}}
\put(1289,542){\circle{12}}
\put(1289,541){\circle{12}}
\put(1289,541){\circle{12}}
\put(1289,541){\circle{12}}
\put(1289,541){\circle{12}}
\put(1289,541){\circle{12}}
\put(1289,540){\circle{12}}
\put(1289,540){\circle{12}}
\put(1289,540){\circle{12}}
\put(1289,540){\circle{12}}
\put(1289,540){\circle{12}}
\put(1289,539){\circle{12}}
\put(1289,539){\circle{12}}
\put(1289,539){\circle{12}}
\put(1289,539){\circle{12}}
\put(1289,539){\circle{12}}
\put(1289,538){\circle{12}}
\put(1289,538){\circle{12}}
\put(1289,538){\circle{12}}
\put(1289,538){\circle{12}}
\put(1289,538){\circle{12}}
\put(1289,537){\circle{12}}
\put(1289,537){\circle{12}}
\put(1289,537){\circle{12}}
\put(1289,537){\circle{12}}
\put(1289,537){\circle{12}}
\put(1289,536){\circle{12}}
\put(1289,536){\circle{12}}
\put(1289,536){\circle{12}}
\put(1289,536){\circle{12}}
\put(1289,536){\circle{12}}
\put(1289,535){\circle{12}}
\put(1289,535){\circle{12}}
\put(1289,535){\circle{12}}
\put(1289,535){\circle{12}}
\put(1289,535){\circle{12}}
\put(1289,534){\circle{12}}
\put(1289,534){\circle{12}}
\put(1289,534){\circle{12}}
\put(1289,534){\circle{12}}
\put(1289,534){\circle{12}}
\put(1289,533){\circle{12}}
\put(1289,533){\circle{12}}
\put(1289,533){\circle{12}}
\put(1289,533){\circle{12}}
\put(1289,533){\circle{12}}
\put(1289,532){\circle{12}}
\put(1289,532){\circle{12}}
\put(1289,532){\circle{12}}
\put(1289,532){\circle{12}}
\put(1289,532){\circle{12}}
\put(1289,531){\circle{12}}
\put(1289,531){\circle{12}}
\put(1289,531){\circle{12}}
\put(1289,531){\circle{12}}
\put(1289,531){\circle{12}}
\put(1289,530){\circle{12}}
\put(1289,530){\circle{12}}
\put(1289,530){\circle{12}}
\put(1289,530){\circle{12}}
\put(1289,530){\circle{12}}
\put(1289,529){\circle{12}}
\put(1289,529){\circle{12}}
\put(1289,529){\circle{12}}
\put(1289,529){\circle{12}}
\put(1289,529){\circle{12}}
\put(1289,528){\circle{12}}
\put(1289,528){\circle{12}}
\put(1289,528){\circle{12}}
\put(1291,528){\circle{12}}
\put(1293,528){\circle{12}}
\put(1294,528){\circle{12}}
\put(1296,528){\circle{12}}
\put(1298,528){\circle{12}}
\put(1300,528){\circle{12}}
\put(1302,528){\circle{12}}
\put(1304,528){\circle{12}}
\put(1306,528){\circle{12}}
\put(1308,528){\circle{12}}
\put(1310,528){\circle{12}}
\put(1312,528){\circle{12}}
\put(1314,528){\circle{12}}
\put(1315,528){\circle{12}}
\put(1317,528){\circle{12}}
\put(1319,528){\circle{12}}
\put(1321,528){\circle{12}}
\put(1323,528){\circle{12}}
\put(1325,528){\circle{12}}
\put(1327,528){\circle{12}}
\put(1329,528){\circle{12}}
\put(1331,528){\circle{12}}
\put(1333,528){\circle{12}}
\put(1335,528){\circle{12}}
\put(1337,528){\circle{12}}
\put(1338,528){\circle{12}}
\put(1340,528){\circle{12}}
\put(1342,528){\circle{12}}
\put(1344,528){\circle{12}}
\put(1346,528){\circle{12}}
\put(1348,528){\circle{12}}
\put(1350,528){\circle{12}}
\put(1352,528){\circle{12}}
\put(1354,528){\circle{12}}
\put(1356,528){\circle{12}}
\put(1358,528){\circle{12}}
\put(1359,528){\circle{12}}
\put(1361,528){\circle{12}}
\put(1363,528){\circle{12}}
\put(1365,528){\circle{12}}
\put(1367,528){\circle{12}}
\put(1369,528){\circle{12}}
\put(1371,528){\circle{12}}
\put(1373,528){\circle{12}}
\put(1375,528){\circle{12}}
\put(1377,528){\circle{12}}
\put(1379,528){\circle{12}}
\put(1381,528){\circle{12}}
\put(1382,528){\circle{12}}
\put(1384,528){\circle{12}}
\put(1386,528){\circle{12}}
\put(1388,528){\circle{12}}
\put(1390,528){\circle{12}}
\put(1392,528){\circle{12}}
\put(1394,528){\circle{12}}
\put(1396,528){\circle{12}}
\put(1398,528){\circle{12}}
\put(1400,528){\circle{12}}
\put(1402,528){\circle{12}}
\put(1403,528){\circle{12}}
\put(1405,528){\circle{12}}
\put(1407,528){\circle{12}}
\put(1409,528){\circle{12}}
\put(1411,528){\circle{12}}
\put(1413,528){\circle{12}}
\put(1415,528){\circle{12}}
\put(1417,528){\circle{12}}
\put(1419,528){\circle{12}}
\put(1421,528){\circle{12}}
\put(1423,528){\circle{12}}
\put(1425,528){\circle{12}}
\put(1426,528){\circle{12}}
\put(1428,528){\circle{12}}
\put(1430,528){\circle{12}}
\put(1432,528){\circle{12}}
\put(1434,528){\circle{12}}
\put(1436,528){\circle{12}}
\put(1438,528){\circle{12}}
\put(1440,528){\circle{12}}
\put(1442,528){\circle{12}}
\put(1444,528){\circle{12}}
\put(1446,528){\circle{12}}
\put(1447,528){\circle{12}}
\put(1449,528){\circle{12}}
\put(1451,528){\circle{12}}
\put(1453,528){\circle{12}}
\put(1455,528){\circle{12}}
\put(1457,528){\circle{12}}
\put(1459,528){\circle{12}}
\put(1461,528){\circle{12}}
\put(1463,528){\circle{12}}
\put(1465,528){\circle{12}}
\put(1467,528){\circle{12}}
\put(1469,528){\circle{12}}
\put(1470,528){\circle{12}}
\put(1472,528){\circle{12}}
\put(1474,528){\circle{12}}
\put(1476,528){\circle{12}}
\put(1478,528){\circle{12}}
%\put(1390,778){\circle{12}}
\put(1289.0,528.0){\rule[-0.200pt]{45.530pt}{0.400pt}}
\end{picture}


==> diag5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(115,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,163){\makebox(0,0)[r]{0.1}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(181,262){\makebox(0,0)[r]{-0.5}}
\put(1460.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,362){\makebox(0,0)[r]{1}}
\put(1460.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(181,461){\makebox(0,0)[r]{0.5}}
\put(1460.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,561){\makebox(0,0)[r]{10}}
\put(1460.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(181,660){\makebox(0,0)[r]{1.5}}
\put(1460.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,760){\makebox(0,0)[r]{100}}
\put(1460.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(181,859){\makebox(0,0)[r]{2.5}}
\put(1460.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,122){\makebox(0,0){1}}
\put(201.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(521,122){\makebox(0,0){0.5}}
\put(521.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841,122){\makebox(0,0){10}}
\put(841.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1160.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1160,122){\makebox(0,0){1.5}}
\put(1160.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480,122){\makebox(0,0){100}}
\put(1480.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,163.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(201.0,859.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(345,450){\makebox(0,0){$ \frac{d \sigma}{d Q^{2}} \left(
\frac{pb}{GeV^{2}} \right) $}}
\put(840,61){\makebox(0,0){$ Q^{2} \left( GeV^{2} \right) $}}
\put(201.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
%\put(1320,819){\makebox(0,0)[r]{"OUT5.DAT"}}
%\put(1340.0,819.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
%\put(1340.0,809.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1440.0,809.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(487.0,738.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(477.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(477.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(648.0,672.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(638.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(814.0,584.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(804.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(804.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(990.0,470.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(980.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(980.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1156.0,380.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1146.0,380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1146.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1311.0,188.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(1301.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(487,756){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(648,689){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(814,603){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(990,492){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1156,407){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1311,242){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1390,819){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1301.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(1320,778){\makebox(0,0)[r]{"OUT11.DAT"}}
%\put(1340.0,778.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(404,760){\usebox{\plotpoint}}
\put(404.0,760.0){\rule[-0.200pt]{39.748pt}{0.400pt}}
\put(569.0,688.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(569.0,688.0){\rule[-0.200pt]{39.748pt}{0.400pt}}
\put(734.0,602.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(734.0,602.0){\rule[-0.200pt]{39.748pt}{0.400pt}}
\put(899.0,497.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(899.0,497.0){\rule[-0.200pt]{39.748pt}{0.400pt}}
\put(1064.0,385.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(1064.0,385.0){\rule[-0.200pt]{39.748pt}{0.400pt}}
\put(1229.0,272.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(404,760){\circle{12}}
\put(406,760){\circle{12}}
\put(408,760){\circle{12}}
\put(409,760){\circle{12}}
\put(411,760){\circle{12}}
\put(413,760){\circle{12}}
\put(414,760){\circle{12}}
\put(416,760){\circle{12}}
\put(418,760){\circle{12}}
\put(419,760){\circle{12}}
\put(421,760){\circle{12}}
\put(423,760){\circle{12}}
\put(424,760){\circle{12}}
\put(426,760){\circle{12}}
\put(427,760){\circle{12}}
\put(429,760){\circle{12}}
\put(431,760){\circle{12}}
\put(432,760){\circle{12}}
\put(434,760){\circle{12}}
\put(436,760){\circle{12}}
\put(437,760){\circle{12}}
\put(439,760){\circle{12}}
\put(441,760){\circle{12}}
\put(442,760){\circle{12}}
\put(444,760){\circle{12}}
\put(446,760){\circle{12}}
\put(447,760){\circle{12}}
\put(449,760){\circle{12}}
\put(451,760){\circle{12}}
\put(452,760){\circle{12}}
\put(454,760){\circle{12}}
\put(456,760){\circle{12}}
\put(457,760){\circle{12}}
\put(459,760){\circle{12}}
\put(460,760){\circle{12}}
\put(462,760){\circle{12}}
\put(464,760){\circle{12}}
\put(465,760){\circle{12}}
\put(467,760){\circle{12}}
\put(469,760){\circle{12}}
\put(470,760){\circle{12}}
\put(472,760){\circle{12}}
\put(474,760){\circle{12}}
\put(475,760){\circle{12}}
\put(477,760){\circle{12}}
\put(479,760){\circle{12}}
\put(480,760){\circle{12}}
\put(482,760){\circle{12}}
\put(484,760){\circle{12}}
\put(485,760){\circle{12}}
\put(487,760){\circle{12}}
\put(489,760){\circle{12}}
\put(490,760){\circle{12}}
\put(492,760){\circle{12}}
\put(493,760){\circle{12}}
\put(495,760){\circle{12}}
\put(497,760){\circle{12}}
\put(498,760){\circle{12}}
\put(500,760){\circle{12}}
\put(502,760){\circle{12}}
\put(503,760){\circle{12}}
\put(505,760){\circle{12}}
\put(507,760){\circle{12}}
\put(508,760){\circle{12}}
\put(510,760){\circle{12}}
\put(512,760){\circle{12}}
\put(513,760){\circle{12}}
\put(515,760){\circle{12}}
\put(517,760){\circle{12}}
\put(518,760){\circle{12}}
\put(520,760){\circle{12}}
\put(522,760){\circle{12}}
\put(523,760){\circle{12}}
\put(525,760){\circle{12}}
\put(526,760){\circle{12}}
\put(528,760){\circle{12}}
\put(530,760){\circle{12}}
\put(531,760){\circle{12}}
\put(533,760){\circle{12}}
\put(535,760){\circle{12}}
\put(536,760){\circle{12}}
\put(538,760){\circle{12}}
\put(540,760){\circle{12}}
\put(541,760){\circle{12}}
\put(543,760){\circle{12}}
\put(545,760){\circle{12}}
\put(546,760){\circle{12}}
\put(548,760){\circle{12}}
\put(550,760){\circle{12}}
\put(551,760){\circle{12}}
\put(553,760){\circle{12}}
\put(555,760){\circle{12}}
\put(556,760){\circle{12}}
\put(558,760){\circle{12}}
\put(559,760){\circle{12}}
\put(561,760){\circle{12}}
\put(563,760){\circle{12}}
\put(564,760){\circle{12}}
\put(566,760){\circle{12}}
\put(568,760){\circle{12}}
\put(569,760){\circle{12}}
\put(569,760){\circle{12}}
\put(569,759){\circle{12}}
\put(569,758){\circle{12}}
\put(569,757){\circle{12}}
\put(569,757){\circle{12}}
\put(569,756){\circle{12}}
\put(569,755){\circle{12}}
\put(569,755){\circle{12}}
\put(569,754){\circle{12}}
\put(569,753){\circle{12}}
\put(569,752){\circle{12}}
\put(569,752){\circle{12}}
\put(569,751){\circle{12}}
\put(569,750){\circle{12}}
\put(569,749){\circle{12}}
\put(569,749){\circle{12}}
\put(569,748){\circle{12}}
\put(569,747){\circle{12}}
\put(569,747){\circle{12}}
\put(569,746){\circle{12}}
\put(569,745){\circle{12}}
\put(569,744){\circle{12}}
\put(569,744){\circle{12}}
\put(569,743){\circle{12}}
\put(569,742){\circle{12}}
\put(569,741){\circle{12}}
\put(569,741){\circle{12}}
\put(569,740){\circle{12}}
\put(569,739){\circle{12}}
\put(569,739){\circle{12}}
\put(569,738){\circle{12}}
\put(569,737){\circle{12}}
\put(569,736){\circle{12}}
\put(569,736){\circle{12}}
\put(569,735){\circle{12}}
\put(569,734){\circle{12}}
\put(569,733){\circle{12}}
\put(569,733){\circle{12}}
\put(569,732){\circle{12}}
\put(569,731){\circle{12}}
\put(569,731){\circle{12}}
\put(569,730){\circle{12}}
\put(569,729){\circle{12}}
\put(569,728){\circle{12}}
\put(569,728){\circle{12}}
\put(569,727){\circle{12}}
\put(569,726){\circle{12}}
\put(569,726){\circle{12}}
\put(569,725){\circle{12}}
\put(569,724){\circle{12}}
\put(569,723){\circle{12}}
\put(569,723){\circle{12}}
\put(569,722){\circle{12}}
\put(569,721){\circle{12}}
\put(569,720){\circle{12}}
\put(569,720){\circle{12}}
\put(569,719){\circle{12}}
\put(569,718){\circle{12}}
\put(569,718){\circle{12}}
\put(569,717){\circle{12}}
\put(569,716){\circle{12}}
\put(569,715){\circle{12}}
\put(569,715){\circle{12}}
\put(569,714){\circle{12}}
\put(569,713){\circle{12}}
\put(569,712){\circle{12}}
\put(569,712){\circle{12}}
\put(569,711){\circle{12}}
\put(569,710){\circle{12}}
\put(569,710){\circle{12}}
\put(569,709){\circle{12}}
\put(569,708){\circle{12}}
\put(569,707){\circle{12}}
\put(569,707){\circle{12}}
\put(569,706){\circle{12}}
\put(569,705){\circle{12}}
\put(569,704){\circle{12}}
\put(569,704){\circle{12}}
\put(569,703){\circle{12}}
\put(569,702){\circle{12}}
\put(569,702){\circle{12}}
\put(569,701){\circle{12}}
\put(569,700){\circle{12}}
\put(569,699){\circle{12}}
\put(569,699){\circle{12}}
\put(569,698){\circle{12}}
\put(569,697){\circle{12}}
\put(569,696){\circle{12}}
\put(569,696){\circle{12}}
\put(569,695){\circle{12}}
\put(569,694){\circle{12}}
\put(569,694){\circle{12}}
\put(569,693){\circle{12}}
\put(569,692){\circle{12}}
\put(569,691){\circle{12}}
\put(569,691){\circle{12}}
\put(569,690){\circle{12}}
\put(569,689){\circle{12}}
\put(569,689){\circle{12}}
\put(569,688){\circle{12}}
\put(571,688){\circle{12}}
\put(573,688){\circle{12}}
\put(574,688){\circle{12}}
\put(576,688){\circle{12}}
\put(578,688){\circle{12}}
\put(579,688){\circle{12}}
\put(581,688){\circle{12}}
\put(583,688){\circle{12}}
\put(584,688){\circle{12}}
\put(586,688){\circle{12}}
\put(588,688){\circle{12}}
\put(589,688){\circle{12}}
\put(591,688){\circle{12}}
\put(592,688){\circle{12}}
\put(594,688){\circle{12}}
\put(596,688){\circle{12}}
\put(597,688){\circle{12}}
\put(599,688){\circle{12}}
\put(601,688){\circle{12}}
\put(602,688){\circle{12}}
\put(604,688){\circle{12}}
\put(606,688){\circle{12}}
\put(607,688){\circle{12}}
\put(609,688){\circle{12}}
\put(611,688){\circle{12}}
\put(612,688){\circle{12}}
\put(614,688){\circle{12}}
\put(616,688){\circle{12}}
\put(617,688){\circle{12}}
\put(619,688){\circle{12}}
\put(620,688){\circle{12}}
\put(622,688){\circle{12}}
\put(624,688){\circle{12}}
\put(625,688){\circle{12}}
\put(627,688){\circle{12}}
\put(629,688){\circle{12}}
\put(630,688){\circle{12}}
\put(632,688){\circle{12}}
\put(634,688){\circle{12}}
\put(635,688){\circle{12}}
\put(637,688){\circle{12}}
\put(639,688){\circle{12}}
\put(640,688){\circle{12}}
\put(642,688){\circle{12}}
\put(644,688){\circle{12}}
\put(645,688){\circle{12}}
\put(647,688){\circle{12}}
\put(649,688){\circle{12}}
\put(650,688){\circle{12}}
\put(652,688){\circle{12}}
\put(653,688){\circle{12}}
\put(655,688){\circle{12}}
\put(657,688){\circle{12}}
\put(658,688){\circle{12}}
\put(660,688){\circle{12}}
\put(662,688){\circle{12}}
\put(663,688){\circle{12}}
\put(665,688){\circle{12}}
\put(667,688){\circle{12}}
\put(668,688){\circle{12}}
\put(670,688){\circle{12}}
\put(672,688){\circle{12}}
\put(673,688){\circle{12}}
\put(675,688){\circle{12}}
\put(677,688){\circle{12}}
\put(678,688){\circle{12}}
\put(680,688){\circle{12}}
\put(682,688){\circle{12}}
\put(683,688){\circle{12}}
\put(685,688){\circle{12}}
\put(686,688){\circle{12}}
\put(688,688){\circle{12}}
\put(690,688){\circle{12}}
\put(691,688){\circle{12}}
\put(693,688){\circle{12}}
\put(695,688){\circle{12}}
\put(696,688){\circle{12}}
\put(698,688){\circle{12}}
\put(700,688){\circle{12}}
\put(701,688){\circle{12}}
\put(703,688){\circle{12}}
\put(705,688){\circle{12}}
\put(706,688){\circle{12}}
\put(708,688){\circle{12}}
\put(710,688){\circle{12}}
\put(711,688){\circle{12}}
\put(713,688){\circle{12}}
\put(715,688){\circle{12}}
\put(716,688){\circle{12}}
\put(718,688){\circle{12}}
\put(719,688){\circle{12}}
\put(721,688){\circle{12}}
\put(723,688){\circle{12}}
\put(724,688){\circle{12}}
\put(726,688){\circle{12}}
\put(728,688){\circle{12}}
\put(729,688){\circle{12}}
\put(731,688){\circle{12}}
\put(733,688){\circle{12}}
\put(734,688){\circle{12}}
\put(734,687){\circle{12}}
\put(734,686){\circle{12}}
\put(734,685){\circle{12}}
\put(734,684){\circle{12}}
\put(734,683){\circle{12}}
\put(734,683){\circle{12}}
\put(734,682){\circle{12}}
\put(734,681){\circle{12}}
\put(734,680){\circle{12}}
\put(734,679){\circle{12}}
\put(734,678){\circle{12}}
\put(734,677){\circle{12}}
\put(734,677){\circle{12}}
\put(734,676){\circle{12}}
\put(734,675){\circle{12}}
\put(734,674){\circle{12}}
\put(734,673){\circle{12}}
\put(734,672){\circle{12}}
\put(734,671){\circle{12}}
\put(734,671){\circle{12}}
\put(734,670){\circle{12}}
\put(734,669){\circle{12}}
\put(734,668){\circle{12}}
\put(734,667){\circle{12}}
\put(734,666){\circle{12}}
\put(734,665){\circle{12}}
\put(734,665){\circle{12}}
\put(734,664){\circle{12}}
\put(734,663){\circle{12}}
\put(734,662){\circle{12}}
\put(734,661){\circle{12}}
\put(734,660){\circle{12}}
\put(734,659){\circle{12}}
\put(734,658){\circle{12}}
\put(734,658){\circle{12}}
\put(734,657){\circle{12}}
\put(734,656){\circle{12}}
\put(734,655){\circle{12}}
\put(734,654){\circle{12}}
\put(734,653){\circle{12}}
\put(734,652){\circle{12}}
\put(734,652){\circle{12}}
\put(734,651){\circle{12}}
\put(734,650){\circle{12}}
\put(734,649){\circle{12}}
\put(734,648){\circle{12}}
\put(734,647){\circle{12}}
\put(734,646){\circle{12}}
\put(734,646){\circle{12}}
\put(734,645){\circle{12}}
\put(734,644){\circle{12}}
\put(734,643){\circle{12}}
\put(734,642){\circle{12}}
\put(734,641){\circle{12}}
\put(734,640){\circle{12}}
\put(734,640){\circle{12}}
\put(734,639){\circle{12}}
\put(734,638){\circle{12}}
\put(734,637){\circle{12}}
\put(734,636){\circle{12}}
\put(734,635){\circle{12}}
\put(734,634){\circle{12}}
\put(734,633){\circle{12}}
\put(734,633){\circle{12}}
\put(734,632){\circle{12}}
\put(734,631){\circle{12}}
\put(734,630){\circle{12}}
\put(734,629){\circle{12}}
\put(734,628){\circle{12}}
\put(734,627){\circle{12}}
\put(734,627){\circle{12}}
\put(734,626){\circle{12}}
\put(734,625){\circle{12}}
\put(734,624){\circle{12}}
\put(734,623){\circle{12}}
\put(734,622){\circle{12}}
\put(734,621){\circle{12}}
\put(734,621){\circle{12}}
\put(734,620){\circle{12}}
\put(734,619){\circle{12}}
\put(734,618){\circle{12}}
\put(734,617){\circle{12}}
\put(734,616){\circle{12}}
\put(734,615){\circle{12}}
\put(734,615){\circle{12}}
\put(734,614){\circle{12}}
\put(734,613){\circle{12}}
\put(734,612){\circle{12}}
\put(734,611){\circle{12}}
\put(734,610){\circle{12}}
\put(734,609){\circle{12}}
\put(734,608){\circle{12}}
\put(734,608){\circle{12}}
\put(734,607){\circle{12}}
\put(734,606){\circle{12}}
\put(734,605){\circle{12}}
\put(734,604){\circle{12}}
\put(734,603){\circle{12}}
\put(734,602){\circle{12}}
\put(734,602){\circle{12}}
\put(736,602){\circle{12}}
\put(738,602){\circle{12}}
\put(739,602){\circle{12}}
\put(741,602){\circle{12}}
\put(743,602){\circle{12}}
\put(744,602){\circle{12}}
\put(746,602){\circle{12}}
\put(748,602){\circle{12}}
\put(749,602){\circle{12}}
\put(751,602){\circle{12}}
\put(752,602){\circle{12}}
\put(754,602){\circle{12}}
\put(756,602){\circle{12}}
\put(757,602){\circle{12}}
\put(759,602){\circle{12}}
\put(761,602){\circle{12}}
\put(762,602){\circle{12}}
\put(764,602){\circle{12}}
\put(766,602){\circle{12}}
\put(767,602){\circle{12}}
\put(769,602){\circle{12}}
\put(771,602){\circle{12}}
\put(772,602){\circle{12}}
\put(774,602){\circle{12}}
\put(776,602){\circle{12}}
\put(777,602){\circle{12}}
\put(779,602){\circle{12}}
\put(781,602){\circle{12}}
\put(782,602){\circle{12}}
\put(784,602){\circle{12}}
\put(785,602){\circle{12}}
\put(787,602){\circle{12}}
\put(789,602){\circle{12}}
\put(790,602){\circle{12}}
\put(792,602){\circle{12}}
\put(794,602){\circle{12}}
\put(795,602){\circle{12}}
\put(797,602){\circle{12}}
\put(799,602){\circle{12}}
\put(800,602){\circle{12}}
\put(802,602){\circle{12}}
\put(804,602){\circle{12}}
\put(805,602){\circle{12}}
\put(807,602){\circle{12}}
\put(809,602){\circle{12}}
\put(810,602){\circle{12}}
\put(812,602){\circle{12}}
\put(814,602){\circle{12}}
\put(815,602){\circle{12}}
\put(817,602){\circle{12}}
\put(818,602){\circle{12}}
\put(820,602){\circle{12}}
\put(822,602){\circle{12}}
\put(823,602){\circle{12}}
\put(825,602){\circle{12}}
\put(827,602){\circle{12}}
\put(828,602){\circle{12}}
\put(830,602){\circle{12}}
\put(832,602){\circle{12}}
\put(833,602){\circle{12}}
\put(835,602){\circle{12}}
\put(837,602){\circle{12}}
\put(838,602){\circle{12}}
\put(840,602){\circle{12}}
\put(842,602){\circle{12}}
\put(843,602){\circle{12}}
\put(845,602){\circle{12}}
\put(847,602){\circle{12}}
\put(848,602){\circle{12}}
\put(850,602){\circle{12}}
\put(851,602){\circle{12}}
\put(853,602){\circle{12}}
\put(855,602){\circle{12}}
\put(856,602){\circle{12}}
\put(858,602){\circle{12}}
\put(860,602){\circle{12}}
\put(861,602){\circle{12}}
\put(863,602){\circle{12}}
\put(865,602){\circle{12}}
\put(866,602){\circle{12}}
\put(868,602){\circle{12}}
\put(870,602){\circle{12}}
\put(871,602){\circle{12}}
\put(873,602){\circle{12}}
\put(875,602){\circle{12}}
\put(876,602){\circle{12}}
\put(878,602){\circle{12}}
\put(880,602){\circle{12}}
\put(881,602){\circle{12}}
\put(883,602){\circle{12}}
\put(884,602){\circle{12}}
\put(886,602){\circle{12}}
\put(888,602){\circle{12}}
\put(889,602){\circle{12}}
\put(891,602){\circle{12}}
\put(893,602){\circle{12}}
\put(894,602){\circle{12}}
\put(896,602){\circle{12}}
\put(898,602){\circle{12}}
\put(899,602){\circle{12}}
\put(899,601){\circle{12}}
\put(899,599){\circle{12}}
\put(899,598){\circle{12}}
\put(899,597){\circle{12}}
\put(899,596){\circle{12}}
\put(899,595){\circle{12}}
\put(899,594){\circle{12}}
\put(899,593){\circle{12}}
\put(899,592){\circle{12}}
\put(899,591){\circle{12}}
\put(899,590){\circle{12}}
\put(899,589){\circle{12}}
\put(899,588){\circle{12}}
\put(899,587){\circle{12}}
\put(899,586){\circle{12}}
\put(899,585){\circle{12}}
\put(899,584){\circle{12}}
\put(899,583){\circle{12}}
\put(899,582){\circle{12}}
\put(899,581){\circle{12}}
\put(899,580){\circle{12}}
\put(899,578){\circle{12}}
\put(899,577){\circle{12}}
\put(899,576){\circle{12}}
\put(899,575){\circle{12}}
\put(899,574){\circle{12}}
\put(899,573){\circle{12}}
\put(899,572){\circle{12}}
\put(899,571){\circle{12}}
\put(899,570){\circle{12}}
\put(899,569){\circle{12}}
\put(899,568){\circle{12}}
\put(899,567){\circle{12}}
\put(899,566){\circle{12}}
\put(899,565){\circle{12}}
\put(899,564){\circle{12}}
\put(899,563){\circle{12}}
\put(899,562){\circle{12}}
\put(899,561){\circle{12}}
\put(899,560){\circle{12}}
\put(899,559){\circle{12}}
\put(899,558){\circle{12}}
\put(899,556){\circle{12}}
\put(899,555){\circle{12}}
\put(899,554){\circle{12}}
\put(899,553){\circle{12}}
\put(899,552){\circle{12}}
\put(899,551){\circle{12}}
\put(899,550){\circle{12}}
\put(899,549){\circle{12}}
\put(899,548){\circle{12}}
\put(899,547){\circle{12}}
\put(899,546){\circle{12}}
\put(899,545){\circle{12}}
\put(899,544){\circle{12}}
\put(899,543){\circle{12}}
\put(899,542){\circle{12}}
\put(899,541){\circle{12}}
\put(899,540){\circle{12}}
\put(899,539){\circle{12}}
\put(899,538){\circle{12}}
\put(899,537){\circle{12}}
\put(899,535){\circle{12}}
\put(899,534){\circle{12}}
\put(899,533){\circle{12}}
\put(899,532){\circle{12}}
\put(899,531){\circle{12}}
\put(899,530){\circle{12}}
\put(899,529){\circle{12}}
\put(899,528){\circle{12}}
\put(899,527){\circle{12}}
\put(899,526){\circle{12}}
\put(899,525){\circle{12}}
\put(899,524){\circle{12}}
\put(899,523){\circle{12}}
\put(899,522){\circle{12}}
\put(899,521){\circle{12}}
\put(899,520){\circle{12}}
\put(899,519){\circle{12}}
\put(899,518){\circle{12}}
\put(899,517){\circle{12}}
\put(899,516){\circle{12}}
\put(899,514){\circle{12}}
\put(899,513){\circle{12}}
\put(899,512){\circle{12}}
\put(899,511){\circle{12}}
\put(899,510){\circle{12}}
\put(899,509){\circle{12}}
\put(899,508){\circle{12}}
\put(899,507){\circle{12}}
\put(899,506){\circle{12}}
\put(899,505){\circle{12}}
\put(899,504){\circle{12}}
\put(899,503){\circle{12}}
\put(899,502){\circle{12}}
\put(899,501){\circle{12}}
\put(899,500){\circle{12}}
\put(899,499){\circle{12}}
\put(899,498){\circle{12}}
\put(899,497){\circle{12}}
\put(901,497){\circle{12}}
\put(903,497){\circle{12}}
\put(904,497){\circle{12}}
\put(906,497){\circle{12}}
\put(908,497){\circle{12}}
\put(909,497){\circle{12}}
\put(911,497){\circle{12}}
\put(913,497){\circle{12}}
\put(914,497){\circle{12}}
\put(916,497){\circle{12}}
\put(917,497){\circle{12}}
\put(919,497){\circle{12}}
\put(921,497){\circle{12}}
\put(922,497){\circle{12}}
\put(924,497){\circle{12}}
\put(926,497){\circle{12}}
\put(927,497){\circle{12}}
\put(929,497){\circle{12}}
\put(931,497){\circle{12}}
\put(932,497){\circle{12}}
\put(934,497){\circle{12}}
\put(936,497){\circle{12}}
\put(937,497){\circle{12}}
\put(939,497){\circle{12}}
\put(941,497){\circle{12}}
\put(942,497){\circle{12}}
\put(944,497){\circle{12}}
\put(946,497){\circle{12}}
\put(947,497){\circle{12}}
\put(949,497){\circle{12}}
\put(950,497){\circle{12}}
\put(952,497){\circle{12}}
\put(954,497){\circle{12}}
\put(955,497){\circle{12}}
\put(957,497){\circle{12}}
\put(959,497){\circle{12}}
\put(960,497){\circle{12}}
\put(962,497){\circle{12}}
\put(964,497){\circle{12}}
\put(965,497){\circle{12}}
\put(967,497){\circle{12}}
\put(969,497){\circle{12}}
\put(970,497){\circle{12}}
\put(972,497){\circle{12}}
\put(974,497){\circle{12}}
\put(975,497){\circle{12}}
\put(977,497){\circle{12}}
\put(979,497){\circle{12}}
\put(980,497){\circle{12}}
\put(982,497){\circle{12}}
\put(983,497){\circle{12}}
\put(985,497){\circle{12}}
\put(987,497){\circle{12}}
\put(988,497){\circle{12}}
\put(990,497){\circle{12}}
\put(992,497){\circle{12}}
\put(993,497){\circle{12}}
\put(995,497){\circle{12}}
\put(997,497){\circle{12}}
\put(998,497){\circle{12}}
\put(1000,497){\circle{12}}
\put(1002,497){\circle{12}}
\put(1003,497){\circle{12}}
\put(1005,497){\circle{12}}
\put(1007,497){\circle{12}}
\put(1008,497){\circle{12}}
\put(1010,497){\circle{12}}
\put(1012,497){\circle{12}}
\put(1013,497){\circle{12}}
\put(1015,497){\circle{12}}
\put(1016,497){\circle{12}}
\put(1018,497){\circle{12}}
\put(1020,497){\circle{12}}
\put(1021,497){\circle{12}}
\put(1023,497){\circle{12}}
\put(1025,497){\circle{12}}
\put(1026,497){\circle{12}}
\put(1028,497){\circle{12}}
\put(1030,497){\circle{12}}
\put(1031,497){\circle{12}}
\put(1033,497){\circle{12}}
\put(1035,497){\circle{12}}
\put(1036,497){\circle{12}}
\put(1038,497){\circle{12}}
\put(1040,497){\circle{12}}
\put(1041,497){\circle{12}}
\put(1043,497){\circle{12}}
\put(1045,497){\circle{12}}
\put(1046,497){\circle{12}}
\put(1048,497){\circle{12}}
\put(1049,497){\circle{12}}
\put(1051,497){\circle{12}}
\put(1053,497){\circle{12}}
\put(1054,497){\circle{12}}
\put(1056,497){\circle{12}}
\put(1058,497){\circle{12}}
\put(1059,497){\circle{12}}
\put(1061,497){\circle{12}}
\put(1063,497){\circle{12}}
\put(1064,497){\circle{12}}
\put(1064,496){\circle{12}}
\put(1064,494){\circle{12}}
\put(1064,493){\circle{12}}
\put(1064,492){\circle{12}}
\put(1064,491){\circle{12}}
\put(1064,490){\circle{12}}
\put(1064,489){\circle{12}}
\put(1064,488){\circle{12}}
\put(1064,487){\circle{12}}
\put(1064,485){\circle{12}}
\put(1064,484){\circle{12}}
\put(1064,483){\circle{12}}
\put(1064,482){\circle{12}}
\put(1064,481){\circle{12}}
\put(1064,480){\circle{12}}
\put(1064,479){\circle{12}}
\put(1064,478){\circle{12}}
\put(1064,477){\circle{12}}
\put(1064,475){\circle{12}}
\put(1064,474){\circle{12}}
\put(1064,473){\circle{12}}
\put(1064,472){\circle{12}}
\put(1064,471){\circle{12}}
\put(1064,470){\circle{12}}
\put(1064,469){\circle{12}}
\put(1064,468){\circle{12}}
\put(1064,466){\circle{12}}
\put(1064,465){\circle{12}}
\put(1064,464){\circle{12}}
\put(1064,463){\circle{12}}
\put(1064,462){\circle{12}}
\put(1064,461){\circle{12}}
\put(1064,460){\circle{12}}
\put(1064,459){\circle{12}}
\put(1064,458){\circle{12}}
\put(1064,456){\circle{12}}
\put(1064,455){\circle{12}}
\put(1064,454){\circle{12}}
\put(1064,453){\circle{12}}
\put(1064,452){\circle{12}}
\put(1064,451){\circle{12}}
\put(1064,450){\circle{12}}
\put(1064,449){\circle{12}}
\put(1064,447){\circle{12}}
\put(1064,446){\circle{12}}
\put(1064,445){\circle{12}}
\put(1064,444){\circle{12}}
\put(1064,443){\circle{12}}
\put(1064,442){\circle{12}}
\put(1064,441){\circle{12}}
\put(1064,440){\circle{12}}
\put(1064,439){\circle{12}}
\put(1064,437){\circle{12}}
\put(1064,436){\circle{12}}
\put(1064,435){\circle{12}}
\put(1064,434){\circle{12}}
\put(1064,433){\circle{12}}
\put(1064,432){\circle{12}}
\put(1064,431){\circle{12}}
\put(1064,430){\circle{12}}
\put(1064,428){\circle{12}}
\put(1064,427){\circle{12}}
\put(1064,426){\circle{12}}
\put(1064,425){\circle{12}}
\put(1064,424){\circle{12}}
\put(1064,423){\circle{12}}
\put(1064,422){\circle{12}}
\put(1064,421){\circle{12}}
\put(1064,420){\circle{12}}
\put(1064,418){\circle{12}}
\put(1064,417){\circle{12}}
\put(1064,416){\circle{12}}
\put(1064,415){\circle{12}}
\put(1064,414){\circle{12}}
\put(1064,413){\circle{12}}
\put(1064,412){\circle{12}}
\put(1064,411){\circle{12}}
\put(1064,409){\circle{12}}
\put(1064,408){\circle{12}}
\put(1064,407){\circle{12}}
\put(1064,406){\circle{12}}
\put(1064,405){\circle{12}}
\put(1064,404){\circle{12}}
\put(1064,403){\circle{12}}
\put(1064,402){\circle{12}}
\put(1064,400){\circle{12}}
\put(1064,399){\circle{12}}
\put(1064,398){\circle{12}}
\put(1064,397){\circle{12}}
\put(1064,396){\circle{12}}
\put(1064,395){\circle{12}}
\put(1064,394){\circle{12}}
\put(1064,393){\circle{12}}
\put(1064,392){\circle{12}}
\put(1064,390){\circle{12}}
\put(1064,389){\circle{12}}
\put(1064,388){\circle{12}}
\put(1064,387){\circle{12}}
\put(1064,386){\circle{12}}
\put(1064,385){\circle{12}}
\put(1066,385){\circle{12}}
\put(1068,385){\circle{12}}
\put(1069,385){\circle{12}}
\put(1071,385){\circle{12}}
\put(1073,385){\circle{12}}
\put(1074,385){\circle{12}}
\put(1076,385){\circle{12}}
\put(1078,385){\circle{12}}
\put(1079,385){\circle{12}}
\put(1081,385){\circle{12}}
\put(1082,385){\circle{12}}
\put(1084,385){\circle{12}}
\put(1086,385){\circle{12}}
\put(1087,385){\circle{12}}
\put(1089,385){\circle{12}}
\put(1091,385){\circle{12}}
\put(1092,385){\circle{12}}
\put(1094,385){\circle{12}}
\put(1096,385){\circle{12}}
\put(1097,385){\circle{12}}
\put(1099,385){\circle{12}}
\put(1101,385){\circle{12}}
\put(1102,385){\circle{12}}
\put(1104,385){\circle{12}}
\put(1106,385){\circle{12}}
\put(1107,385){\circle{12}}
\put(1109,385){\circle{12}}
\put(1111,385){\circle{12}}
\put(1112,385){\circle{12}}
\put(1114,385){\circle{12}}
\put(1115,385){\circle{12}}
\put(1117,385){\circle{12}}
\put(1119,385){\circle{12}}
\put(1120,385){\circle{12}}
\put(1122,385){\circle{12}}
\put(1124,385){\circle{12}}
\put(1125,385){\circle{12}}
\put(1127,385){\circle{12}}
\put(1129,385){\circle{12}}
\put(1130,385){\circle{12}}
\put(1132,385){\circle{12}}
\put(1134,385){\circle{12}}
\put(1135,385){\circle{12}}
\put(1137,385){\circle{12}}
\put(1139,385){\circle{12}}
\put(1140,385){\circle{12}}
\put(1142,385){\circle{12}}
\put(1144,385){\circle{12}}
\put(1145,385){\circle{12}}
\put(1147,385){\circle{12}}
\put(1148,385){\circle{12}}
\put(1150,385){\circle{12}}
\put(1152,385){\circle{12}}
\put(1153,385){\circle{12}}
\put(1155,385){\circle{12}}
\put(1157,385){\circle{12}}
\put(1158,385){\circle{12}}
\put(1160,385){\circle{12}}
\put(1162,385){\circle{12}}
\put(1163,385){\circle{12}}
\put(1165,385){\circle{12}}
\put(1167,385){\circle{12}}
\put(1168,385){\circle{12}}
\put(1170,385){\circle{12}}
\put(1172,385){\circle{12}}
\put(1173,385){\circle{12}}
\put(1175,385){\circle{12}}
\put(1177,385){\circle{12}}
\put(1178,385){\circle{12}}
\put(1180,385){\circle{12}}
\put(1181,385){\circle{12}}
\put(1183,385){\circle{12}}
\put(1185,385){\circle{12}}
\put(1186,385){\circle{12}}
\put(1188,385){\circle{12}}
\put(1190,385){\circle{12}}
\put(1191,385){\circle{12}}
\put(1193,385){\circle{12}}
\put(1195,385){\circle{12}}
\put(1196,385){\circle{12}}
\put(1198,385){\circle{12}}
\put(1200,385){\circle{12}}
\put(1201,385){\circle{12}}
\put(1203,385){\circle{12}}
\put(1205,385){\circle{12}}
\put(1206,385){\circle{12}}
\put(1208,385){\circle{12}}
\put(1210,385){\circle{12}}
\put(1211,385){\circle{12}}
\put(1213,385){\circle{12}}
\put(1214,385){\circle{12}}
\put(1216,385){\circle{12}}
\put(1218,385){\circle{12}}
\put(1219,385){\circle{12}}
\put(1221,385){\circle{12}}
\put(1223,385){\circle{12}}
\put(1224,385){\circle{12}}
\put(1226,385){\circle{12}}
\put(1228,385){\circle{12}}
\put(1229,385){\circle{12}}
\put(1229,384){\circle{12}}
\put(1229,383){\circle{12}}
\put(1229,381){\circle{12}}
\put(1229,380){\circle{12}}
\put(1229,379){\circle{12}}
\put(1229,378){\circle{12}}
\put(1229,377){\circle{12}}
\put(1229,376){\circle{12}}
\put(1229,375){\circle{12}}
\put(1229,374){\circle{12}}
\put(1229,372){\circle{12}}
\put(1229,371){\circle{12}}
\put(1229,370){\circle{12}}
\put(1229,369){\circle{12}}
\put(1229,368){\circle{12}}
\put(1229,367){\circle{12}}
\put(1229,366){\circle{12}}
\put(1229,364){\circle{12}}
\put(1229,363){\circle{12}}
\put(1229,362){\circle{12}}
\put(1229,361){\circle{12}}
\put(1229,360){\circle{12}}
\put(1229,359){\circle{12}}
\put(1229,358){\circle{12}}
\put(1229,357){\circle{12}}
\put(1229,355){\circle{12}}
\put(1229,354){\circle{12}}
\put(1229,353){\circle{12}}
\put(1229,352){\circle{12}}
\put(1229,351){\circle{12}}
\put(1229,350){\circle{12}}
\put(1229,349){\circle{12}}
\put(1229,348){\circle{12}}
\put(1229,346){\circle{12}}
\put(1229,345){\circle{12}}
\put(1229,344){\circle{12}}
\put(1229,343){\circle{12}}
\put(1229,342){\circle{12}}
\put(1229,341){\circle{12}}
\put(1229,340){\circle{12}}
\put(1229,338){\circle{12}}
\put(1229,337){\circle{12}}
\put(1229,336){\circle{12}}
\put(1229,335){\circle{12}}
\put(1229,334){\circle{12}}
\put(1229,333){\circle{12}}
\put(1229,332){\circle{12}}
\put(1229,331){\circle{12}}
\put(1229,329){\circle{12}}
\put(1229,328){\circle{12}}
\put(1229,327){\circle{12}}
\put(1229,326){\circle{12}}
\put(1229,325){\circle{12}}
\put(1229,324){\circle{12}}
\put(1229,323){\circle{12}}
\put(1229,321){\circle{12}}
\put(1229,320){\circle{12}}
\put(1229,319){\circle{12}}
\put(1229,318){\circle{12}}
\put(1229,317){\circle{12}}
\put(1229,316){\circle{12}}
\put(1229,315){\circle{12}}
\put(1229,314){\circle{12}}
\put(1229,312){\circle{12}}
\put(1229,311){\circle{12}}
\put(1229,310){\circle{12}}
\put(1229,309){\circle{12}}
\put(1229,308){\circle{12}}
\put(1229,307){\circle{12}}
\put(1229,306){\circle{12}}
\put(1229,305){\circle{12}}
\put(1229,303){\circle{12}}
\put(1229,302){\circle{12}}
\put(1229,301){\circle{12}}
\put(1229,300){\circle{12}}
\put(1229,299){\circle{12}}
\put(1229,298){\circle{12}}
\put(1229,297){\circle{12}}
\put(1229,295){\circle{12}}
\put(1229,294){\circle{12}}
\put(1229,293){\circle{12}}
\put(1229,292){\circle{12}}
\put(1229,291){\circle{12}}
\put(1229,290){\circle{12}}
\put(1229,289){\circle{12}}
\put(1229,288){\circle{12}}
\put(1229,286){\circle{12}}
\put(1229,285){\circle{12}}
\put(1229,284){\circle{12}}
\put(1229,283){\circle{12}}
\put(1229,282){\circle{12}}
\put(1229,281){\circle{12}}
\put(1229,280){\circle{12}}
\put(1229,278){\circle{12}}
\put(1229,277){\circle{12}}
\put(1229,276){\circle{12}}
\put(1229,275){\circle{12}}
\put(1229,274){\circle{12}}
\put(1229,273){\circle{12}}
\put(1229,272){\circle{12}}
\put(1231,272){\circle{12}}
\put(1233,272){\circle{12}}
\put(1234,272){\circle{12}}
\put(1236,272){\circle{12}}
\put(1238,272){\circle{12}}
\put(1239,272){\circle{12}}
\put(1241,272){\circle{12}}
\put(1243,272){\circle{12}}
\put(1244,272){\circle{12}}
\put(1246,272){\circle{12}}
\put(1247,272){\circle{12}}
\put(1249,272){\circle{12}}
\put(1251,272){\circle{12}}
\put(1252,272){\circle{12}}
\put(1254,272){\circle{12}}
\put(1256,272){\circle{12}}
\put(1257,272){\circle{12}}
\put(1259,272){\circle{12}}
\put(1261,272){\circle{12}}
\put(1262,272){\circle{12}}
\put(1264,272){\circle{12}}
\put(1266,272){\circle{12}}
\put(1267,272){\circle{12}}
\put(1269,272){\circle{12}}
\put(1271,272){\circle{12}}
\put(1272,272){\circle{12}}
\put(1274,272){\circle{12}}
\put(1276,272){\circle{12}}
\put(1277,272){\circle{12}}
\put(1279,272){\circle{12}}
\put(1280,272){\circle{12}}
\put(1282,272){\circle{12}}
\put(1284,272){\circle{12}}
\put(1285,272){\circle{12}}
\put(1287,272){\circle{12}}
\put(1289,272){\circle{12}}
\put(1290,272){\circle{12}}
\put(1292,272){\circle{12}}
\put(1294,272){\circle{12}}
\put(1295,272){\circle{12}}
\put(1297,272){\circle{12}}
\put(1299,272){\circle{12}}
\put(1300,272){\circle{12}}
\put(1302,272){\circle{12}}
\put(1304,272){\circle{12}}
\put(1305,272){\circle{12}}
\put(1307,272){\circle{12}}
\put(1309,272){\circle{12}}
\put(1310,272){\circle{12}}
\put(1312,272){\circle{12}}
\put(1313,272){\circle{12}}
\put(1315,272){\circle{12}}
\put(1317,272){\circle{12}}
\put(1318,272){\circle{12}}
\put(1320,272){\circle{12}}
\put(1322,272){\circle{12}}
\put(1323,272){\circle{12}}
\put(1325,272){\circle{12}}
\put(1327,272){\circle{12}}
\put(1328,272){\circle{12}}
\put(1330,272){\circle{12}}
\put(1332,272){\circle{12}}
\put(1333,272){\circle{12}}
\put(1335,272){\circle{12}}
\put(1337,272){\circle{12}}
\put(1338,272){\circle{12}}
\put(1340,272){\circle{12}}
\put(1342,272){\circle{12}}
\put(1343,272){\circle{12}}
\put(1345,272){\circle{12}}
\put(1346,272){\circle{12}}
\put(1348,272){\circle{12}}
\put(1350,272){\circle{12}}
\put(1351,272){\circle{12}}
\put(1353,272){\circle{12}}
\put(1355,272){\circle{12}}
\put(1356,272){\circle{12}}
\put(1358,272){\circle{12}}
\put(1360,272){\circle{12}}
\put(1361,272){\circle{12}}
\put(1363,272){\circle{12}}
\put(1365,272){\circle{12}}
\put(1366,272){\circle{12}}
\put(1368,272){\circle{12}}
\put(1370,272){\circle{12}}
\put(1371,272){\circle{12}}
\put(1373,272){\circle{12}}
\put(1375,272){\circle{12}}
\put(1376,272){\circle{12}}
\put(1378,272){\circle{12}}
\put(1379,272){\circle{12}}
\put(1381,272){\circle{12}}
\put(1383,272){\circle{12}}
\put(1384,272){\circle{12}}
\put(1386,272){\circle{12}}
\put(1388,272){\circle{12}}
\put(1389,272){\circle{12}}
\put(1391,272){\circle{12}}
\put(1393,272){\circle{12}}
%\put(1390,778){\circle{12}}
\put(1229.0,272.0){\rule[-0.200pt]{39.508pt}{0.400pt}}
\end{picture}




==> diag6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(90,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,163){\makebox(0,0)[r]{0}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,279){\makebox(0,0)[r]{1}}
\put(1460.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,395){\makebox(0,0)[r]{2}}
\put(1460.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,511){\makebox(0,0)[r]{3}}
\put(1460.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,627){\makebox(0,0)[r]{4}}
\put(1460.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,743){\makebox(0,0)[r]{5}}
\put(1460.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,859){\makebox(0,0)[r]{6}}
\put(1460.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,122){\makebox(0,0){40}}
\put(141.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(332.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(332,122){\makebox(0,0){60}}
\put(332.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,122){\makebox(0,0){80}}
\put(524.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715,122){\makebox(0,0){100}}
\put(715.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(906.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(906,122){\makebox(0,0){120}}
\put(906.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1097.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1097,122){\makebox(0,0){140}}
\put(1097.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289,122){\makebox(0,0){160}}
\put(1289.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480,122){\makebox(0,0){180}}
\put(1480.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,163.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(141.0,859.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(271,450){\makebox(0,0){$ \frac{d \sigma}{dW} \left(
\frac{pb}{GeV} \right) $}}
\put(810,61){\makebox(0,0){$ W \left( GeV \right) $}}
\put(141.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
%\put(1320,819){\makebox(0,0)[r]{"OUT6.DAT"}}
%\put(1340.0,819.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
%\put(1340.0,809.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1440.0,809.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(237.0,531.0){\rule[-0.200pt]{0.400pt}{63.116pt}}
\put(227.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(227.0,793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(428.0,474.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(418.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(418.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(619.0,522.0){\rule[-0.200pt]{0.400pt}{45.048pt}}
\put(609.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,709.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(811.0,462.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(801.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(801.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1002.0,467.0){\rule[-0.200pt]{0.400pt}{43.603pt}}
\put(992.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(992.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1193.0,520.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(1183.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1183.0,734.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1384.0,418.0){\rule[-0.200pt]{0.400pt}{55.889pt}}
\put(1374.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(237,662){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(428,557){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(619,615){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(811,546){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1002,557){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1193,627){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1384,534){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1390,819){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1374.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(1320,778){\makebox(0,0)[r]{"OUT12.DAT"}}
%\put(1340.0,778.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(141,565){\usebox{\plotpoint}}
\put(141.0,565.0){\rule[-0.200pt]{46.012pt}{0.400pt}}
\put(332.0,565.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(332.0,583.0){\rule[-0.200pt]{46.253pt}{0.400pt}}
\put(524.0,583.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(524.0,585.0){\rule[-0.200pt]{46.012pt}{0.400pt}}
\put(715.0,578.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(715.0,578.0){\rule[-0.200pt]{46.012pt}{0.400pt}}
\put(906.0,564.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(906.0,564.0){\rule[-0.200pt]{46.012pt}{0.400pt}}
\put(1097.0,546.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1097.0,546.0){\rule[-0.200pt]{46.253pt}{0.400pt}}
\put(1289.0,524.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(141,565){\circle{12}}
\put(143,565){\circle{12}}
\put(145,565){\circle{12}}
\put(147,565){\circle{12}}
\put(149,565){\circle{12}}
\put(151,565){\circle{12}}
\put(152,565){\circle{12}}
\put(154,565){\circle{12}}
\put(156,565){\circle{12}}
\put(158,565){\circle{12}}
\put(160,565){\circle{12}}
\put(162,565){\circle{12}}
\put(164,565){\circle{12}}
\put(166,565){\circle{12}}
\put(168,565){\circle{12}}
\put(170,565){\circle{12}}
\put(172,565){\circle{12}}
\put(174,565){\circle{12}}
\put(175,565){\circle{12}}
\put(177,565){\circle{12}}
\put(179,565){\circle{12}}
\put(181,565){\circle{12}}
\put(183,565){\circle{12}}
\put(185,565){\circle{12}}
\put(187,565){\circle{12}}
\put(189,565){\circle{12}}
\put(191,565){\circle{12}}
\put(193,565){\circle{12}}
\put(195,565){\circle{12}}
\put(196,565){\circle{12}}
\put(198,565){\circle{12}}
\put(200,565){\circle{12}}
\put(202,565){\circle{12}}
\put(204,565){\circle{12}}
\put(206,565){\circle{12}}
\put(208,565){\circle{12}}
\put(210,565){\circle{12}}
\put(212,565){\circle{12}}
\put(214,565){\circle{12}}
\put(216,565){\circle{12}}
\put(218,565){\circle{12}}
\put(219,565){\circle{12}}
\put(221,565){\circle{12}}
\put(223,565){\circle{12}}
\put(225,565){\circle{12}}
\put(227,565){\circle{12}}
\put(229,565){\circle{12}}
\put(231,565){\circle{12}}
\put(233,565){\circle{12}}
\put(235,565){\circle{12}}
\put(237,565){\circle{12}}
\put(239,565){\circle{12}}
\put(240,565){\circle{12}}
\put(242,565){\circle{12}}
\put(244,565){\circle{12}}
\put(246,565){\circle{12}}
\put(248,565){\circle{12}}
\put(250,565){\circle{12}}
\put(252,565){\circle{12}}
\put(254,565){\circle{12}}
\put(256,565){\circle{12}}
\put(258,565){\circle{12}}
\put(260,565){\circle{12}}
\put(262,565){\circle{12}}
\put(263,565){\circle{12}}
\put(265,565){\circle{12}}
\put(267,565){\circle{12}}
\put(269,565){\circle{12}}
\put(271,565){\circle{12}}
\put(273,565){\circle{12}}
\put(275,565){\circle{12}}
\put(277,565){\circle{12}}
\put(279,565){\circle{12}}
\put(281,565){\circle{12}}
\put(283,565){\circle{12}}
\put(284,565){\circle{12}}
\put(286,565){\circle{12}}
\put(288,565){\circle{12}}
\put(290,565){\circle{12}}
\put(292,565){\circle{12}}
\put(294,565){\circle{12}}
\put(296,565){\circle{12}}
\put(298,565){\circle{12}}
\put(300,565){\circle{12}}
\put(302,565){\circle{12}}
\put(304,565){\circle{12}}
\put(306,565){\circle{12}}
\put(307,565){\circle{12}}
\put(309,565){\circle{12}}
\put(311,565){\circle{12}}
\put(313,565){\circle{12}}
\put(315,565){\circle{12}}
\put(317,565){\circle{12}}
\put(319,565){\circle{12}}
\put(321,565){\circle{12}}
\put(323,565){\circle{12}}
\put(325,565){\circle{12}}
\put(327,565){\circle{12}}
\put(328,565){\circle{12}}
\put(330,565){\circle{12}}
\put(332,565){\circle{12}}
\put(332,565){\circle{12}}
\put(332,565){\circle{12}}
\put(332,565){\circle{12}}
\put(332,565){\circle{12}}
\put(332,566){\circle{12}}
\put(332,566){\circle{12}}
\put(332,566){\circle{12}}
\put(332,566){\circle{12}}
\put(332,566){\circle{12}}
\put(332,566){\circle{12}}
\put(332,567){\circle{12}}
\put(332,567){\circle{12}}
\put(332,567){\circle{12}}
\put(332,567){\circle{12}}
\put(332,567){\circle{12}}
\put(332,568){\circle{12}}
\put(332,568){\circle{12}}
\put(332,568){\circle{12}}
\put(332,568){\circle{12}}
\put(332,568){\circle{12}}
\put(332,568){\circle{12}}
\put(332,569){\circle{12}}
\put(332,569){\circle{12}}
\put(332,569){\circle{12}}
\put(332,569){\circle{12}}
\put(332,569){\circle{12}}
\put(332,570){\circle{12}}
\put(332,570){\circle{12}}
\put(332,570){\circle{12}}
\put(332,570){\circle{12}}
\put(332,570){\circle{12}}
\put(332,570){\circle{12}}
\put(332,571){\circle{12}}
\put(332,571){\circle{12}}
\put(332,571){\circle{12}}
\put(332,571){\circle{12}}
\put(332,571){\circle{12}}
\put(332,572){\circle{12}}
\put(332,572){\circle{12}}
\put(332,572){\circle{12}}
\put(332,572){\circle{12}}
\put(332,572){\circle{12}}
\put(332,572){\circle{12}}
\put(332,573){\circle{12}}
\put(332,573){\circle{12}}
\put(332,573){\circle{12}}
\put(332,573){\circle{12}}
\put(332,573){\circle{12}}
\put(332,574){\circle{12}}
\put(332,574){\circle{12}}
\put(332,574){\circle{12}}
\put(332,574){\circle{12}}
\put(332,574){\circle{12}}
\put(332,574){\circle{12}}
\put(332,575){\circle{12}}
\put(332,575){\circle{12}}
\put(332,575){\circle{12}}
\put(332,575){\circle{12}}
\put(332,575){\circle{12}}
\put(332,576){\circle{12}}
\put(332,576){\circle{12}}
\put(332,576){\circle{12}}
\put(332,576){\circle{12}}
\put(332,576){\circle{12}}
\put(332,576){\circle{12}}
\put(332,577){\circle{12}}
\put(332,577){\circle{12}}
\put(332,577){\circle{12}}
\put(332,577){\circle{12}}
\put(332,577){\circle{12}}
\put(332,578){\circle{12}}
\put(332,578){\circle{12}}
\put(332,578){\circle{12}}
\put(332,578){\circle{12}}
\put(332,578){\circle{12}}
\put(332,578){\circle{12}}
\put(332,579){\circle{12}}
\put(332,579){\circle{12}}
\put(332,579){\circle{12}}
\put(332,579){\circle{12}}
\put(332,579){\circle{12}}
\put(332,580){\circle{12}}
\put(332,580){\circle{12}}
\put(332,580){\circle{12}}
\put(332,580){\circle{12}}
\put(332,580){\circle{12}}
\put(332,580){\circle{12}}
\put(332,581){\circle{12}}
\put(332,581){\circle{12}}
\put(332,581){\circle{12}}
\put(332,581){\circle{12}}
\put(332,581){\circle{12}}
\put(332,582){\circle{12}}
\put(332,582){\circle{12}}
\put(332,582){\circle{12}}
\put(332,582){\circle{12}}
\put(332,582){\circle{12}}
\put(332,582){\circle{12}}
\put(332,583){\circle{12}}
\put(332,583){\circle{12}}
\put(334,583){\circle{12}}
\put(336,583){\circle{12}}
\put(338,583){\circle{12}}
\put(340,583){\circle{12}}
\put(342,583){\circle{12}}
\put(344,583){\circle{12}}
\put(346,583){\circle{12}}
\put(348,583){\circle{12}}
\put(350,583){\circle{12}}
\put(351,583){\circle{12}}
\put(353,583){\circle{12}}
\put(355,583){\circle{12}}
\put(357,583){\circle{12}}
\put(359,583){\circle{12}}
\put(361,583){\circle{12}}
\put(363,583){\circle{12}}
\put(365,583){\circle{12}}
\put(367,583){\circle{12}}
\put(369,583){\circle{12}}
\put(371,583){\circle{12}}
\put(372,583){\circle{12}}
\put(374,583){\circle{12}}
\put(376,583){\circle{12}}
\put(378,583){\circle{12}}
\put(380,583){\circle{12}}
\put(382,583){\circle{12}}
\put(384,583){\circle{12}}
\put(386,583){\circle{12}}
\put(388,583){\circle{12}}
\put(390,583){\circle{12}}
\put(392,583){\circle{12}}
\put(393,583){\circle{12}}
\put(395,583){\circle{12}}
\put(397,583){\circle{12}}
\put(399,583){\circle{12}}
\put(401,583){\circle{12}}
\put(403,583){\circle{12}}
\put(405,583){\circle{12}}
\put(407,583){\circle{12}}
\put(409,583){\circle{12}}
\put(411,583){\circle{12}}
\put(413,583){\circle{12}}
\put(415,583){\circle{12}}
\put(416,583){\circle{12}}
\put(418,583){\circle{12}}
\put(420,583){\circle{12}}
\put(422,583){\circle{12}}
\put(424,583){\circle{12}}
\put(426,583){\circle{12}}
\put(428,583){\circle{12}}
\put(430,583){\circle{12}}
\put(432,583){\circle{12}}
\put(434,583){\circle{12}}
\put(436,583){\circle{12}}
\put(437,583){\circle{12}}
\put(439,583){\circle{12}}
\put(441,583){\circle{12}}
\put(443,583){\circle{12}}
\put(445,583){\circle{12}}
\put(447,583){\circle{12}}
\put(449,583){\circle{12}}
\put(451,583){\circle{12}}
\put(453,583){\circle{12}}
\put(455,583){\circle{12}}
\put(457,583){\circle{12}}
\put(459,583){\circle{12}}
\put(460,583){\circle{12}}
\put(462,583){\circle{12}}
\put(464,583){\circle{12}}
\put(466,583){\circle{12}}
\put(468,583){\circle{12}}
\put(470,583){\circle{12}}
\put(472,583){\circle{12}}
\put(474,583){\circle{12}}
\put(476,583){\circle{12}}
\put(478,583){\circle{12}}
\put(480,583){\circle{12}}
\put(481,583){\circle{12}}
\put(483,583){\circle{12}}
\put(485,583){\circle{12}}
\put(487,583){\circle{12}}
\put(489,583){\circle{12}}
\put(491,583){\circle{12}}
\put(493,583){\circle{12}}
\put(495,583){\circle{12}}
\put(497,583){\circle{12}}
\put(499,583){\circle{12}}
\put(501,583){\circle{12}}
\put(503,583){\circle{12}}
\put(504,583){\circle{12}}
\put(506,583){\circle{12}}
\put(508,583){\circle{12}}
\put(510,583){\circle{12}}
\put(512,583){\circle{12}}
\put(514,583){\circle{12}}
\put(516,583){\circle{12}}
\put(518,583){\circle{12}}
\put(520,583){\circle{12}}
\put(522,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,585){\circle{12}}
\put(524,585){\circle{12}}
\put(524,585){\circle{12}}
\put(524,585){\circle{12}}
\put(524,585){\circle{12}}
\put(524,585){\circle{12}}
\put(524,585){\circle{12}}
\put(524,585){\circle{12}}
\put(524,585){\circle{12}}
\put(524,585){\circle{12}}
\put(524,585){\circle{12}}
\put(524,585){\circle{12}}
\put(524,585){\circle{12}}
\put(524,585){\circle{12}}
\put(525,585){\circle{12}}
\put(527,585){\circle{12}}
\put(529,585){\circle{12}}
\put(531,585){\circle{12}}
\put(533,585){\circle{12}}
\put(535,585){\circle{12}}
\put(537,585){\circle{12}}
\put(539,585){\circle{12}}
\put(541,585){\circle{12}}
\put(543,585){\circle{12}}
\put(545,585){\circle{12}}
\put(547,585){\circle{12}}
\put(548,585){\circle{12}}
\put(550,585){\circle{12}}
\put(552,585){\circle{12}}
\put(554,585){\circle{12}}
\put(556,585){\circle{12}}
\put(558,585){\circle{12}}
\put(560,585){\circle{12}}
\put(562,585){\circle{12}}
\put(564,585){\circle{12}}
\put(566,585){\circle{12}}
\put(568,585){\circle{12}}
\put(569,585){\circle{12}}
\put(571,585){\circle{12}}
\put(573,585){\circle{12}}
\put(575,585){\circle{12}}
\put(577,585){\circle{12}}
\put(579,585){\circle{12}}
\put(581,585){\circle{12}}
\put(583,585){\circle{12}}
\put(585,585){\circle{12}}
\put(587,585){\circle{12}}
\put(589,585){\circle{12}}
\put(591,585){\circle{12}}
\put(592,585){\circle{12}}
\put(594,585){\circle{12}}
\put(596,585){\circle{12}}
\put(598,585){\circle{12}}
\put(600,585){\circle{12}}
\put(602,585){\circle{12}}
\put(604,585){\circle{12}}
\put(606,585){\circle{12}}
\put(608,585){\circle{12}}
\put(610,585){\circle{12}}
\put(612,585){\circle{12}}
\put(613,585){\circle{12}}
\put(615,585){\circle{12}}
\put(617,585){\circle{12}}
\put(619,585){\circle{12}}
\put(621,585){\circle{12}}
\put(623,585){\circle{12}}
\put(625,585){\circle{12}}
\put(627,585){\circle{12}}
\put(629,585){\circle{12}}
\put(631,585){\circle{12}}
\put(633,585){\circle{12}}
\put(635,585){\circle{12}}
\put(636,585){\circle{12}}
\put(638,585){\circle{12}}
\put(640,585){\circle{12}}
\put(642,585){\circle{12}}
\put(644,585){\circle{12}}
\put(646,585){\circle{12}}
\put(648,585){\circle{12}}
\put(650,585){\circle{12}}
\put(652,585){\circle{12}}
\put(654,585){\circle{12}}
\put(656,585){\circle{12}}
\put(657,585){\circle{12}}
\put(659,585){\circle{12}}
\put(661,585){\circle{12}}
\put(663,585){\circle{12}}
\put(665,585){\circle{12}}
\put(667,585){\circle{12}}
\put(669,585){\circle{12}}
\put(671,585){\circle{12}}
\put(673,585){\circle{12}}
\put(675,585){\circle{12}}
\put(677,585){\circle{12}}
\put(679,585){\circle{12}}
\put(680,585){\circle{12}}
\put(682,585){\circle{12}}
\put(684,585){\circle{12}}
\put(686,585){\circle{12}}
\put(688,585){\circle{12}}
\put(690,585){\circle{12}}
\put(692,585){\circle{12}}
\put(694,585){\circle{12}}
\put(696,585){\circle{12}}
\put(698,585){\circle{12}}
\put(700,585){\circle{12}}
\put(701,585){\circle{12}}
\put(703,585){\circle{12}}
\put(705,585){\circle{12}}
\put(707,585){\circle{12}}
\put(709,585){\circle{12}}
\put(711,585){\circle{12}}
\put(713,585){\circle{12}}
\put(715,585){\circle{12}}
\put(715,585){\circle{12}}
\put(715,585){\circle{12}}
\put(715,585){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(717,578){\circle{12}}
\put(719,578){\circle{12}}
\put(721,578){\circle{12}}
\put(723,578){\circle{12}}
\put(724,578){\circle{12}}
\put(726,578){\circle{12}}
\put(728,578){\circle{12}}
\put(730,578){\circle{12}}
\put(732,578){\circle{12}}
\put(734,578){\circle{12}}
\put(736,578){\circle{12}}
\put(738,578){\circle{12}}
\put(740,578){\circle{12}}
\put(742,578){\circle{12}}
\put(744,578){\circle{12}}
\put(745,578){\circle{12}}
\put(747,578){\circle{12}}
\put(749,578){\circle{12}}
\put(751,578){\circle{12}}
\put(753,578){\circle{12}}
\put(755,578){\circle{12}}
\put(757,578){\circle{12}}
\put(759,578){\circle{12}}
\put(761,578){\circle{12}}
\put(763,578){\circle{12}}
\put(765,578){\circle{12}}
\put(767,578){\circle{12}}
\put(768,578){\circle{12}}
\put(770,578){\circle{12}}
\put(772,578){\circle{12}}
\put(774,578){\circle{12}}
\put(776,578){\circle{12}}
\put(778,578){\circle{12}}
\put(780,578){\circle{12}}
\put(782,578){\circle{12}}
\put(784,578){\circle{12}}
\put(786,578){\circle{12}}
\put(788,578){\circle{12}}
\put(789,578){\circle{12}}
\put(791,578){\circle{12}}
\put(793,578){\circle{12}}
\put(795,578){\circle{12}}
\put(797,578){\circle{12}}
\put(799,578){\circle{12}}
\put(801,578){\circle{12}}
\put(803,578){\circle{12}}
\put(805,578){\circle{12}}
\put(807,578){\circle{12}}
\put(809,578){\circle{12}}
\put(811,578){\circle{12}}
\put(812,578){\circle{12}}
\put(814,578){\circle{12}}
\put(816,578){\circle{12}}
\put(818,578){\circle{12}}
\put(820,578){\circle{12}}
\put(822,578){\circle{12}}
\put(824,578){\circle{12}}
\put(826,578){\circle{12}}
\put(828,578){\circle{12}}
\put(830,578){\circle{12}}
\put(832,578){\circle{12}}
\put(833,578){\circle{12}}
\put(835,578){\circle{12}}
\put(837,578){\circle{12}}
\put(839,578){\circle{12}}
\put(841,578){\circle{12}}
\put(843,578){\circle{12}}
\put(845,578){\circle{12}}
\put(847,578){\circle{12}}
\put(849,578){\circle{12}}
\put(851,578){\circle{12}}
\put(853,578){\circle{12}}
\put(854,578){\circle{12}}
\put(856,578){\circle{12}}
\put(858,578){\circle{12}}
\put(860,578){\circle{12}}
\put(862,578){\circle{12}}
\put(864,578){\circle{12}}
\put(866,578){\circle{12}}
\put(868,578){\circle{12}}
\put(870,578){\circle{12}}
\put(872,578){\circle{12}}
\put(874,578){\circle{12}}
\put(876,578){\circle{12}}
\put(877,578){\circle{12}}
\put(879,578){\circle{12}}
\put(881,578){\circle{12}}
\put(883,578){\circle{12}}
\put(885,578){\circle{12}}
\put(887,578){\circle{12}}
\put(889,578){\circle{12}}
\put(891,578){\circle{12}}
\put(893,578){\circle{12}}
\put(895,578){\circle{12}}
\put(897,578){\circle{12}}
\put(898,578){\circle{12}}
\put(900,578){\circle{12}}
\put(902,578){\circle{12}}
\put(904,578){\circle{12}}
\put(906,578){\circle{12}}
\put(906,578){\circle{12}}
\put(906,578){\circle{12}}
\put(906,577){\circle{12}}
\put(906,577){\circle{12}}
\put(906,577){\circle{12}}
\put(906,577){\circle{12}}
\put(906,577){\circle{12}}
\put(906,577){\circle{12}}
\put(906,577){\circle{12}}
\put(906,576){\circle{12}}
\put(906,576){\circle{12}}
\put(906,576){\circle{12}}
\put(906,576){\circle{12}}
\put(906,576){\circle{12}}
\put(906,576){\circle{12}}
\put(906,576){\circle{12}}
\put(906,576){\circle{12}}
\put(906,575){\circle{12}}
\put(906,575){\circle{12}}
\put(906,575){\circle{12}}
\put(906,575){\circle{12}}
\put(906,575){\circle{12}}
\put(906,575){\circle{12}}
\put(906,575){\circle{12}}
\put(906,574){\circle{12}}
\put(906,574){\circle{12}}
\put(906,574){\circle{12}}
\put(906,574){\circle{12}}
\put(906,574){\circle{12}}
\put(906,574){\circle{12}}
\put(906,574){\circle{12}}
\put(906,573){\circle{12}}
\put(906,573){\circle{12}}
\put(906,573){\circle{12}}
\put(906,573){\circle{12}}
\put(906,573){\circle{12}}
\put(906,573){\circle{12}}
\put(906,573){\circle{12}}
\put(906,573){\circle{12}}
\put(906,572){\circle{12}}
\put(906,572){\circle{12}}
\put(906,572){\circle{12}}
\put(906,572){\circle{12}}
\put(906,572){\circle{12}}
\put(906,572){\circle{12}}
\put(906,572){\circle{12}}
\put(906,571){\circle{12}}
\put(906,571){\circle{12}}
\put(906,571){\circle{12}}
\put(906,571){\circle{12}}
\put(906,571){\circle{12}}
\put(906,571){\circle{12}}
\put(906,571){\circle{12}}
\put(906,570){\circle{12}}
\put(906,570){\circle{12}}
\put(906,570){\circle{12}}
\put(906,570){\circle{12}}
\put(906,570){\circle{12}}
\put(906,570){\circle{12}}
\put(906,570){\circle{12}}
\put(906,570){\circle{12}}
\put(906,569){\circle{12}}
\put(906,569){\circle{12}}
\put(906,569){\circle{12}}
\put(906,569){\circle{12}}
\put(906,569){\circle{12}}
\put(906,569){\circle{12}}
\put(906,569){\circle{12}}
\put(906,568){\circle{12}}
\put(906,568){\circle{12}}
\put(906,568){\circle{12}}
\put(906,568){\circle{12}}
\put(906,568){\circle{12}}
\put(906,568){\circle{12}}
\put(906,568){\circle{12}}
\put(906,568){\circle{12}}
\put(906,567){\circle{12}}
\put(906,567){\circle{12}}
\put(906,567){\circle{12}}
\put(906,567){\circle{12}}
\put(906,567){\circle{12}}
\put(906,567){\circle{12}}
\put(906,567){\circle{12}}
\put(906,566){\circle{12}}
\put(906,566){\circle{12}}
\put(906,566){\circle{12}}
\put(906,566){\circle{12}}
\put(906,566){\circle{12}}
\put(906,566){\circle{12}}
\put(906,566){\circle{12}}
\put(906,565){\circle{12}}
\put(906,565){\circle{12}}
\put(906,565){\circle{12}}
\put(906,565){\circle{12}}
\put(906,565){\circle{12}}
\put(906,565){\circle{12}}
\put(906,565){\circle{12}}
\put(906,565){\circle{12}}
\put(906,564){\circle{12}}
\put(906,564){\circle{12}}
\put(908,564){\circle{12}}
\put(910,564){\circle{12}}
\put(912,564){\circle{12}}
\put(914,564){\circle{12}}
\put(916,564){\circle{12}}
\put(918,564){\circle{12}}
\put(920,564){\circle{12}}
\put(921,564){\circle{12}}
\put(923,564){\circle{12}}
\put(925,564){\circle{12}}
\put(927,564){\circle{12}}
\put(929,564){\circle{12}}
\put(931,564){\circle{12}}
\put(933,564){\circle{12}}
\put(935,564){\circle{12}}
\put(937,564){\circle{12}}
\put(939,564){\circle{12}}
\put(941,564){\circle{12}}
\put(942,564){\circle{12}}
\put(944,564){\circle{12}}
\put(946,564){\circle{12}}
\put(948,564){\circle{12}}
\put(950,564){\circle{12}}
\put(952,564){\circle{12}}
\put(954,564){\circle{12}}
\put(956,564){\circle{12}}
\put(958,564){\circle{12}}
\put(960,564){\circle{12}}
\put(962,564){\circle{12}}
\put(964,564){\circle{12}}
\put(965,564){\circle{12}}
\put(967,564){\circle{12}}
\put(969,564){\circle{12}}
\put(971,564){\circle{12}}
\put(973,564){\circle{12}}
\put(975,564){\circle{12}}
\put(977,564){\circle{12}}
\put(979,564){\circle{12}}
\put(981,564){\circle{12}}
\put(983,564){\circle{12}}
\put(985,564){\circle{12}}
\put(986,564){\circle{12}}
\put(988,564){\circle{12}}
\put(990,564){\circle{12}}
\put(992,564){\circle{12}}
\put(994,564){\circle{12}}
\put(996,564){\circle{12}}
\put(998,564){\circle{12}}
\put(1000,564){\circle{12}}
\put(1002,564){\circle{12}}
\put(1004,564){\circle{12}}
\put(1006,564){\circle{12}}
\put(1008,564){\circle{12}}
\put(1009,564){\circle{12}}
\put(1011,564){\circle{12}}
\put(1013,564){\circle{12}}
\put(1015,564){\circle{12}}
\put(1017,564){\circle{12}}
\put(1019,564){\circle{12}}
\put(1021,564){\circle{12}}
\put(1023,564){\circle{12}}
\put(1025,564){\circle{12}}
\put(1027,564){\circle{12}}
\put(1029,564){\circle{12}}
\put(1030,564){\circle{12}}
\put(1032,564){\circle{12}}
\put(1034,564){\circle{12}}
\put(1036,564){\circle{12}}
\put(1038,564){\circle{12}}
\put(1040,564){\circle{12}}
\put(1042,564){\circle{12}}
\put(1044,564){\circle{12}}
\put(1046,564){\circle{12}}
\put(1048,564){\circle{12}}
\put(1050,564){\circle{12}}
\put(1052,564){\circle{12}}
\put(1053,564){\circle{12}}
\put(1055,564){\circle{12}}
\put(1057,564){\circle{12}}
\put(1059,564){\circle{12}}
\put(1061,564){\circle{12}}
\put(1063,564){\circle{12}}
\put(1065,564){\circle{12}}
\put(1067,564){\circle{12}}
\put(1069,564){\circle{12}}
\put(1071,564){\circle{12}}
\put(1073,564){\circle{12}}
\put(1074,564){\circle{12}}
\put(1076,564){\circle{12}}
\put(1078,564){\circle{12}}
\put(1080,564){\circle{12}}
\put(1082,564){\circle{12}}
\put(1084,564){\circle{12}}
\put(1086,564){\circle{12}}
\put(1088,564){\circle{12}}
\put(1090,564){\circle{12}}
\put(1092,564){\circle{12}}
\put(1094,564){\circle{12}}
\put(1096,564){\circle{12}}
\put(1097,564){\circle{12}}
\put(1097,564){\circle{12}}
\put(1097,564){\circle{12}}
\put(1097,564){\circle{12}}
\put(1097,564){\circle{12}}
\put(1097,563){\circle{12}}
\put(1097,563){\circle{12}}
\put(1097,563){\circle{12}}
\put(1097,563){\circle{12}}
\put(1097,563){\circle{12}}
\put(1097,562){\circle{12}}
\put(1097,562){\circle{12}}
\put(1097,562){\circle{12}}
\put(1097,562){\circle{12}}
\put(1097,562){\circle{12}}
\put(1097,561){\circle{12}}
\put(1097,561){\circle{12}}
\put(1097,561){\circle{12}}
\put(1097,561){\circle{12}}
\put(1097,561){\circle{12}}
\put(1097,561){\circle{12}}
\put(1097,560){\circle{12}}
\put(1097,560){\circle{12}}
\put(1097,560){\circle{12}}
\put(1097,560){\circle{12}}
\put(1097,560){\circle{12}}
\put(1097,559){\circle{12}}
\put(1097,559){\circle{12}}
\put(1097,559){\circle{12}}
\put(1097,559){\circle{12}}
\put(1097,559){\circle{12}}
\put(1097,559){\circle{12}}
\put(1097,558){\circle{12}}
\put(1097,558){\circle{12}}
\put(1097,558){\circle{12}}
\put(1097,558){\circle{12}}
\put(1097,558){\circle{12}}
\put(1097,557){\circle{12}}
\put(1097,557){\circle{12}}
\put(1097,557){\circle{12}}
\put(1097,557){\circle{12}}
\put(1097,557){\circle{12}}
\put(1097,556){\circle{12}}
\put(1097,556){\circle{12}}
\put(1097,556){\circle{12}}
\put(1097,556){\circle{12}}
\put(1097,556){\circle{12}}
\put(1097,556){\circle{12}}
\put(1097,555){\circle{12}}
\put(1097,555){\circle{12}}
\put(1097,555){\circle{12}}
\put(1097,555){\circle{12}}
\put(1097,555){\circle{12}}
\put(1097,554){\circle{12}}
\put(1097,554){\circle{12}}
\put(1097,554){\circle{12}}
\put(1097,554){\circle{12}}
\put(1097,554){\circle{12}}
\put(1097,554){\circle{12}}
\put(1097,553){\circle{12}}
\put(1097,553){\circle{12}}
\put(1097,553){\circle{12}}
\put(1097,553){\circle{12}}
\put(1097,553){\circle{12}}
\put(1097,552){\circle{12}}
\put(1097,552){\circle{12}}
\put(1097,552){\circle{12}}
\put(1097,552){\circle{12}}
\put(1097,552){\circle{12}}
\put(1097,552){\circle{12}}
\put(1097,551){\circle{12}}
\put(1097,551){\circle{12}}
\put(1097,551){\circle{12}}
\put(1097,551){\circle{12}}
\put(1097,551){\circle{12}}
\put(1097,550){\circle{12}}
\put(1097,550){\circle{12}}
\put(1097,550){\circle{12}}
\put(1097,550){\circle{12}}
\put(1097,550){\circle{12}}
\put(1097,549){\circle{12}}
\put(1097,549){\circle{12}}
\put(1097,549){\circle{12}}
\put(1097,549){\circle{12}}
\put(1097,549){\circle{12}}
\put(1097,549){\circle{12}}
\put(1097,548){\circle{12}}
\put(1097,548){\circle{12}}
\put(1097,548){\circle{12}}
\put(1097,548){\circle{12}}
\put(1097,548){\circle{12}}
\put(1097,547){\circle{12}}
\put(1097,547){\circle{12}}
\put(1097,547){\circle{12}}
\put(1097,547){\circle{12}}
\put(1097,547){\circle{12}}
\put(1097,547){\circle{12}}
\put(1097,546){\circle{12}}
\put(1097,546){\circle{12}}
\put(1097,546){\circle{12}}
\put(1097,546){\circle{12}}
\put(1099,546){\circle{12}}
\put(1101,546){\circle{12}}
\put(1103,546){\circle{12}}
\put(1105,546){\circle{12}}
\put(1107,546){\circle{12}}
\put(1109,546){\circle{12}}
\put(1111,546){\circle{12}}
\put(1113,546){\circle{12}}
\put(1115,546){\circle{12}}
\put(1117,546){\circle{12}}
\put(1118,546){\circle{12}}
\put(1120,546){\circle{12}}
\put(1122,546){\circle{12}}
\put(1124,546){\circle{12}}
\put(1126,546){\circle{12}}
\put(1128,546){\circle{12}}
\put(1130,546){\circle{12}}
\put(1132,546){\circle{12}}
\put(1134,546){\circle{12}}
\put(1136,546){\circle{12}}
\put(1138,546){\circle{12}}
\put(1140,546){\circle{12}}
\put(1141,546){\circle{12}}
\put(1143,546){\circle{12}}
\put(1145,546){\circle{12}}
\put(1147,546){\circle{12}}
\put(1149,546){\circle{12}}
\put(1151,546){\circle{12}}
\put(1153,546){\circle{12}}
\put(1155,546){\circle{12}}
\put(1157,546){\circle{12}}
\put(1159,546){\circle{12}}
\put(1161,546){\circle{12}}
\put(1162,546){\circle{12}}
\put(1164,546){\circle{12}}
\put(1166,546){\circle{12}}
\put(1168,546){\circle{12}}
\put(1170,546){\circle{12}}
\put(1172,546){\circle{12}}
\put(1174,546){\circle{12}}
\put(1176,546){\circle{12}}
\put(1178,546){\circle{12}}
\put(1180,546){\circle{12}}
\put(1182,546){\circle{12}}
\put(1184,546){\circle{12}}
\put(1185,546){\circle{12}}
\put(1187,546){\circle{12}}
\put(1189,546){\circle{12}}
\put(1191,546){\circle{12}}
\put(1193,546){\circle{12}}
\put(1195,546){\circle{12}}
\put(1197,546){\circle{12}}
\put(1199,546){\circle{12}}
\put(1201,546){\circle{12}}
\put(1203,546){\circle{12}}
\put(1205,546){\circle{12}}
\put(1206,546){\circle{12}}
\put(1208,546){\circle{12}}
\put(1210,546){\circle{12}}
\put(1212,546){\circle{12}}
\put(1214,546){\circle{12}}
\put(1216,546){\circle{12}}
\put(1218,546){\circle{12}}
\put(1220,546){\circle{12}}
\put(1222,546){\circle{12}}
\put(1224,546){\circle{12}}
\put(1226,546){\circle{12}}
\put(1228,546){\circle{12}}
\put(1229,546){\circle{12}}
\put(1231,546){\circle{12}}
\put(1233,546){\circle{12}}
\put(1235,546){\circle{12}}
\put(1237,546){\circle{12}}
\put(1239,546){\circle{12}}
\put(1241,546){\circle{12}}
\put(1243,546){\circle{12}}
\put(1245,546){\circle{12}}
\put(1247,546){\circle{12}}
\put(1249,546){\circle{12}}
\put(1250,546){\circle{12}}
\put(1252,546){\circle{12}}
\put(1254,546){\circle{12}}
\put(1256,546){\circle{12}}
\put(1258,546){\circle{12}}
\put(1260,546){\circle{12}}
\put(1262,546){\circle{12}}
\put(1264,546){\circle{12}}
\put(1266,546){\circle{12}}
\put(1268,546){\circle{12}}
\put(1270,546){\circle{12}}
\put(1271,546){\circle{12}}
\put(1273,546){\circle{12}}
\put(1275,546){\circle{12}}
\put(1277,546){\circle{12}}
\put(1279,546){\circle{12}}
\put(1281,546){\circle{12}}
\put(1283,546){\circle{12}}
\put(1285,546){\circle{12}}
\put(1287,546){\circle{12}}
\put(1289,546){\circle{12}}
\put(1289,546){\circle{12}}
\put(1289,545){\circle{12}}
\put(1289,545){\circle{12}}
\put(1289,545){\circle{12}}
\put(1289,545){\circle{12}}
\put(1289,544){\circle{12}}
\put(1289,544){\circle{12}}
\put(1289,544){\circle{12}}
\put(1289,544){\circle{12}}
\put(1289,544){\circle{12}}
\put(1289,543){\circle{12}}
\put(1289,543){\circle{12}}
\put(1289,543){\circle{12}}
\put(1289,543){\circle{12}}
\put(1289,543){\circle{12}}
\put(1289,542){\circle{12}}
\put(1289,542){\circle{12}}
\put(1289,542){\circle{12}}
\put(1289,542){\circle{12}}
\put(1289,541){\circle{12}}
\put(1289,541){\circle{12}}
\put(1289,541){\circle{12}}
\put(1289,541){\circle{12}}
\put(1289,541){\circle{12}}
\put(1289,540){\circle{12}}
\put(1289,540){\circle{12}}
\put(1289,540){\circle{12}}
\put(1289,540){\circle{12}}
\put(1289,539){\circle{12}}
\put(1289,539){\circle{12}}
\put(1289,539){\circle{12}}
\put(1289,539){\circle{12}}
\put(1289,539){\circle{12}}
\put(1289,538){\circle{12}}
\put(1289,538){\circle{12}}
\put(1289,538){\circle{12}}
\put(1289,538){\circle{12}}
\put(1289,538){\circle{12}}
\put(1289,537){\circle{12}}
\put(1289,537){\circle{12}}
\put(1289,537){\circle{12}}
\put(1289,537){\circle{12}}
\put(1289,536){\circle{12}}
\put(1289,536){\circle{12}}
\put(1289,536){\circle{12}}
\put(1289,536){\circle{12}}
\put(1289,536){\circle{12}}
\put(1289,535){\circle{12}}
\put(1289,535){\circle{12}}
\put(1289,535){\circle{12}}
\put(1289,535){\circle{12}}
\put(1289,534){\circle{12}}
\put(1289,534){\circle{12}}
\put(1289,534){\circle{12}}
\put(1289,534){\circle{12}}
\put(1289,534){\circle{12}}
\put(1289,533){\circle{12}}
\put(1289,533){\circle{12}}
\put(1289,533){\circle{12}}
\put(1289,533){\circle{12}}
\put(1289,532){\circle{12}}
\put(1289,532){\circle{12}}
\put(1289,532){\circle{12}}
\put(1289,532){\circle{12}}
\put(1289,532){\circle{12}}
\put(1289,531){\circle{12}}
\put(1289,531){\circle{12}}
\put(1289,531){\circle{12}}
\put(1289,531){\circle{12}}
\put(1289,531){\circle{12}}
\put(1289,530){\circle{12}}
\put(1289,530){\circle{12}}
\put(1289,530){\circle{12}}
\put(1289,530){\circle{12}}
\put(1289,529){\circle{12}}
\put(1289,529){\circle{12}}
\put(1289,529){\circle{12}}
\put(1289,529){\circle{12}}
\put(1289,529){\circle{12}}
\put(1289,528){\circle{12}}
\put(1289,528){\circle{12}}
\put(1289,528){\circle{12}}
\put(1289,528){\circle{12}}
\put(1289,527){\circle{12}}
\put(1289,527){\circle{12}}
\put(1289,527){\circle{12}}
\put(1289,527){\circle{12}}
\put(1289,527){\circle{12}}
\put(1289,526){\circle{12}}
\put(1289,526){\circle{12}}
\put(1289,526){\circle{12}}
\put(1289,526){\circle{12}}
\put(1289,526){\circle{12}}
\put(1289,525){\circle{12}}
\put(1289,525){\circle{12}}
\put(1289,525){\circle{12}}
\put(1289,525){\circle{12}}
\put(1289,524){\circle{12}}
\put(1289,524){\circle{12}}
\put(1289,524){\circle{12}}
\put(1291,524){\circle{12}}
\put(1293,524){\circle{12}}
\put(1294,524){\circle{12}}
\put(1296,524){\circle{12}}
\put(1298,524){\circle{12}}
\put(1300,524){\circle{12}}
\put(1302,524){\circle{12}}
\put(1304,524){\circle{12}}
\put(1306,524){\circle{12}}
\put(1308,524){\circle{12}}
\put(1310,524){\circle{12}}
\put(1312,524){\circle{12}}
\put(1314,524){\circle{12}}
\put(1315,524){\circle{12}}
\put(1317,524){\circle{12}}
\put(1319,524){\circle{12}}
\put(1321,524){\circle{12}}
\put(1323,524){\circle{12}}
\put(1325,524){\circle{12}}
\put(1327,524){\circle{12}}
\put(1329,524){\circle{12}}
\put(1331,524){\circle{12}}
\put(1333,524){\circle{12}}
\put(1335,524){\circle{12}}
\put(1337,524){\circle{12}}
\put(1338,524){\circle{12}}
\put(1340,524){\circle{12}}
\put(1342,524){\circle{12}}
\put(1344,524){\circle{12}}
\put(1346,524){\circle{12}}
\put(1348,524){\circle{12}}
\put(1350,524){\circle{12}}
\put(1352,524){\circle{12}}
\put(1354,524){\circle{12}}
\put(1356,524){\circle{12}}
\put(1358,524){\circle{12}}
\put(1359,524){\circle{12}}
\put(1361,524){\circle{12}}
\put(1363,524){\circle{12}}
\put(1365,524){\circle{12}}
\put(1367,524){\circle{12}}
\put(1369,524){\circle{12}}
\put(1371,524){\circle{12}}
\put(1373,524){\circle{12}}
\put(1375,524){\circle{12}}
\put(1377,524){\circle{12}}
\put(1379,524){\circle{12}}
\put(1381,524){\circle{12}}
\put(1382,524){\circle{12}}
\put(1384,524){\circle{12}}
\put(1386,524){\circle{12}}
\put(1388,524){\circle{12}}
\put(1390,524){\circle{12}}
\put(1392,524){\circle{12}}
\put(1394,524){\circle{12}}
\put(1396,524){\circle{12}}
\put(1398,524){\circle{12}}
\put(1400,524){\circle{12}}
\put(1402,524){\circle{12}}
\put(1403,524){\circle{12}}
\put(1405,524){\circle{12}}
\put(1407,524){\circle{12}}
\put(1409,524){\circle{12}}
\put(1411,524){\circle{12}}
\put(1413,524){\circle{12}}
\put(1415,524){\circle{12}}
\put(1417,524){\circle{12}}
\put(1419,524){\circle{12}}
\put(1421,524){\circle{12}}
\put(1423,524){\circle{12}}
\put(1425,524){\circle{12}}
\put(1426,524){\circle{12}}
\put(1428,524){\circle{12}}
\put(1430,524){\circle{12}}
\put(1432,524){\circle{12}}
\put(1434,524){\circle{12}}
\put(1436,524){\circle{12}}
\put(1438,524){\circle{12}}
\put(1440,524){\circle{12}}
\put(1442,524){\circle{12}}
\put(1444,524){\circle{12}}
\put(1446,524){\circle{12}}
\put(1447,524){\circle{12}}
\put(1449,524){\circle{12}}
\put(1451,524){\circle{12}}
\put(1453,524){\circle{12}}
\put(1455,524){\circle{12}}
\put(1457,524){\circle{12}}
\put(1459,524){\circle{12}}
\put(1461,524){\circle{12}}
\put(1463,524){\circle{12}}
\put(1465,524){\circle{12}}
\put(1467,524){\circle{12}}
\put(1469,524){\circle{12}}
\put(1470,524){\circle{12}}
\put(1472,524){\circle{12}}
\put(1474,524){\circle{12}}
\put(1476,524){\circle{12}}
\put(1478,524){\circle{12}}
%\put(1390,778){\circle{12}}
\put(1289.0,524.0){\rule[-0.200pt]{45.530pt}{0.400pt}}
\end{picture}


==> diag7.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(115,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,163){\makebox(0,0)[r]{0.1}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(181,262){\makebox(0,0)[r]{-0.5}}
\put(1460.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,362){\makebox(0,0)[r]{1}}
\put(1460.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(181,461){\makebox(0,0)[r]{0.5}}
\put(1460.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,561){\makebox(0,0)[r]{10}}
\put(1460.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(181,660){\makebox(0,0)[r]{1.5}}
\put(1460.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,760){\makebox(0,0)[r]{100}}
\put(1460.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(181,859){\makebox(0,0)[r]{2.5}}
\put(1460.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,122){\makebox(0,0){1}}
\put(201.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(521,122){\makebox(0,0){0.5}}
\put(521.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841,122){\makebox(0,0){10}}
\put(841.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1160.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1160,122){\makebox(0,0){1.5}}
\put(1160.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480,122){\makebox(0,0){100}}
\put(1480.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,163.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(201.0,859.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(345,480){\makebox(0,0){$ \frac{d \sigma}{d Q^{2}} \left(
\frac{pb}{GeV^{2}} \right) $}}
\put(840,61){\makebox(0,0){$ Q^{2} \left( GeV^{2} \right) $}}
\put(201.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
%\put(1320,819){\makebox(0,0)[r]{"OUT5.DAT"}}
%\put(1340.0,819.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
%\put(1340.0,809.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1440.0,809.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(487.0,738.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(477.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(477.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(648.0,672.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(638.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(814.0,584.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(804.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(804.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(990.0,470.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(980.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(980.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1156.0,380.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1146.0,380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1146.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1311.0,188.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(1301.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(487,756){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(648,689){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(814,603){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(990,492){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1156,407){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1311,242){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1390,819){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1301.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(1320,778){\makebox(0,0)[r]{"OUT13.DAT"}}
%\put(1340.0,778.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(404,761){\usebox{\plotpoint}}
\put(404.0,761.0){\rule[-0.200pt]{39.748pt}{0.400pt}}
\put(569.0,687.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(569.0,687.0){\rule[-0.200pt]{39.748pt}{0.400pt}}
\put(734.0,601.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(734.0,601.0){\rule[-0.200pt]{39.748pt}{0.400pt}}
\put(899.0,496.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(899.0,496.0){\rule[-0.200pt]{39.748pt}{0.400pt}}
\put(1064.0,386.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(1064.0,386.0){\rule[-0.200pt]{39.748pt}{0.400pt}}
\put(1229.0,275.0){\rule[-0.200pt]{0.400pt}{26.740pt}}
\put(404,761){\circle{12}}
\put(406,761){\circle{12}}
\put(408,761){\circle{12}}
\put(409,761){\circle{12}}
\put(411,761){\circle{12}}
\put(413,761){\circle{12}}
\put(414,761){\circle{12}}
\put(416,761){\circle{12}}
\put(418,761){\circle{12}}
\put(419,761){\circle{12}}
\put(421,761){\circle{12}}
\put(423,761){\circle{12}}
\put(424,761){\circle{12}}
\put(426,761){\circle{12}}
\put(427,761){\circle{12}}
\put(429,761){\circle{12}}
\put(431,761){\circle{12}}
\put(432,761){\circle{12}}
\put(434,761){\circle{12}}
\put(436,761){\circle{12}}
\put(437,761){\circle{12}}
\put(439,761){\circle{12}}
\put(441,761){\circle{12}}
\put(442,761){\circle{12}}
\put(444,761){\circle{12}}
\put(446,761){\circle{12}}
\put(447,761){\circle{12}}
\put(449,761){\circle{12}}
\put(451,761){\circle{12}}
\put(452,761){\circle{12}}
\put(454,761){\circle{12}}
\put(456,761){\circle{12}}
\put(457,761){\circle{12}}
\put(459,761){\circle{12}}
\put(460,761){\circle{12}}
\put(462,761){\circle{12}}
\put(464,761){\circle{12}}
\put(465,761){\circle{12}}
\put(467,761){\circle{12}}
\put(469,761){\circle{12}}
\put(470,761){\circle{12}}
\put(472,761){\circle{12}}
\put(474,761){\circle{12}}
\put(475,761){\circle{12}}
\put(477,761){\circle{12}}
\put(479,761){\circle{12}}
\put(480,761){\circle{12}}
\put(482,761){\circle{12}}
\put(484,761){\circle{12}}
\put(485,761){\circle{12}}
\put(487,761){\circle{12}}
\put(489,761){\circle{12}}
\put(490,761){\circle{12}}
\put(492,761){\circle{12}}
\put(493,761){\circle{12}}
\put(495,761){\circle{12}}
\put(497,761){\circle{12}}
\put(498,761){\circle{12}}
\put(500,761){\circle{12}}
\put(502,761){\circle{12}}
\put(503,761){\circle{12}}
\put(505,761){\circle{12}}
\put(507,761){\circle{12}}
\put(508,761){\circle{12}}
\put(510,761){\circle{12}}
\put(512,761){\circle{12}}
\put(513,761){\circle{12}}
\put(515,761){\circle{12}}
\put(517,761){\circle{12}}
\put(518,761){\circle{12}}
\put(520,761){\circle{12}}
\put(522,761){\circle{12}}
\put(523,761){\circle{12}}
\put(525,761){\circle{12}}
\put(526,761){\circle{12}}
\put(528,761){\circle{12}}
\put(530,761){\circle{12}}
\put(531,761){\circle{12}}
\put(533,761){\circle{12}}
\put(535,761){\circle{12}}
\put(536,761){\circle{12}}
\put(538,761){\circle{12}}
\put(540,761){\circle{12}}
\put(541,761){\circle{12}}
\put(543,761){\circle{12}}
\put(545,761){\circle{12}}
\put(546,761){\circle{12}}
\put(548,761){\circle{12}}
\put(550,761){\circle{12}}
\put(551,761){\circle{12}}
\put(553,761){\circle{12}}
\put(555,761){\circle{12}}
\put(556,761){\circle{12}}
\put(558,761){\circle{12}}
\put(559,761){\circle{12}}
\put(561,761){\circle{12}}
\put(563,761){\circle{12}}
\put(564,761){\circle{12}}
\put(566,761){\circle{12}}
\put(568,761){\circle{12}}
\put(569,761){\circle{12}}
\put(569,760){\circle{12}}
\put(569,759){\circle{12}}
\put(569,759){\circle{12}}
\put(569,758){\circle{12}}
\put(569,757){\circle{12}}
\put(569,756){\circle{12}}
\put(569,756){\circle{12}}
\put(569,755){\circle{12}}
\put(569,754){\circle{12}}
\put(569,754){\circle{12}}
\put(569,753){\circle{12}}
\put(569,752){\circle{12}}
\put(569,751){\circle{12}}
\put(569,751){\circle{12}}
\put(569,750){\circle{12}}
\put(569,749){\circle{12}}
\put(569,748){\circle{12}}
\put(569,748){\circle{12}}
\put(569,747){\circle{12}}
\put(569,746){\circle{12}}
\put(569,745){\circle{12}}
\put(569,745){\circle{12}}
\put(569,744){\circle{12}}
\put(569,743){\circle{12}}
\put(569,742){\circle{12}}
\put(569,742){\circle{12}}
\put(569,741){\circle{12}}
\put(569,740){\circle{12}}
\put(569,740){\circle{12}}
\put(569,739){\circle{12}}
\put(569,738){\circle{12}}
\put(569,737){\circle{12}}
\put(569,737){\circle{12}}
\put(569,736){\circle{12}}
\put(569,735){\circle{12}}
\put(569,734){\circle{12}}
\put(569,734){\circle{12}}
\put(569,733){\circle{12}}
\put(569,732){\circle{12}}
\put(569,731){\circle{12}}
\put(569,731){\circle{12}}
\put(569,730){\circle{12}}
\put(569,729){\circle{12}}
\put(569,729){\circle{12}}
\put(569,728){\circle{12}}
\put(569,727){\circle{12}}
\put(569,726){\circle{12}}
\put(569,726){\circle{12}}
\put(569,725){\circle{12}}
\put(569,724){\circle{12}}
\put(569,723){\circle{12}}
\put(569,723){\circle{12}}
\put(569,722){\circle{12}}
\put(569,721){\circle{12}}
\put(569,720){\circle{12}}
\put(569,720){\circle{12}}
\put(569,719){\circle{12}}
\put(569,718){\circle{12}}
\put(569,718){\circle{12}}
\put(569,717){\circle{12}}
\put(569,716){\circle{12}}
\put(569,715){\circle{12}}
\put(569,715){\circle{12}}
\put(569,714){\circle{12}}
\put(569,713){\circle{12}}
\put(569,712){\circle{12}}
\put(569,712){\circle{12}}
\put(569,711){\circle{12}}
\put(569,710){\circle{12}}
\put(569,709){\circle{12}}
\put(569,709){\circle{12}}
\put(569,708){\circle{12}}
\put(569,707){\circle{12}}
\put(569,707){\circle{12}}
\put(569,706){\circle{12}}
\put(569,705){\circle{12}}
\put(569,704){\circle{12}}
\put(569,704){\circle{12}}
\put(569,703){\circle{12}}
\put(569,702){\circle{12}}
\put(569,701){\circle{12}}
\put(569,701){\circle{12}}
\put(569,700){\circle{12}}
\put(569,699){\circle{12}}
\put(569,698){\circle{12}}
\put(569,698){\circle{12}}
\put(569,697){\circle{12}}
\put(569,696){\circle{12}}
\put(569,696){\circle{12}}
\put(569,695){\circle{12}}
\put(569,694){\circle{12}}
\put(569,693){\circle{12}}
\put(569,693){\circle{12}}
\put(569,692){\circle{12}}
\put(569,691){\circle{12}}
\put(569,690){\circle{12}}
\put(569,690){\circle{12}}
\put(569,689){\circle{12}}
\put(569,688){\circle{12}}
\put(569,687){\circle{12}}
\put(571,687){\circle{12}}
\put(573,687){\circle{12}}
\put(574,687){\circle{12}}
\put(576,687){\circle{12}}
\put(578,687){\circle{12}}
\put(579,687){\circle{12}}
\put(581,687){\circle{12}}
\put(583,687){\circle{12}}
\put(584,687){\circle{12}}
\put(586,687){\circle{12}}
\put(588,687){\circle{12}}
\put(589,687){\circle{12}}
\put(591,687){\circle{12}}
\put(592,687){\circle{12}}
\put(594,687){\circle{12}}
\put(596,687){\circle{12}}
\put(597,687){\circle{12}}
\put(599,687){\circle{12}}
\put(601,687){\circle{12}}
\put(602,687){\circle{12}}
\put(604,687){\circle{12}}
\put(606,687){\circle{12}}
\put(607,687){\circle{12}}
\put(609,687){\circle{12}}
\put(611,687){\circle{12}}
\put(612,687){\circle{12}}
\put(614,687){\circle{12}}
\put(616,687){\circle{12}}
\put(617,687){\circle{12}}
\put(619,687){\circle{12}}
\put(620,687){\circle{12}}
\put(622,687){\circle{12}}
\put(624,687){\circle{12}}
\put(625,687){\circle{12}}
\put(627,687){\circle{12}}
\put(629,687){\circle{12}}
\put(630,687){\circle{12}}
\put(632,687){\circle{12}}
\put(634,687){\circle{12}}
\put(635,687){\circle{12}}
\put(637,687){\circle{12}}
\put(639,687){\circle{12}}
\put(640,687){\circle{12}}
\put(642,687){\circle{12}}
\put(644,687){\circle{12}}
\put(645,687){\circle{12}}
\put(647,687){\circle{12}}
\put(649,687){\circle{12}}
\put(650,687){\circle{12}}
\put(652,687){\circle{12}}
\put(653,687){\circle{12}}
\put(655,687){\circle{12}}
\put(657,687){\circle{12}}
\put(658,687){\circle{12}}
\put(660,687){\circle{12}}
\put(662,687){\circle{12}}
\put(663,687){\circle{12}}
\put(665,687){\circle{12}}
\put(667,687){\circle{12}}
\put(668,687){\circle{12}}
\put(670,687){\circle{12}}
\put(672,687){\circle{12}}
\put(673,687){\circle{12}}
\put(675,687){\circle{12}}
\put(677,687){\circle{12}}
\put(678,687){\circle{12}}
\put(680,687){\circle{12}}
\put(682,687){\circle{12}}
\put(683,687){\circle{12}}
\put(685,687){\circle{12}}
\put(686,687){\circle{12}}
\put(688,687){\circle{12}}
\put(690,687){\circle{12}}
\put(691,687){\circle{12}}
\put(693,687){\circle{12}}
\put(695,687){\circle{12}}
\put(696,687){\circle{12}}
\put(698,687){\circle{12}}
\put(700,687){\circle{12}}
\put(701,687){\circle{12}}
\put(703,687){\circle{12}}
\put(705,687){\circle{12}}
\put(706,687){\circle{12}}
\put(708,687){\circle{12}}
\put(710,687){\circle{12}}
\put(711,687){\circle{12}}
\put(713,687){\circle{12}}
\put(715,687){\circle{12}}
\put(716,687){\circle{12}}
\put(718,687){\circle{12}}
\put(719,687){\circle{12}}
\put(721,687){\circle{12}}
\put(723,687){\circle{12}}
\put(724,687){\circle{12}}
\put(726,687){\circle{12}}
\put(728,687){\circle{12}}
\put(729,687){\circle{12}}
\put(731,687){\circle{12}}
\put(733,687){\circle{12}}
\put(734,687){\circle{12}}
\put(734,687){\circle{12}}
\put(734,686){\circle{12}}
\put(734,685){\circle{12}}
\put(734,684){\circle{12}}
\put(734,683){\circle{12}}
\put(734,682){\circle{12}}
\put(734,681){\circle{12}}
\put(734,680){\circle{12}}
\put(734,680){\circle{12}}
\put(734,679){\circle{12}}
\put(734,678){\circle{12}}
\put(734,677){\circle{12}}
\put(734,676){\circle{12}}
\put(734,675){\circle{12}}
\put(734,674){\circle{12}}
\put(734,674){\circle{12}}
\put(734,673){\circle{12}}
\put(734,672){\circle{12}}
\put(734,671){\circle{12}}
\put(734,670){\circle{12}}
\put(734,669){\circle{12}}
\put(734,668){\circle{12}}
\put(734,667){\circle{12}}
\put(734,667){\circle{12}}
\put(734,666){\circle{12}}
\put(734,665){\circle{12}}
\put(734,664){\circle{12}}
\put(734,663){\circle{12}}
\put(734,662){\circle{12}}
\put(734,661){\circle{12}}
\put(734,660){\circle{12}}
\put(734,660){\circle{12}}
\put(734,659){\circle{12}}
\put(734,658){\circle{12}}
\put(734,657){\circle{12}}
\put(734,656){\circle{12}}
\put(734,655){\circle{12}}
\put(734,654){\circle{12}}
\put(734,654){\circle{12}}
\put(734,653){\circle{12}}
\put(734,652){\circle{12}}
\put(734,651){\circle{12}}
\put(734,650){\circle{12}}
\put(734,649){\circle{12}}
\put(734,648){\circle{12}}
\put(734,647){\circle{12}}
\put(734,647){\circle{12}}
\put(734,646){\circle{12}}
\put(734,645){\circle{12}}
\put(734,644){\circle{12}}
\put(734,643){\circle{12}}
\put(734,642){\circle{12}}
\put(734,641){\circle{12}}
\put(734,641){\circle{12}}
\put(734,640){\circle{12}}
\put(734,639){\circle{12}}
\put(734,638){\circle{12}}
\put(734,637){\circle{12}}
\put(734,636){\circle{12}}
\put(734,635){\circle{12}}
\put(734,634){\circle{12}}
\put(734,634){\circle{12}}
\put(734,633){\circle{12}}
\put(734,632){\circle{12}}
\put(734,631){\circle{12}}
\put(734,630){\circle{12}}
\put(734,629){\circle{12}}
\put(734,628){\circle{12}}
\put(734,627){\circle{12}}
\put(734,627){\circle{12}}
\put(734,626){\circle{12}}
\put(734,625){\circle{12}}
\put(734,624){\circle{12}}
\put(734,623){\circle{12}}
\put(734,622){\circle{12}}
\put(734,621){\circle{12}}
\put(734,621){\circle{12}}
\put(734,620){\circle{12}}
\put(734,619){\circle{12}}
\put(734,618){\circle{12}}
\put(734,617){\circle{12}}
\put(734,616){\circle{12}}
\put(734,615){\circle{12}}
\put(734,614){\circle{12}}
\put(734,614){\circle{12}}
\put(734,613){\circle{12}}
\put(734,612){\circle{12}}
\put(734,611){\circle{12}}
\put(734,610){\circle{12}}
\put(734,609){\circle{12}}
\put(734,608){\circle{12}}
\put(734,607){\circle{12}}
\put(734,607){\circle{12}}
\put(734,606){\circle{12}}
\put(734,605){\circle{12}}
\put(734,604){\circle{12}}
\put(734,603){\circle{12}}
\put(734,602){\circle{12}}
\put(734,601){\circle{12}}
\put(734,601){\circle{12}}
\put(736,601){\circle{12}}
\put(738,601){\circle{12}}
\put(739,601){\circle{12}}
\put(741,601){\circle{12}}
\put(743,601){\circle{12}}
\put(744,601){\circle{12}}
\put(746,601){\circle{12}}
\put(748,601){\circle{12}}
\put(749,601){\circle{12}}
\put(751,601){\circle{12}}
\put(752,601){\circle{12}}
\put(754,601){\circle{12}}
\put(756,601){\circle{12}}
\put(757,601){\circle{12}}
\put(759,601){\circle{12}}
\put(761,601){\circle{12}}
\put(762,601){\circle{12}}
\put(764,601){\circle{12}}
\put(766,601){\circle{12}}
\put(767,601){\circle{12}}
\put(769,601){\circle{12}}
\put(771,601){\circle{12}}
\put(772,601){\circle{12}}
\put(774,601){\circle{12}}
\put(776,601){\circle{12}}
\put(777,601){\circle{12}}
\put(779,601){\circle{12}}
\put(781,601){\circle{12}}
\put(782,601){\circle{12}}
\put(784,601){\circle{12}}
\put(785,601){\circle{12}}
\put(787,601){\circle{12}}
\put(789,601){\circle{12}}
\put(790,601){\circle{12}}
\put(792,601){\circle{12}}
\put(794,601){\circle{12}}
\put(795,601){\circle{12}}
\put(797,601){\circle{12}}
\put(799,601){\circle{12}}
\put(800,601){\circle{12}}
\put(802,601){\circle{12}}
\put(804,601){\circle{12}}
\put(805,601){\circle{12}}
\put(807,601){\circle{12}}
\put(809,601){\circle{12}}
\put(810,601){\circle{12}}
\put(812,601){\circle{12}}
\put(814,601){\circle{12}}
\put(815,601){\circle{12}}
\put(817,601){\circle{12}}
\put(818,601){\circle{12}}
\put(820,601){\circle{12}}
\put(822,601){\circle{12}}
\put(823,601){\circle{12}}
\put(825,601){\circle{12}}
\put(827,601){\circle{12}}
\put(828,601){\circle{12}}
\put(830,601){\circle{12}}
\put(832,601){\circle{12}}
\put(833,601){\circle{12}}
\put(835,601){\circle{12}}
\put(837,601){\circle{12}}
\put(838,601){\circle{12}}
\put(840,601){\circle{12}}
\put(842,601){\circle{12}}
\put(843,601){\circle{12}}
\put(845,601){\circle{12}}
\put(847,601){\circle{12}}
\put(848,601){\circle{12}}
\put(850,601){\circle{12}}
\put(851,601){\circle{12}}
\put(853,601){\circle{12}}
\put(855,601){\circle{12}}
\put(856,601){\circle{12}}
\put(858,601){\circle{12}}
\put(860,601){\circle{12}}
\put(861,601){\circle{12}}
\put(863,601){\circle{12}}
\put(865,601){\circle{12}}
\put(866,601){\circle{12}}
\put(868,601){\circle{12}}
\put(870,601){\circle{12}}
\put(871,601){\circle{12}}
\put(873,601){\circle{12}}
\put(875,601){\circle{12}}
\put(876,601){\circle{12}}
\put(878,601){\circle{12}}
\put(880,601){\circle{12}}
\put(881,601){\circle{12}}
\put(883,601){\circle{12}}
\put(884,601){\circle{12}}
\put(886,601){\circle{12}}
\put(888,601){\circle{12}}
\put(889,601){\circle{12}}
\put(891,601){\circle{12}}
\put(893,601){\circle{12}}
\put(894,601){\circle{12}}
\put(896,601){\circle{12}}
\put(898,601){\circle{12}}
\put(899,601){\circle{12}}
\put(899,599){\circle{12}}
\put(899,598){\circle{12}}
\put(899,597){\circle{12}}
\put(899,596){\circle{12}}
\put(899,595){\circle{12}}
\put(899,594){\circle{12}}
\put(899,593){\circle{12}}
\put(899,592){\circle{12}}
\put(899,591){\circle{12}}
\put(899,590){\circle{12}}
\put(899,589){\circle{12}}
\put(899,588){\circle{12}}
\put(899,587){\circle{12}}
\put(899,586){\circle{12}}
\put(899,585){\circle{12}}
\put(899,584){\circle{12}}
\put(899,583){\circle{12}}
\put(899,582){\circle{12}}
\put(899,581){\circle{12}}
\put(899,580){\circle{12}}
\put(899,579){\circle{12}}
\put(899,578){\circle{12}}
\put(899,576){\circle{12}}
\put(899,575){\circle{12}}
\put(899,574){\circle{12}}
\put(899,573){\circle{12}}
\put(899,572){\circle{12}}
\put(899,571){\circle{12}}
\put(899,570){\circle{12}}
\put(899,569){\circle{12}}
\put(899,568){\circle{12}}
\put(899,567){\circle{12}}
\put(899,566){\circle{12}}
\put(899,565){\circle{12}}
\put(899,564){\circle{12}}
\put(899,563){\circle{12}}
\put(899,562){\circle{12}}
\put(899,561){\circle{12}}
\put(899,560){\circle{12}}
\put(899,559){\circle{12}}
\put(899,558){\circle{12}}
\put(899,557){\circle{12}}
\put(899,556){\circle{12}}
\put(899,555){\circle{12}}
\put(899,553){\circle{12}}
\put(899,552){\circle{12}}
\put(899,551){\circle{12}}
\put(899,550){\circle{12}}
\put(899,549){\circle{12}}
\put(899,548){\circle{12}}
\put(899,547){\circle{12}}
\put(899,546){\circle{12}}
\put(899,545){\circle{12}}
\put(899,544){\circle{12}}
\put(899,543){\circle{12}}
\put(899,542){\circle{12}}
\put(899,541){\circle{12}}
\put(899,540){\circle{12}}
\put(899,539){\circle{12}}
\put(899,538){\circle{12}}
\put(899,537){\circle{12}}
\put(899,536){\circle{12}}
\put(899,535){\circle{12}}
\put(899,534){\circle{12}}
\put(899,533){\circle{12}}
\put(899,531){\circle{12}}
\put(899,530){\circle{12}}
\put(899,529){\circle{12}}
\put(899,528){\circle{12}}
\put(899,527){\circle{12}}
\put(899,526){\circle{12}}
\put(899,525){\circle{12}}
\put(899,524){\circle{12}}
\put(899,523){\circle{12}}
\put(899,522){\circle{12}}
\put(899,521){\circle{12}}
\put(899,520){\circle{12}}
\put(899,519){\circle{12}}
\put(899,518){\circle{12}}
\put(899,517){\circle{12}}
\put(899,516){\circle{12}}
\put(899,515){\circle{12}}
\put(899,514){\circle{12}}
\put(899,513){\circle{12}}
\put(899,512){\circle{12}}
\put(899,511){\circle{12}}
\put(899,510){\circle{12}}
\put(899,508){\circle{12}}
\put(899,507){\circle{12}}
\put(899,506){\circle{12}}
\put(899,505){\circle{12}}
\put(899,504){\circle{12}}
\put(899,503){\circle{12}}
\put(899,502){\circle{12}}
\put(899,501){\circle{12}}
\put(899,500){\circle{12}}
\put(899,499){\circle{12}}
\put(899,498){\circle{12}}
\put(899,497){\circle{12}}
\put(899,496){\circle{12}}
\put(901,496){\circle{12}}
\put(903,496){\circle{12}}
\put(904,496){\circle{12}}
\put(906,496){\circle{12}}
\put(908,496){\circle{12}}
\put(909,496){\circle{12}}
\put(911,496){\circle{12}}
\put(913,496){\circle{12}}
\put(914,496){\circle{12}}
\put(916,496){\circle{12}}
\put(917,496){\circle{12}}
\put(919,496){\circle{12}}
\put(921,496){\circle{12}}
\put(922,496){\circle{12}}
\put(924,496){\circle{12}}
\put(926,496){\circle{12}}
\put(927,496){\circle{12}}
\put(929,496){\circle{12}}
\put(931,496){\circle{12}}
\put(932,496){\circle{12}}
\put(934,496){\circle{12}}
\put(936,496){\circle{12}}
\put(937,496){\circle{12}}
\put(939,496){\circle{12}}
\put(941,496){\circle{12}}
\put(942,496){\circle{12}}
\put(944,496){\circle{12}}
\put(946,496){\circle{12}}
\put(947,496){\circle{12}}
\put(949,496){\circle{12}}
\put(950,496){\circle{12}}
\put(952,496){\circle{12}}
\put(954,496){\circle{12}}
\put(955,496){\circle{12}}
\put(957,496){\circle{12}}
\put(959,496){\circle{12}}
\put(960,496){\circle{12}}
\put(962,496){\circle{12}}
\put(964,496){\circle{12}}
\put(965,496){\circle{12}}
\put(967,496){\circle{12}}
\put(969,496){\circle{12}}
\put(970,496){\circle{12}}
\put(972,496){\circle{12}}
\put(974,496){\circle{12}}
\put(975,496){\circle{12}}
\put(977,496){\circle{12}}
\put(979,496){\circle{12}}
\put(980,496){\circle{12}}
\put(982,496){\circle{12}}
\put(983,496){\circle{12}}
\put(985,496){\circle{12}}
\put(987,496){\circle{12}}
\put(988,496){\circle{12}}
\put(990,496){\circle{12}}
\put(992,496){\circle{12}}
\put(993,496){\circle{12}}
\put(995,496){\circle{12}}
\put(997,496){\circle{12}}
\put(998,496){\circle{12}}
\put(1000,496){\circle{12}}
\put(1002,496){\circle{12}}
\put(1003,496){\circle{12}}
\put(1005,496){\circle{12}}
\put(1007,496){\circle{12}}
\put(1008,496){\circle{12}}
\put(1010,496){\circle{12}}
\put(1012,496){\circle{12}}
\put(1013,496){\circle{12}}
\put(1015,496){\circle{12}}
\put(1016,496){\circle{12}}
\put(1018,496){\circle{12}}
\put(1020,496){\circle{12}}
\put(1021,496){\circle{12}}
\put(1023,496){\circle{12}}
\put(1025,496){\circle{12}}
\put(1026,496){\circle{12}}
\put(1028,496){\circle{12}}
\put(1030,496){\circle{12}}
\put(1031,496){\circle{12}}
\put(1033,496){\circle{12}}
\put(1035,496){\circle{12}}
\put(1036,496){\circle{12}}
\put(1038,496){\circle{12}}
\put(1040,496){\circle{12}}
\put(1041,496){\circle{12}}
\put(1043,496){\circle{12}}
\put(1045,496){\circle{12}}
\put(1046,496){\circle{12}}
\put(1048,496){\circle{12}}
\put(1049,496){\circle{12}}
\put(1051,496){\circle{12}}
\put(1053,496){\circle{12}}
\put(1054,496){\circle{12}}
\put(1056,496){\circle{12}}
\put(1058,496){\circle{12}}
\put(1059,496){\circle{12}}
\put(1061,496){\circle{12}}
\put(1063,496){\circle{12}}
\put(1064,496){\circle{12}}
\put(1064,495){\circle{12}}
\put(1064,494){\circle{12}}
\put(1064,493){\circle{12}}
\put(1064,492){\circle{12}}
\put(1064,490){\circle{12}}
\put(1064,489){\circle{12}}
\put(1064,488){\circle{12}}
\put(1064,487){\circle{12}}
\put(1064,486){\circle{12}}
\put(1064,485){\circle{12}}
\put(1064,484){\circle{12}}
\put(1064,483){\circle{12}}
\put(1064,482){\circle{12}}
\put(1064,481){\circle{12}}
\put(1064,479){\circle{12}}
\put(1064,478){\circle{12}}
\put(1064,477){\circle{12}}
\put(1064,476){\circle{12}}
\put(1064,475){\circle{12}}
\put(1064,474){\circle{12}}
\put(1064,473){\circle{12}}
\put(1064,472){\circle{12}}
\put(1064,471){\circle{12}}
\put(1064,470){\circle{12}}
\put(1064,468){\circle{12}}
\put(1064,467){\circle{12}}
\put(1064,466){\circle{12}}
\put(1064,465){\circle{12}}
\put(1064,464){\circle{12}}
\put(1064,463){\circle{12}}
\put(1064,462){\circle{12}}
\put(1064,461){\circle{12}}
\put(1064,460){\circle{12}}
\put(1064,459){\circle{12}}
\put(1064,457){\circle{12}}
\put(1064,456){\circle{12}}
\put(1064,455){\circle{12}}
\put(1064,454){\circle{12}}
\put(1064,453){\circle{12}}
\put(1064,452){\circle{12}}
\put(1064,451){\circle{12}}
\put(1064,450){\circle{12}}
\put(1064,449){\circle{12}}
\put(1064,448){\circle{12}}
\put(1064,447){\circle{12}}
\put(1064,445){\circle{12}}
\put(1064,444){\circle{12}}
\put(1064,443){\circle{12}}
\put(1064,442){\circle{12}}
\put(1064,441){\circle{12}}
\put(1064,440){\circle{12}}
\put(1064,439){\circle{12}}
\put(1064,438){\circle{12}}
\put(1064,437){\circle{12}}
\put(1064,436){\circle{12}}
\put(1064,434){\circle{12}}
\put(1064,433){\circle{12}}
\put(1064,432){\circle{12}}
\put(1064,431){\circle{12}}
\put(1064,430){\circle{12}}
\put(1064,429){\circle{12}}
\put(1064,428){\circle{12}}
\put(1064,427){\circle{12}}
\put(1064,426){\circle{12}}
\put(1064,425){\circle{12}}
\put(1064,423){\circle{12}}
\put(1064,422){\circle{12}}
\put(1064,421){\circle{12}}
\put(1064,420){\circle{12}}
\put(1064,419){\circle{12}}
\put(1064,418){\circle{12}}
\put(1064,417){\circle{12}}
\put(1064,416){\circle{12}}
\put(1064,415){\circle{12}}
\put(1064,414){\circle{12}}
\put(1064,412){\circle{12}}
\put(1064,411){\circle{12}}
\put(1064,410){\circle{12}}
\put(1064,409){\circle{12}}
\put(1064,408){\circle{12}}
\put(1064,407){\circle{12}}
\put(1064,406){\circle{12}}
\put(1064,405){\circle{12}}
\put(1064,404){\circle{12}}
\put(1064,403){\circle{12}}
\put(1064,401){\circle{12}}
\put(1064,400){\circle{12}}
\put(1064,399){\circle{12}}
\put(1064,398){\circle{12}}
\put(1064,397){\circle{12}}
\put(1064,396){\circle{12}}
\put(1064,395){\circle{12}}
\put(1064,394){\circle{12}}
\put(1064,393){\circle{12}}
\put(1064,392){\circle{12}}
\put(1064,390){\circle{12}}
\put(1064,389){\circle{12}}
\put(1064,388){\circle{12}}
\put(1064,387){\circle{12}}
\put(1064,386){\circle{12}}
\put(1066,386){\circle{12}}
\put(1068,386){\circle{12}}
\put(1069,386){\circle{12}}
\put(1071,386){\circle{12}}
\put(1073,386){\circle{12}}
\put(1074,386){\circle{12}}
\put(1076,386){\circle{12}}
\put(1078,386){\circle{12}}
\put(1079,386){\circle{12}}
\put(1081,386){\circle{12}}
\put(1082,386){\circle{12}}
\put(1084,386){\circle{12}}
\put(1086,386){\circle{12}}
\put(1087,386){\circle{12}}
\put(1089,386){\circle{12}}
\put(1091,386){\circle{12}}
\put(1092,386){\circle{12}}
\put(1094,386){\circle{12}}
\put(1096,386){\circle{12}}
\put(1097,386){\circle{12}}
\put(1099,386){\circle{12}}
\put(1101,386){\circle{12}}
\put(1102,386){\circle{12}}
\put(1104,386){\circle{12}}
\put(1106,386){\circle{12}}
\put(1107,386){\circle{12}}
\put(1109,386){\circle{12}}
\put(1111,386){\circle{12}}
\put(1112,386){\circle{12}}
\put(1114,386){\circle{12}}
\put(1115,386){\circle{12}}
\put(1117,386){\circle{12}}
\put(1119,386){\circle{12}}
\put(1120,386){\circle{12}}
\put(1122,386){\circle{12}}
\put(1124,386){\circle{12}}
\put(1125,386){\circle{12}}
\put(1127,386){\circle{12}}
\put(1129,386){\circle{12}}
\put(1130,386){\circle{12}}
\put(1132,386){\circle{12}}
\put(1134,386){\circle{12}}
\put(1135,386){\circle{12}}
\put(1137,386){\circle{12}}
\put(1139,386){\circle{12}}
\put(1140,386){\circle{12}}
\put(1142,386){\circle{12}}
\put(1144,386){\circle{12}}
\put(1145,386){\circle{12}}
\put(1147,386){\circle{12}}
\put(1148,386){\circle{12}}
\put(1150,386){\circle{12}}
\put(1152,386){\circle{12}}
\put(1153,386){\circle{12}}
\put(1155,386){\circle{12}}
\put(1157,386){\circle{12}}
\put(1158,386){\circle{12}}
\put(1160,386){\circle{12}}
\put(1162,386){\circle{12}}
\put(1163,386){\circle{12}}
\put(1165,386){\circle{12}}
\put(1167,386){\circle{12}}
\put(1168,386){\circle{12}}
\put(1170,386){\circle{12}}
\put(1172,386){\circle{12}}
\put(1173,386){\circle{12}}
\put(1175,386){\circle{12}}
\put(1177,386){\circle{12}}
\put(1178,386){\circle{12}}
\put(1180,386){\circle{12}}
\put(1181,386){\circle{12}}
\put(1183,386){\circle{12}}
\put(1185,386){\circle{12}}
\put(1186,386){\circle{12}}
\put(1188,386){\circle{12}}
\put(1190,386){\circle{12}}
\put(1191,386){\circle{12}}
\put(1193,386){\circle{12}}
\put(1195,386){\circle{12}}
\put(1196,386){\circle{12}}
\put(1198,386){\circle{12}}
\put(1200,386){\circle{12}}
\put(1201,386){\circle{12}}
\put(1203,386){\circle{12}}
\put(1205,386){\circle{12}}
\put(1206,386){\circle{12}}
\put(1208,386){\circle{12}}
\put(1210,386){\circle{12}}
\put(1211,386){\circle{12}}
\put(1213,386){\circle{12}}
\put(1214,386){\circle{12}}
\put(1216,386){\circle{12}}
\put(1218,386){\circle{12}}
\put(1219,386){\circle{12}}
\put(1221,386){\circle{12}}
\put(1223,386){\circle{12}}
\put(1224,386){\circle{12}}
\put(1226,386){\circle{12}}
\put(1228,386){\circle{12}}
\put(1229,386){\circle{12}}
\put(1229,385){\circle{12}}
\put(1229,384){\circle{12}}
\put(1229,383){\circle{12}}
\put(1229,382){\circle{12}}
\put(1229,381){\circle{12}}
\put(1229,379){\circle{12}}
\put(1229,378){\circle{12}}
\put(1229,377){\circle{12}}
\put(1229,376){\circle{12}}
\put(1229,375){\circle{12}}
\put(1229,374){\circle{12}}
\put(1229,373){\circle{12}}
\put(1229,372){\circle{12}}
\put(1229,371){\circle{12}}
\put(1229,369){\circle{12}}
\put(1229,368){\circle{12}}
\put(1229,367){\circle{12}}
\put(1229,366){\circle{12}}
\put(1229,365){\circle{12}}
\put(1229,364){\circle{12}}
\put(1229,363){\circle{12}}
\put(1229,362){\circle{12}}
\put(1229,361){\circle{12}}
\put(1229,360){\circle{12}}
\put(1229,358){\circle{12}}
\put(1229,357){\circle{12}}
\put(1229,356){\circle{12}}
\put(1229,355){\circle{12}}
\put(1229,354){\circle{12}}
\put(1229,353){\circle{12}}
\put(1229,352){\circle{12}}
\put(1229,351){\circle{12}}
\put(1229,350){\circle{12}}
\put(1229,348){\circle{12}}
\put(1229,347){\circle{12}}
\put(1229,346){\circle{12}}
\put(1229,345){\circle{12}}
\put(1229,344){\circle{12}}
\put(1229,343){\circle{12}}
\put(1229,342){\circle{12}}
\put(1229,341){\circle{12}}
\put(1229,340){\circle{12}}
\put(1229,339){\circle{12}}
\put(1229,337){\circle{12}}
\put(1229,336){\circle{12}}
\put(1229,335){\circle{12}}
\put(1229,334){\circle{12}}
\put(1229,333){\circle{12}}
\put(1229,332){\circle{12}}
\put(1229,331){\circle{12}}
\put(1229,330){\circle{12}}
\put(1229,329){\circle{12}}
\put(1229,327){\circle{12}}
\put(1229,326){\circle{12}}
\put(1229,325){\circle{12}}
\put(1229,324){\circle{12}}
\put(1229,323){\circle{12}}
\put(1229,322){\circle{12}}
\put(1229,321){\circle{12}}
\put(1229,320){\circle{12}}
\put(1229,319){\circle{12}}
\put(1229,317){\circle{12}}
\put(1229,316){\circle{12}}
\put(1229,315){\circle{12}}
\put(1229,314){\circle{12}}
\put(1229,313){\circle{12}}
\put(1229,312){\circle{12}}
\put(1229,311){\circle{12}}
\put(1229,310){\circle{12}}
\put(1229,309){\circle{12}}
\put(1229,308){\circle{12}}
\put(1229,306){\circle{12}}
\put(1229,305){\circle{12}}
\put(1229,304){\circle{12}}
\put(1229,303){\circle{12}}
\put(1229,302){\circle{12}}
\put(1229,301){\circle{12}}
\put(1229,300){\circle{12}}
\put(1229,299){\circle{12}}
\put(1229,298){\circle{12}}
\put(1229,296){\circle{12}}
\put(1229,295){\circle{12}}
\put(1229,294){\circle{12}}
\put(1229,293){\circle{12}}
\put(1229,292){\circle{12}}
\put(1229,291){\circle{12}}
\put(1229,290){\circle{12}}
\put(1229,289){\circle{12}}
\put(1229,288){\circle{12}}
\put(1229,286){\circle{12}}
\put(1229,285){\circle{12}}
\put(1229,284){\circle{12}}
\put(1229,283){\circle{12}}
\put(1229,282){\circle{12}}
\put(1229,281){\circle{12}}
\put(1229,280){\circle{12}}
\put(1229,279){\circle{12}}
\put(1229,278){\circle{12}}
\put(1229,277){\circle{12}}
\put(1229,275){\circle{12}}
\put(1231,275){\circle{12}}
\put(1233,275){\circle{12}}
\put(1234,275){\circle{12}}
\put(1236,275){\circle{12}}
\put(1238,275){\circle{12}}
\put(1239,275){\circle{12}}
\put(1241,275){\circle{12}}
\put(1243,275){\circle{12}}
\put(1244,275){\circle{12}}
\put(1246,275){\circle{12}}
\put(1247,275){\circle{12}}
\put(1249,275){\circle{12}}
\put(1251,275){\circle{12}}
\put(1252,275){\circle{12}}
\put(1254,275){\circle{12}}
\put(1256,275){\circle{12}}
\put(1257,275){\circle{12}}
\put(1259,275){\circle{12}}
\put(1261,275){\circle{12}}
\put(1262,275){\circle{12}}
\put(1264,275){\circle{12}}
\put(1266,275){\circle{12}}
\put(1267,275){\circle{12}}
\put(1269,275){\circle{12}}
\put(1271,275){\circle{12}}
\put(1272,275){\circle{12}}
\put(1274,275){\circle{12}}
\put(1276,275){\circle{12}}
\put(1277,275){\circle{12}}
\put(1279,275){\circle{12}}
\put(1280,275){\circle{12}}
\put(1282,275){\circle{12}}
\put(1284,275){\circle{12}}
\put(1285,275){\circle{12}}
\put(1287,275){\circle{12}}
\put(1289,275){\circle{12}}
\put(1290,275){\circle{12}}
\put(1292,275){\circle{12}}
\put(1294,275){\circle{12}}
\put(1295,275){\circle{12}}
\put(1297,275){\circle{12}}
\put(1299,275){\circle{12}}
\put(1300,275){\circle{12}}
\put(1302,275){\circle{12}}
\put(1304,275){\circle{12}}
\put(1305,275){\circle{12}}
\put(1307,275){\circle{12}}
\put(1309,275){\circle{12}}
\put(1310,275){\circle{12}}
\put(1312,275){\circle{12}}
\put(1313,275){\circle{12}}
\put(1315,275){\circle{12}}
\put(1317,275){\circle{12}}
\put(1318,275){\circle{12}}
\put(1320,275){\circle{12}}
\put(1322,275){\circle{12}}
\put(1323,275){\circle{12}}
\put(1325,275){\circle{12}}
\put(1327,275){\circle{12}}
\put(1328,275){\circle{12}}
\put(1330,275){\circle{12}}
\put(1332,275){\circle{12}}
\put(1333,275){\circle{12}}
\put(1335,275){\circle{12}}
\put(1337,275){\circle{12}}
\put(1338,275){\circle{12}}
\put(1340,275){\circle{12}}
\put(1342,275){\circle{12}}
\put(1343,275){\circle{12}}
\put(1345,275){\circle{12}}
\put(1346,275){\circle{12}}
\put(1348,275){\circle{12}}
\put(1350,275){\circle{12}}
\put(1351,275){\circle{12}}
\put(1353,275){\circle{12}}
\put(1355,275){\circle{12}}
\put(1356,275){\circle{12}}
\put(1358,275){\circle{12}}
\put(1360,275){\circle{12}}
\put(1361,275){\circle{12}}
\put(1363,275){\circle{12}}
\put(1365,275){\circle{12}}
\put(1366,275){\circle{12}}
\put(1368,275){\circle{12}}
\put(1370,275){\circle{12}}
\put(1371,275){\circle{12}}
\put(1373,275){\circle{12}}
\put(1375,275){\circle{12}}
\put(1376,275){\circle{12}}
\put(1378,275){\circle{12}}
\put(1379,275){\circle{12}}
\put(1381,275){\circle{12}}
\put(1383,275){\circle{12}}
\put(1384,275){\circle{12}}
\put(1386,275){\circle{12}}
\put(1388,275){\circle{12}}
\put(1389,275){\circle{12}}
\put(1391,275){\circle{12}}
\put(1393,275){\circle{12}}
%\put(1390,778){\circle{12}}
\put(1229.0,275.0){\rule[-0.200pt]{39.508pt}{0.400pt}}
\end{picture}


==> diag8.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(96,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,163){\makebox(0,0)[r]{0}}
\put(1460.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,279){\makebox(0,0)[r]{1}}
\put(1460.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,395){\makebox(0,0)[r]{2}}
\put(1460.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,511){\makebox(0,0)[r]{3}}
\put(1460.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,627){\makebox(0,0)[r]{4}}
\put(1460.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,743){\makebox(0,0)[r]{5}}
\put(1460.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,859){\makebox(0,0)[r]{6}}
\put(1460.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,122){\makebox(0,0){40}}
\put(141.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(332.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(332,122){\makebox(0,0){60}}
\put(332.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,122){\makebox(0,0){80}}
\put(524.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(715,122){\makebox(0,0){100}}
\put(715.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(906.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(906,122){\makebox(0,0){120}}
\put(906.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1097.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1097,122){\makebox(0,0){140}}
\put(1097.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289,122){\makebox(0,0){160}}
\put(1289.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1480,122){\makebox(0,0){180}}
\put(1480.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,163.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(1480.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(141.0,859.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(271,450){\makebox(0,0){$ \frac{d \sigma}{dW} \left(
\frac{pb}{GeV} \right) $}}
\put(810,61){\makebox(0,0){$ W \left( GeV \right) $}}
\put(141.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
%\put(1320,819){\makebox(0,0)[r]{"OUT6.DAT"}}
%\put(1340.0,819.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
%\put(1340.0,809.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1440.0,809.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(237.0,531.0){\rule[-0.200pt]{0.400pt}{63.116pt}}
\put(227.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(227.0,793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(428.0,474.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(418.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(418.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(619.0,522.0){\rule[-0.200pt]{0.400pt}{45.048pt}}
\put(609.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,709.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(811.0,462.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(801.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(801.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1002.0,467.0){\rule[-0.200pt]{0.400pt}{43.603pt}}
\put(992.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(992.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1193.0,520.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(1183.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1183.0,734.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1384.0,418.0){\rule[-0.200pt]{0.400pt}{55.889pt}}
\put(1374.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(237,662){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(428,557){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(619,615){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(811,546){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1002,557){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1193,627){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1384,534){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1390,819){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1374.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(1320,778){\makebox(0,0)[r]{"OUT14.DAT"}}
%\put(1340.0,778.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(141,563){\usebox{\plotpoint}}
\put(141.0,563.0){\rule[-0.200pt]{46.012pt}{0.400pt}}
\put(332.0,563.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(332.0,582.0){\rule[-0.200pt]{46.253pt}{0.400pt}}
\put(524.0,582.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(524.0,585.0){\rule[-0.200pt]{46.012pt}{0.400pt}}
\put(715.0,578.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(715.0,578.0){\rule[-0.200pt]{46.012pt}{0.400pt}}
\put(906.0,565.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(906.0,565.0){\rule[-0.200pt]{46.012pt}{0.400pt}}
\put(1097.0,547.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1097.0,547.0){\rule[-0.200pt]{46.253pt}{0.400pt}}
\put(1289.0,525.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(141,563){\circle{12}}
\put(143,563){\circle{12}}
\put(145,563){\circle{12}}
\put(147,563){\circle{12}}
\put(149,563){\circle{12}}
\put(151,563){\circle{12}}
\put(152,563){\circle{12}}
\put(154,563){\circle{12}}
\put(156,563){\circle{12}}
\put(158,563){\circle{12}}
\put(160,563){\circle{12}}
\put(162,563){\circle{12}}
\put(164,563){\circle{12}}
\put(166,563){\circle{12}}
\put(168,563){\circle{12}}
\put(170,563){\circle{12}}
\put(172,563){\circle{12}}
\put(174,563){\circle{12}}
\put(175,563){\circle{12}}
\put(177,563){\circle{12}}
\put(179,563){\circle{12}}
\put(181,563){\circle{12}}
\put(183,563){\circle{12}}
\put(185,563){\circle{12}}
\put(187,563){\circle{12}}
\put(189,563){\circle{12}}
\put(191,563){\circle{12}}
\put(193,563){\circle{12}}
\put(195,563){\circle{12}}
\put(196,563){\circle{12}}
\put(198,563){\circle{12}}
\put(200,563){\circle{12}}
\put(202,563){\circle{12}}
\put(204,563){\circle{12}}
\put(206,563){\circle{12}}
\put(208,563){\circle{12}}
\put(210,563){\circle{12}}
\put(212,563){\circle{12}}
\put(214,563){\circle{12}}
\put(216,563){\circle{12}}
\put(218,563){\circle{12}}
\put(219,563){\circle{12}}
\put(221,563){\circle{12}}
\put(223,563){\circle{12}}
\put(225,563){\circle{12}}
\put(227,563){\circle{12}}
\put(229,563){\circle{12}}
\put(231,563){\circle{12}}
\put(233,563){\circle{12}}
\put(235,563){\circle{12}}
\put(237,563){\circle{12}}
\put(239,563){\circle{12}}
\put(240,563){\circle{12}}
\put(242,563){\circle{12}}
\put(244,563){\circle{12}}
\put(246,563){\circle{12}}
\put(248,563){\circle{12}}
\put(250,563){\circle{12}}
\put(252,563){\circle{12}}
\put(254,563){\circle{12}}
\put(256,563){\circle{12}}
\put(258,563){\circle{12}}
\put(260,563){\circle{12}}
\put(262,563){\circle{12}}
\put(263,563){\circle{12}}
\put(265,563){\circle{12}}
\put(267,563){\circle{12}}
\put(269,563){\circle{12}}
\put(271,563){\circle{12}}
\put(273,563){\circle{12}}
\put(275,563){\circle{12}}
\put(277,563){\circle{12}}
\put(279,563){\circle{12}}
\put(281,563){\circle{12}}
\put(283,563){\circle{12}}
\put(284,563){\circle{12}}
\put(286,563){\circle{12}}
\put(288,563){\circle{12}}
\put(290,563){\circle{12}}
\put(292,563){\circle{12}}
\put(294,563){\circle{12}}
\put(296,563){\circle{12}}
\put(298,563){\circle{12}}
\put(300,563){\circle{12}}
\put(302,563){\circle{12}}
\put(304,563){\circle{12}}
\put(306,563){\circle{12}}
\put(307,563){\circle{12}}
\put(309,563){\circle{12}}
\put(311,563){\circle{12}}
\put(313,563){\circle{12}}
\put(315,563){\circle{12}}
\put(317,563){\circle{12}}
\put(319,563){\circle{12}}
\put(321,563){\circle{12}}
\put(323,563){\circle{12}}
\put(325,563){\circle{12}}
\put(327,563){\circle{12}}
\put(328,563){\circle{12}}
\put(330,563){\circle{12}}
\put(332,563){\circle{12}}
\put(332,563){\circle{12}}
\put(332,563){\circle{12}}
\put(332,563){\circle{12}}
\put(332,564){\circle{12}}
\put(332,564){\circle{12}}
\put(332,564){\circle{12}}
\put(332,564){\circle{12}}
\put(332,564){\circle{12}}
\put(332,565){\circle{12}}
\put(332,565){\circle{12}}
\put(332,565){\circle{12}}
\put(332,565){\circle{12}}
\put(332,565){\circle{12}}
\put(332,566){\circle{12}}
\put(332,566){\circle{12}}
\put(332,566){\circle{12}}
\put(332,566){\circle{12}}
\put(332,566){\circle{12}}
\put(332,566){\circle{12}}
\put(332,567){\circle{12}}
\put(332,567){\circle{12}}
\put(332,567){\circle{12}}
\put(332,567){\circle{12}}
\put(332,567){\circle{12}}
\put(332,568){\circle{12}}
\put(332,568){\circle{12}}
\put(332,568){\circle{12}}
\put(332,568){\circle{12}}
\put(332,568){\circle{12}}
\put(332,569){\circle{12}}
\put(332,569){\circle{12}}
\put(332,569){\circle{12}}
\put(332,569){\circle{12}}
\put(332,569){\circle{12}}
\put(332,570){\circle{12}}
\put(332,570){\circle{12}}
\put(332,570){\circle{12}}
\put(332,570){\circle{12}}
\put(332,570){\circle{12}}
\put(332,571){\circle{12}}
\put(332,571){\circle{12}}
\put(332,571){\circle{12}}
\put(332,571){\circle{12}}
\put(332,571){\circle{12}}
\put(332,571){\circle{12}}
\put(332,572){\circle{12}}
\put(332,572){\circle{12}}
\put(332,572){\circle{12}}
\put(332,572){\circle{12}}
\put(332,572){\circle{12}}
\put(332,573){\circle{12}}
\put(332,573){\circle{12}}
\put(332,573){\circle{12}}
\put(332,573){\circle{12}}
\put(332,573){\circle{12}}
\put(332,574){\circle{12}}
\put(332,574){\circle{12}}
\put(332,574){\circle{12}}
\put(332,574){\circle{12}}
\put(332,574){\circle{12}}
\put(332,575){\circle{12}}
\put(332,575){\circle{12}}
\put(332,575){\circle{12}}
\put(332,575){\circle{12}}
\put(332,575){\circle{12}}
\put(332,575){\circle{12}}
\put(332,576){\circle{12}}
\put(332,576){\circle{12}}
\put(332,576){\circle{12}}
\put(332,576){\circle{12}}
\put(332,576){\circle{12}}
\put(332,577){\circle{12}}
\put(332,577){\circle{12}}
\put(332,577){\circle{12}}
\put(332,577){\circle{12}}
\put(332,577){\circle{12}}
\put(332,578){\circle{12}}
\put(332,578){\circle{12}}
\put(332,578){\circle{12}}
\put(332,578){\circle{12}}
\put(332,578){\circle{12}}
\put(332,579){\circle{12}}
\put(332,579){\circle{12}}
\put(332,579){\circle{12}}
\put(332,579){\circle{12}}
\put(332,579){\circle{12}}
\put(332,580){\circle{12}}
\put(332,580){\circle{12}}
\put(332,580){\circle{12}}
\put(332,580){\circle{12}}
\put(332,580){\circle{12}}
\put(332,580){\circle{12}}
\put(332,581){\circle{12}}
\put(332,581){\circle{12}}
\put(332,581){\circle{12}}
\put(332,581){\circle{12}}
\put(332,581){\circle{12}}
\put(332,582){\circle{12}}
\put(332,582){\circle{12}}
\put(332,582){\circle{12}}
\put(334,582){\circle{12}}
\put(336,582){\circle{12}}
\put(338,582){\circle{12}}
\put(340,582){\circle{12}}
\put(342,582){\circle{12}}
\put(344,582){\circle{12}}
\put(346,582){\circle{12}}
\put(348,582){\circle{12}}
\put(350,582){\circle{12}}
\put(351,582){\circle{12}}
\put(353,582){\circle{12}}
\put(355,582){\circle{12}}
\put(357,582){\circle{12}}
\put(359,582){\circle{12}}
\put(361,582){\circle{12}}
\put(363,582){\circle{12}}
\put(365,582){\circle{12}}
\put(367,582){\circle{12}}
\put(369,582){\circle{12}}
\put(371,582){\circle{12}}
\put(372,582){\circle{12}}
\put(374,582){\circle{12}}
\put(376,582){\circle{12}}
\put(378,582){\circle{12}}
\put(380,582){\circle{12}}
\put(382,582){\circle{12}}
\put(384,582){\circle{12}}
\put(386,582){\circle{12}}
\put(388,582){\circle{12}}
\put(390,582){\circle{12}}
\put(392,582){\circle{12}}
\put(393,582){\circle{12}}
\put(395,582){\circle{12}}
\put(397,582){\circle{12}}
\put(399,582){\circle{12}}
\put(401,582){\circle{12}}
\put(403,582){\circle{12}}
\put(405,582){\circle{12}}
\put(407,582){\circle{12}}
\put(409,582){\circle{12}}
\put(411,582){\circle{12}}
\put(413,582){\circle{12}}
\put(415,582){\circle{12}}
\put(416,582){\circle{12}}
\put(418,582){\circle{12}}
\put(420,582){\circle{12}}
\put(422,582){\circle{12}}
\put(424,582){\circle{12}}
\put(426,582){\circle{12}}
\put(428,582){\circle{12}}
\put(430,582){\circle{12}}
\put(432,582){\circle{12}}
\put(434,582){\circle{12}}
\put(436,582){\circle{12}}
\put(437,582){\circle{12}}
\put(439,582){\circle{12}}
\put(441,582){\circle{12}}
\put(443,582){\circle{12}}
\put(445,582){\circle{12}}
\put(447,582){\circle{12}}
\put(449,582){\circle{12}}
\put(451,582){\circle{12}}
\put(453,582){\circle{12}}
\put(455,582){\circle{12}}
\put(457,582){\circle{12}}
\put(459,582){\circle{12}}
\put(460,582){\circle{12}}
\put(462,582){\circle{12}}
\put(464,582){\circle{12}}
\put(466,582){\circle{12}}
\put(468,582){\circle{12}}
\put(470,582){\circle{12}}
\put(472,582){\circle{12}}
\put(474,582){\circle{12}}
\put(476,582){\circle{12}}
\put(478,582){\circle{12}}
\put(480,582){\circle{12}}
\put(481,582){\circle{12}}
\put(483,582){\circle{12}}
\put(485,582){\circle{12}}
\put(487,582){\circle{12}}
\put(489,582){\circle{12}}
\put(491,582){\circle{12}}
\put(493,582){\circle{12}}
\put(495,582){\circle{12}}
\put(497,582){\circle{12}}
\put(499,582){\circle{12}}
\put(501,582){\circle{12}}
\put(503,582){\circle{12}}
\put(504,582){\circle{12}}
\put(506,582){\circle{12}}
\put(508,582){\circle{12}}
\put(510,582){\circle{12}}
\put(512,582){\circle{12}}
\put(514,582){\circle{12}}
\put(516,582){\circle{12}}
\put(518,582){\circle{12}}
\put(520,582){\circle{12}}
\put(522,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,582){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,583){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,584){\circle{12}}
\put(524,585){\circle{12}}
\put(524,585){\circle{12}}
\put(524,585){\circle{12}}
\put(524,585){\circle{12}}
\put(524,585){\circle{12}}
\put(524,585){\circle{12}}
\put(525,585){\circle{12}}
\put(527,585){\circle{12}}
\put(529,585){\circle{12}}
\put(531,585){\circle{12}}
\put(533,585){\circle{12}}
\put(535,585){\circle{12}}
\put(537,585){\circle{12}}
\put(539,585){\circle{12}}
\put(541,585){\circle{12}}
\put(543,585){\circle{12}}
\put(545,585){\circle{12}}
\put(547,585){\circle{12}}
\put(548,585){\circle{12}}
\put(550,585){\circle{12}}
\put(552,585){\circle{12}}
\put(554,585){\circle{12}}
\put(556,585){\circle{12}}
\put(558,585){\circle{12}}
\put(560,585){\circle{12}}
\put(562,585){\circle{12}}
\put(564,585){\circle{12}}
\put(566,585){\circle{12}}
\put(568,585){\circle{12}}
\put(569,585){\circle{12}}
\put(571,585){\circle{12}}
\put(573,585){\circle{12}}
\put(575,585){\circle{12}}
\put(577,585){\circle{12}}
\put(579,585){\circle{12}}
\put(581,585){\circle{12}}
\put(583,585){\circle{12}}
\put(585,585){\circle{12}}
\put(587,585){\circle{12}}
\put(589,585){\circle{12}}
\put(591,585){\circle{12}}
\put(592,585){\circle{12}}
\put(594,585){\circle{12}}
\put(596,585){\circle{12}}
\put(598,585){\circle{12}}
\put(600,585){\circle{12}}
\put(602,585){\circle{12}}
\put(604,585){\circle{12}}
\put(606,585){\circle{12}}
\put(608,585){\circle{12}}
\put(610,585){\circle{12}}
\put(612,585){\circle{12}}
\put(613,585){\circle{12}}
\put(615,585){\circle{12}}
\put(617,585){\circle{12}}
\put(619,585){\circle{12}}
\put(621,585){\circle{12}}
\put(623,585){\circle{12}}
\put(625,585){\circle{12}}
\put(627,585){\circle{12}}
\put(629,585){\circle{12}}
\put(631,585){\circle{12}}
\put(633,585){\circle{12}}
\put(635,585){\circle{12}}
\put(636,585){\circle{12}}
\put(638,585){\circle{12}}
\put(640,585){\circle{12}}
\put(642,585){\circle{12}}
\put(644,585){\circle{12}}
\put(646,585){\circle{12}}
\put(648,585){\circle{12}}
\put(650,585){\circle{12}}
\put(652,585){\circle{12}}
\put(654,585){\circle{12}}
\put(656,585){\circle{12}}
\put(657,585){\circle{12}}
\put(659,585){\circle{12}}
\put(661,585){\circle{12}}
\put(663,585){\circle{12}}
\put(665,585){\circle{12}}
\put(667,585){\circle{12}}
\put(669,585){\circle{12}}
\put(671,585){\circle{12}}
\put(673,585){\circle{12}}
\put(675,585){\circle{12}}
\put(677,585){\circle{12}}
\put(679,585){\circle{12}}
\put(680,585){\circle{12}}
\put(682,585){\circle{12}}
\put(684,585){\circle{12}}
\put(686,585){\circle{12}}
\put(688,585){\circle{12}}
\put(690,585){\circle{12}}
\put(692,585){\circle{12}}
\put(694,585){\circle{12}}
\put(696,585){\circle{12}}
\put(698,585){\circle{12}}
\put(700,585){\circle{12}}
\put(701,585){\circle{12}}
\put(703,585){\circle{12}}
\put(705,585){\circle{12}}
\put(707,585){\circle{12}}
\put(709,585){\circle{12}}
\put(711,585){\circle{12}}
\put(713,585){\circle{12}}
\put(715,585){\circle{12}}
\put(715,585){\circle{12}}
\put(715,585){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,584){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,583){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,582){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,581){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,580){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,579){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(715,578){\circle{12}}
\put(717,578){\circle{12}}
\put(719,578){\circle{12}}
\put(721,578){\circle{12}}
\put(723,578){\circle{12}}
\put(724,578){\circle{12}}
\put(726,578){\circle{12}}
\put(728,578){\circle{12}}
\put(730,578){\circle{12}}
\put(732,578){\circle{12}}
\put(734,578){\circle{12}}
\put(736,578){\circle{12}}
\put(738,578){\circle{12}}
\put(740,578){\circle{12}}
\put(742,578){\circle{12}}
\put(744,578){\circle{12}}
\put(745,578){\circle{12}}
\put(747,578){\circle{12}}
\put(749,578){\circle{12}}
\put(751,578){\circle{12}}
\put(753,578){\circle{12}}
\put(755,578){\circle{12}}
\put(757,578){\circle{12}}
\put(759,578){\circle{12}}
\put(761,578){\circle{12}}
\put(763,578){\circle{12}}
\put(765,578){\circle{12}}
\put(767,578){\circle{12}}
\put(768,578){\circle{12}}
\put(770,578){\circle{12}}
\put(772,578){\circle{12}}
\put(774,578){\circle{12}}
\put(776,578){\circle{12}}
\put(778,578){\circle{12}}
\put(780,578){\circle{12}}
\put(782,578){\circle{12}}
\put(784,578){\circle{12}}
\put(786,578){\circle{12}}
\put(788,578){\circle{12}}
\put(789,578){\circle{12}}
\put(791,578){\circle{12}}
\put(793,578){\circle{12}}
\put(795,578){\circle{12}}
\put(797,578){\circle{12}}
\put(799,578){\circle{12}}
\put(801,578){\circle{12}}
\put(803,578){\circle{12}}
\put(805,578){\circle{12}}
\put(807,578){\circle{12}}
\put(809,578){\circle{12}}
\put(811,578){\circle{12}}
\put(812,578){\circle{12}}
\put(814,578){\circle{12}}
\put(816,578){\circle{12}}
\put(818,578){\circle{12}}
\put(820,578){\circle{12}}
\put(822,578){\circle{12}}
\put(824,578){\circle{12}}
\put(826,578){\circle{12}}
\put(828,578){\circle{12}}
\put(830,578){\circle{12}}
\put(832,578){\circle{12}}
\put(833,578){\circle{12}}
\put(835,578){\circle{12}}
\put(837,578){\circle{12}}
\put(839,578){\circle{12}}
\put(841,578){\circle{12}}
\put(843,578){\circle{12}}
\put(845,578){\circle{12}}
\put(847,578){\circle{12}}
\put(849,578){\circle{12}}
\put(851,578){\circle{12}}
\put(853,578){\circle{12}}
\put(854,578){\circle{12}}
\put(856,578){\circle{12}}
\put(858,578){\circle{12}}
\put(860,578){\circle{12}}
\put(862,578){\circle{12}}
\put(864,578){\circle{12}}
\put(866,578){\circle{12}}
\put(868,578){\circle{12}}
\put(870,578){\circle{12}}
\put(872,578){\circle{12}}
\put(874,578){\circle{12}}
\put(876,578){\circle{12}}
\put(877,578){\circle{12}}
\put(879,578){\circle{12}}
\put(881,578){\circle{12}}
\put(883,578){\circle{12}}
\put(885,578){\circle{12}}
\put(887,578){\circle{12}}
\put(889,578){\circle{12}}
\put(891,578){\circle{12}}
\put(893,578){\circle{12}}
\put(895,578){\circle{12}}
\put(897,578){\circle{12}}
\put(898,578){\circle{12}}
\put(900,578){\circle{12}}
\put(902,578){\circle{12}}
\put(904,578){\circle{12}}
\put(906,578){\circle{12}}
\put(906,578){\circle{12}}
\put(906,578){\circle{12}}
\put(906,578){\circle{12}}
\put(906,577){\circle{12}}
\put(906,577){\circle{12}}
\put(906,577){\circle{12}}
\put(906,577){\circle{12}}
\put(906,577){\circle{12}}
\put(906,577){\circle{12}}
\put(906,577){\circle{12}}
\put(906,577){\circle{12}}
\put(906,576){\circle{12}}
\put(906,576){\circle{12}}
\put(906,576){\circle{12}}
\put(906,576){\circle{12}}
\put(906,576){\circle{12}}
\put(906,576){\circle{12}}
\put(906,576){\circle{12}}
\put(906,575){\circle{12}}
\put(906,575){\circle{12}}
\put(906,575){\circle{12}}
\put(906,575){\circle{12}}
\put(906,575){\circle{12}}
\put(906,575){\circle{12}}
\put(906,575){\circle{12}}
\put(906,575){\circle{12}}
\put(906,574){\circle{12}}
\put(906,574){\circle{12}}
\put(906,574){\circle{12}}
\put(906,574){\circle{12}}
\put(906,574){\circle{12}}
\put(906,574){\circle{12}}
\put(906,574){\circle{12}}
\put(906,574){\circle{12}}
\put(906,573){\circle{12}}
\put(906,573){\circle{12}}
\put(906,573){\circle{12}}
\put(906,573){\circle{12}}
\put(906,573){\circle{12}}
\put(906,573){\circle{12}}
\put(906,573){\circle{12}}
\put(906,572){\circle{12}}
\put(906,572){\circle{12}}
\put(906,572){\circle{12}}
\put(906,572){\circle{12}}
\put(906,572){\circle{12}}
\put(906,572){\circle{12}}
\put(906,572){\circle{12}}
\put(906,572){\circle{12}}
\put(906,571){\circle{12}}
\put(906,571){\circle{12}}
\put(906,571){\circle{12}}
\put(906,571){\circle{12}}
\put(906,571){\circle{12}}
\put(906,571){\circle{12}}
\put(906,571){\circle{12}}
\put(906,571){\circle{12}}
\put(906,570){\circle{12}}
\put(906,570){\circle{12}}
\put(906,570){\circle{12}}
\put(906,570){\circle{12}}
\put(906,570){\circle{12}}
\put(906,570){\circle{12}}
\put(906,570){\circle{12}}
\put(906,569){\circle{12}}
\put(906,569){\circle{12}}
\put(906,569){\circle{12}}
\put(906,569){\circle{12}}
\put(906,569){\circle{12}}
\put(906,569){\circle{12}}
\put(906,569){\circle{12}}
\put(906,569){\circle{12}}
\put(906,568){\circle{12}}
\put(906,568){\circle{12}}
\put(906,568){\circle{12}}
\put(906,568){\circle{12}}
\put(906,568){\circle{12}}
\put(906,568){\circle{12}}
\put(906,568){\circle{12}}
\put(906,568){\circle{12}}
\put(906,567){\circle{12}}
\put(906,567){\circle{12}}
\put(906,567){\circle{12}}
\put(906,567){\circle{12}}
\put(906,567){\circle{12}}
\put(906,567){\circle{12}}
\put(906,567){\circle{12}}
\put(906,566){\circle{12}}
\put(906,566){\circle{12}}
\put(906,566){\circle{12}}
\put(906,566){\circle{12}}
\put(906,566){\circle{12}}
\put(906,566){\circle{12}}
\put(906,566){\circle{12}}
\put(906,566){\circle{12}}
\put(906,565){\circle{12}}
\put(906,565){\circle{12}}
\put(906,565){\circle{12}}
\put(906,565){\circle{12}}
\put(906,565){\circle{12}}
\put(908,565){\circle{12}}
\put(910,565){\circle{12}}
\put(912,565){\circle{12}}
\put(914,565){\circle{12}}
\put(916,565){\circle{12}}
\put(918,565){\circle{12}}
\put(920,565){\circle{12}}
\put(921,565){\circle{12}}
\put(923,565){\circle{12}}
\put(925,565){\circle{12}}
\put(927,565){\circle{12}}
\put(929,565){\circle{12}}
\put(931,565){\circle{12}}
\put(933,565){\circle{12}}
\put(935,565){\circle{12}}
\put(937,565){\circle{12}}
\put(939,565){\circle{12}}
\put(941,565){\circle{12}}
\put(942,565){\circle{12}}
\put(944,565){\circle{12}}
\put(946,565){\circle{12}}
\put(948,565){\circle{12}}
\put(950,565){\circle{12}}
\put(952,565){\circle{12}}
\put(954,565){\circle{12}}
\put(956,565){\circle{12}}
\put(958,565){\circle{12}}
\put(960,565){\circle{12}}
\put(962,565){\circle{12}}
\put(964,565){\circle{12}}
\put(965,565){\circle{12}}
\put(967,565){\circle{12}}
\put(969,565){\circle{12}}
\put(971,565){\circle{12}}
\put(973,565){\circle{12}}
\put(975,565){\circle{12}}
\put(977,565){\circle{12}}
\put(979,565){\circle{12}}
\put(981,565){\circle{12}}
\put(983,565){\circle{12}}
\put(985,565){\circle{12}}
\put(986,565){\circle{12}}
\put(988,565){\circle{12}}
\put(990,565){\circle{12}}
\put(992,565){\circle{12}}
\put(994,565){\circle{12}}
\put(996,565){\circle{12}}
\put(998,565){\circle{12}}
\put(1000,565){\circle{12}}
\put(1002,565){\circle{12}}
\put(1004,565){\circle{12}}
\put(1006,565){\circle{12}}
\put(1008,565){\circle{12}}
\put(1009,565){\circle{12}}
\put(1011,565){\circle{12}}
\put(1013,565){\circle{12}}
\put(1015,565){\circle{12}}
\put(1017,565){\circle{12}}
\put(1019,565){\circle{12}}
\put(1021,565){\circle{12}}
\put(1023,565){\circle{12}}
\put(1025,565){\circle{12}}
\put(1027,565){\circle{12}}
\put(1029,565){\circle{12}}
\put(1030,565){\circle{12}}
\put(1032,565){\circle{12}}
\put(1034,565){\circle{12}}
\put(1036,565){\circle{12}}
\put(1038,565){\circle{12}}
\put(1040,565){\circle{12}}
\put(1042,565){\circle{12}}
\put(1044,565){\circle{12}}
\put(1046,565){\circle{12}}
\put(1048,565){\circle{12}}
\put(1050,565){\circle{12}}
\put(1052,565){\circle{12}}
\put(1053,565){\circle{12}}
\put(1055,565){\circle{12}}
\put(1057,565){\circle{12}}
\put(1059,565){\circle{12}}
\put(1061,565){\circle{12}}
\put(1063,565){\circle{12}}
\put(1065,565){\circle{12}}
\put(1067,565){\circle{12}}
\put(1069,565){\circle{12}}
\put(1071,565){\circle{12}}
\put(1073,565){\circle{12}}
\put(1074,565){\circle{12}}
\put(1076,565){\circle{12}}
\put(1078,565){\circle{12}}
\put(1080,565){\circle{12}}
\put(1082,565){\circle{12}}
\put(1084,565){\circle{12}}
\put(1086,565){\circle{12}}
\put(1088,565){\circle{12}}
\put(1090,565){\circle{12}}
\put(1092,565){\circle{12}}
\put(1094,565){\circle{12}}
\put(1096,565){\circle{12}}
\put(1097,565){\circle{12}}
\put(1097,565){\circle{12}}
\put(1097,565){\circle{12}}
\put(1097,564){\circle{12}}
\put(1097,564){\circle{12}}
\put(1097,564){\circle{12}}
\put(1097,564){\circle{12}}
\put(1097,564){\circle{12}}
\put(1097,563){\circle{12}}
\put(1097,563){\circle{12}}
\put(1097,563){\circle{12}}
\put(1097,563){\circle{12}}
\put(1097,563){\circle{12}}
\put(1097,563){\circle{12}}
\put(1097,562){\circle{12}}
\put(1097,562){\circle{12}}
\put(1097,562){\circle{12}}
\put(1097,562){\circle{12}}
\put(1097,562){\circle{12}}
\put(1097,561){\circle{12}}
\put(1097,561){\circle{12}}
\put(1097,561){\circle{12}}
\put(1097,561){\circle{12}}
\put(1097,561){\circle{12}}
\put(1097,561){\circle{12}}
\put(1097,560){\circle{12}}
\put(1097,560){\circle{12}}
\put(1097,560){\circle{12}}
\put(1097,560){\circle{12}}
\put(1097,560){\circle{12}}
\put(1097,559){\circle{12}}
\put(1097,559){\circle{12}}
\put(1097,559){\circle{12}}
\put(1097,559){\circle{12}}
\put(1097,559){\circle{12}}
\put(1097,559){\circle{12}}
\put(1097,558){\circle{12}}
\put(1097,558){\circle{12}}
\put(1097,558){\circle{12}}
\put(1097,558){\circle{12}}
\put(1097,558){\circle{12}}
\put(1097,557){\circle{12}}
\put(1097,557){\circle{12}}
\put(1097,557){\circle{12}}
\put(1097,557){\circle{12}}
\put(1097,557){\circle{12}}
\put(1097,557){\circle{12}}
\put(1097,556){\circle{12}}
\put(1097,556){\circle{12}}
\put(1097,556){\circle{12}}
\put(1097,556){\circle{12}}
\put(1097,556){\circle{12}}
\put(1097,555){\circle{12}}
\put(1097,555){\circle{12}}
\put(1097,555){\circle{12}}
\put(1097,555){\circle{12}}
\put(1097,555){\circle{12}}
\put(1097,555){\circle{12}}
\put(1097,554){\circle{12}}
\put(1097,554){\circle{12}}
\put(1097,554){\circle{12}}
\put(1097,554){\circle{12}}
\put(1097,554){\circle{12}}
\put(1097,553){\circle{12}}
\put(1097,553){\circle{12}}
\put(1097,553){\circle{12}}
\put(1097,553){\circle{12}}
\put(1097,553){\circle{12}}
\put(1097,553){\circle{12}}
\put(1097,552){\circle{12}}
\put(1097,552){\circle{12}}
\put(1097,552){\circle{12}}
\put(1097,552){\circle{12}}
\put(1097,552){\circle{12}}
\put(1097,551){\circle{12}}
\put(1097,551){\circle{12}}
\put(1097,551){\circle{12}}
\put(1097,551){\circle{12}}
\put(1097,551){\circle{12}}
\put(1097,551){\circle{12}}
\put(1097,550){\circle{12}}
\put(1097,550){\circle{12}}
\put(1097,550){\circle{12}}
\put(1097,550){\circle{12}}
\put(1097,550){\circle{12}}
\put(1097,549){\circle{12}}
\put(1097,549){\circle{12}}
\put(1097,549){\circle{12}}
\put(1097,549){\circle{12}}
\put(1097,549){\circle{12}}
\put(1097,549){\circle{12}}
\put(1097,548){\circle{12}}
\put(1097,548){\circle{12}}
\put(1097,548){\circle{12}}
\put(1097,548){\circle{12}}
\put(1097,548){\circle{12}}
\put(1097,547){\circle{12}}
\put(1097,547){\circle{12}}
\put(1097,547){\circle{12}}
\put(1097,547){\circle{12}}
\put(1097,547){\circle{12}}
\put(1099,547){\circle{12}}
\put(1101,547){\circle{12}}
\put(1103,547){\circle{12}}
\put(1105,547){\circle{12}}
\put(1107,547){\circle{12}}
\put(1109,547){\circle{12}}
\put(1111,547){\circle{12}}
\put(1113,547){\circle{12}}
\put(1115,547){\circle{12}}
\put(1117,547){\circle{12}}
\put(1118,547){\circle{12}}
\put(1120,547){\circle{12}}
\put(1122,547){\circle{12}}
\put(1124,547){\circle{12}}
\put(1126,547){\circle{12}}
\put(1128,547){\circle{12}}
\put(1130,547){\circle{12}}
\put(1132,547){\circle{12}}
\put(1134,547){\circle{12}}
\put(1136,547){\circle{12}}
\put(1138,547){\circle{12}}
\put(1140,547){\circle{12}}
\put(1141,547){\circle{12}}
\put(1143,547){\circle{12}}
\put(1145,547){\circle{12}}
\put(1147,547){\circle{12}}
\put(1149,547){\circle{12}}
\put(1151,547){\circle{12}}
\put(1153,547){\circle{12}}
\put(1155,547){\circle{12}}
\put(1157,547){\circle{12}}
\put(1159,547){\circle{12}}
\put(1161,547){\circle{12}}
\put(1162,547){\circle{12}}
\put(1164,547){\circle{12}}
\put(1166,547){\circle{12}}
\put(1168,547){\circle{12}}
\put(1170,547){\circle{12}}
\put(1172,547){\circle{12}}
\put(1174,547){\circle{12}}
\put(1176,547){\circle{12}}
\put(1178,547){\circle{12}}
\put(1180,547){\circle{12}}
\put(1182,547){\circle{12}}
\put(1184,547){\circle{12}}
\put(1185,547){\circle{12}}
\put(1187,547){\circle{12}}
\put(1189,547){\circle{12}}
\put(1191,547){\circle{12}}
\put(1193,547){\circle{12}}
\put(1195,547){\circle{12}}
\put(1197,547){\circle{12}}
\put(1199,547){\circle{12}}
\put(1201,547){\circle{12}}
\put(1203,547){\circle{12}}
\put(1205,547){\circle{12}}
\put(1206,547){\circle{12}}
\put(1208,547){\circle{12}}
\put(1210,547){\circle{12}}
\put(1212,547){\circle{12}}
\put(1214,547){\circle{12}}
\put(1216,547){\circle{12}}
\put(1218,547){\circle{12}}
\put(1220,547){\circle{12}}
\put(1222,547){\circle{12}}
\put(1224,547){\circle{12}}
\put(1226,547){\circle{12}}
\put(1228,547){\circle{12}}
\put(1229,547){\circle{12}}
\put(1231,547){\circle{12}}
\put(1233,547){\circle{12}}
\put(1235,547){\circle{12}}
\put(1237,547){\circle{12}}
\put(1239,547){\circle{12}}
\put(1241,547){\circle{12}}
\put(1243,547){\circle{12}}
\put(1245,547){\circle{12}}
\put(1247,547){\circle{12}}
\put(1249,547){\circle{12}}
\put(1250,547){\circle{12}}
\put(1252,547){\circle{12}}
\put(1254,547){\circle{12}}
\put(1256,547){\circle{12}}
\put(1258,547){\circle{12}}
\put(1260,547){\circle{12}}
\put(1262,547){\circle{12}}
\put(1264,547){\circle{12}}
\put(1266,547){\circle{12}}
\put(1268,547){\circle{12}}
\put(1270,547){\circle{12}}
\put(1271,547){\circle{12}}
\put(1273,547){\circle{12}}
\put(1275,547){\circle{12}}
\put(1277,547){\circle{12}}
\put(1279,547){\circle{12}}
\put(1281,547){\circle{12}}
\put(1283,547){\circle{12}}
\put(1285,547){\circle{12}}
\put(1287,547){\circle{12}}
\put(1289,547){\circle{12}}
\put(1289,547){\circle{12}}
\put(1289,546){\circle{12}}
\put(1289,546){\circle{12}}
\put(1289,546){\circle{12}}
\put(1289,546){\circle{12}}
\put(1289,545){\circle{12}}
\put(1289,545){\circle{12}}
\put(1289,545){\circle{12}}
\put(1289,545){\circle{12}}
\put(1289,545){\circle{12}}
\put(1289,544){\circle{12}}
\put(1289,544){\circle{12}}
\put(1289,544){\circle{12}}
\put(1289,544){\circle{12}}
\put(1289,544){\circle{12}}
\put(1289,543){\circle{12}}
\put(1289,543){\circle{12}}
\put(1289,543){\circle{12}}
\put(1289,543){\circle{12}}
\put(1289,542){\circle{12}}
\put(1289,542){\circle{12}}
\put(1289,542){\circle{12}}
\put(1289,542){\circle{12}}
\put(1289,542){\circle{12}}
\put(1289,541){\circle{12}}
\put(1289,541){\circle{12}}
\put(1289,541){\circle{12}}
\put(1289,541){\circle{12}}
\put(1289,541){\circle{12}}
\put(1289,540){\circle{12}}
\put(1289,540){\circle{12}}
\put(1289,540){\circle{12}}
\put(1289,540){\circle{12}}
\put(1289,539){\circle{12}}
\put(1289,539){\circle{12}}
\put(1289,539){\circle{12}}
\put(1289,539){\circle{12}}
\put(1289,539){\circle{12}}
\put(1289,538){\circle{12}}
\put(1289,538){\circle{12}}
\put(1289,538){\circle{12}}
\put(1289,538){\circle{12}}
\put(1289,538){\circle{12}}
\put(1289,537){\circle{12}}
\put(1289,537){\circle{12}}
\put(1289,537){\circle{12}}
\put(1289,537){\circle{12}}
\put(1289,536){\circle{12}}
\put(1289,536){\circle{12}}
\put(1289,536){\circle{12}}
\put(1289,536){\circle{12}}
\put(1289,536){\circle{12}}
\put(1289,535){\circle{12}}
\put(1289,535){\circle{12}}
\put(1289,535){\circle{12}}
\put(1289,535){\circle{12}}
\put(1289,534){\circle{12}}
\put(1289,534){\circle{12}}
\put(1289,534){\circle{12}}
\put(1289,534){\circle{12}}
\put(1289,534){\circle{12}}
\put(1289,533){\circle{12}}
\put(1289,533){\circle{12}}
\put(1289,533){\circle{12}}
\put(1289,533){\circle{12}}
\put(1289,533){\circle{12}}
\put(1289,532){\circle{12}}
\put(1289,532){\circle{12}}
\put(1289,532){\circle{12}}
\put(1289,532){\circle{12}}
\put(1289,531){\circle{12}}
\put(1289,531){\circle{12}}
\put(1289,531){\circle{12}}
\put(1289,531){\circle{12}}
\put(1289,531){\circle{12}}
\put(1289,530){\circle{12}}
\put(1289,530){\circle{12}}
\put(1289,530){\circle{12}}
\put(1289,530){\circle{12}}
\put(1289,530){\circle{12}}
\put(1289,529){\circle{12}}
\put(1289,529){\circle{12}}
\put(1289,529){\circle{12}}
\put(1289,529){\circle{12}}
\put(1289,528){\circle{12}}
\put(1289,528){\circle{12}}
\put(1289,528){\circle{12}}
\put(1289,528){\circle{12}}
\put(1289,528){\circle{12}}
\put(1289,527){\circle{12}}
\put(1289,527){\circle{12}}
\put(1289,527){\circle{12}}
\put(1289,527){\circle{12}}
\put(1289,527){\circle{12}}
\put(1289,526){\circle{12}}
\put(1289,526){\circle{12}}
\put(1289,526){\circle{12}}
\put(1289,526){\circle{12}}
\put(1289,525){\circle{12}}
\put(1289,525){\circle{12}}
\put(1291,525){\circle{12}}
\put(1293,525){\circle{12}}
\put(1294,525){\circle{12}}
\put(1296,525){\circle{12}}
\put(1298,525){\circle{12}}
\put(1300,525){\circle{12}}
\put(1302,525){\circle{12}}
\put(1304,525){\circle{12}}
\put(1306,525){\circle{12}}
\put(1308,525){\circle{12}}
\put(1310,525){\circle{12}}
\put(1312,525){\circle{12}}
\put(1314,525){\circle{12}}
\put(1315,525){\circle{12}}
\put(1317,525){\circle{12}}
\put(1319,525){\circle{12}}
\put(1321,525){\circle{12}}
\put(1323,525){\circle{12}}
\put(1325,525){\circle{12}}
\put(1327,525){\circle{12}}
\put(1329,525){\circle{12}}
\put(1331,525){\circle{12}}
\put(1333,525){\circle{12}}
\put(1335,525){\circle{12}}
\put(1337,525){\circle{12}}
\put(1338,525){\circle{12}}
\put(1340,525){\circle{12}}
\put(1342,525){\circle{12}}
\put(1344,525){\circle{12}}
\put(1346,525){\circle{12}}
\put(1348,525){\circle{12}}
\put(1350,525){\circle{12}}
\put(1352,525){\circle{12}}
\put(1354,525){\circle{12}}
\put(1356,525){\circle{12}}
\put(1358,525){\circle{12}}
\put(1359,525){\circle{12}}
\put(1361,525){\circle{12}}
\put(1363,525){\circle{12}}
\put(1365,525){\circle{12}}
\put(1367,525){\circle{12}}
\put(1369,525){\circle{12}}
\put(1371,525){\circle{12}}
\put(1373,525){\circle{12}}
\put(1375,525){\circle{12}}
\put(1377,525){\circle{12}}
\put(1379,525){\circle{12}}
\put(1381,525){\circle{12}}
\put(1382,525){\circle{12}}
\put(1384,525){\circle{12}}
\put(1386,525){\circle{12}}
\put(1388,525){\circle{12}}
\put(1390,525){\circle{12}}
\put(1392,525){\circle{12}}
\put(1394,525){\circle{12}}
\put(1396,525){\circle{12}}
\put(1398,525){\circle{12}}
\put(1400,525){\circle{12}}
\put(1402,525){\circle{12}}
\put(1403,525){\circle{12}}
\put(1405,525){\circle{12}}
\put(1407,525){\circle{12}}
\put(1409,525){\circle{12}}
\put(1411,525){\circle{12}}
\put(1413,525){\circle{12}}
\put(1415,525){\circle{12}}
\put(1417,525){\circle{12}}
\put(1419,525){\circle{12}}
\put(1421,525){\circle{12}}
\put(1423,525){\circle{12}}
\put(1425,525){\circle{12}}
\put(1426,525){\circle{12}}
\put(1428,525){\circle{12}}
\put(1430,525){\circle{12}}
\put(1432,525){\circle{12}}
\put(1434,525){\circle{12}}
\put(1436,525){\circle{12}}
\put(1438,525){\circle{12}}
\put(1440,525){\circle{12}}
\put(1442,525){\circle{12}}
\put(1444,525){\circle{12}}
\put(1446,525){\circle{12}}
\put(1447,525){\circle{12}}
\put(1449,525){\circle{12}}
\put(1451,525){\circle{12}}
\put(1453,525){\circle{12}}
\put(1455,525){\circle{12}}
\put(1457,525){\circle{12}}
\put(1459,525){\circle{12}}
\put(1461,525){\circle{12}}
\put(1463,525){\circle{12}}
\put(1465,525){\circle{12}}
\put(1467,525){\circle{12}}
\put(1469,525){\circle{12}}
\put(1470,525){\circle{12}}
\put(1472,525){\circle{12}}
\put(1474,525){\circle{12}}
\put(1476,525){\circle{12}}
\put(1478,525){\circle{12}}
%\put(1390,778){\circle{12}}
\put(1289.0,525.0){\rule[-0.200pt]{45.530pt}{0.400pt}}
\end{picture}


==> gcorr.tex <==
\begin{center} 
\begin{picture}(360,290)(20,0)
\ArrowLine(80,250)(120,270)
\ArrowLine(120,270)(160,290)
\ArrowLine(110,235)(80,250)
\ArrowLine(160,210)(110,235)
\ArrowLine(60,160)(110,185)
\ArrowLine(110,185)(160,160)
\Gluon(30,250)(80,250){2.5}{6}
\Gluon(120,270)(160,270){-2.0}{5}
\Photon(110,185)(110,235){2.0}{6}
\Vertex(110,185){1.6}
\Vertex(110,235){1.6}
\Vertex(80,250){1.6}
\Vertex(120,270){1.6}
\ArrowLine(260,250)(340,290)
\ArrowLine(300,230)(280,240)
\ArrowLine(340,210)(300,230)
\ArrowLine(280,240)(260,250)
\ArrowLine(260,160)(300,180)
\ArrowLine(300,180)(340,160)
\Gluon(210,250)(260,250){2.5}{6}
\Gluon(280,240)(330,240){2.5}{6}
\Photon(300,180)(300,230){2.0}{6}
\Vertex(300,180){1.6}
\Vertex(300,230){1.6}
\Vertex(260,250){1.6}
\Vertex(280,240){1.6}
\ArrowLine(80,90)(160,130)
\ArrowLine(110,75)(80,90)
\ArrowLine(135,62.5)(110,75)
\ArrowLine(160,50)(135,62.5)
\ArrowLine(60,0)(110,25)
\ArrowLine(110,25)(160,0)
\Gluon(30,90)(80,90){2.5}{6}
\Gluon(135,62.5)(165,62.5){2.0}{4}
\Photon(110,25)(110,75){2.0}{6}
\Vertex(110,25){1.6}
\Vertex(110,75){1.6}
\Vertex(80,90){1.6}
\Vertex(135,62.5){1.6}
\ArrowLine(260,90)(290,105)
\ArrowLine(290,105)(315,117.5)
\ArrowLine(315,117.5)(340,130)
\ArrowLine(340,50)(260,90)
\ArrowLine(240,0)(290,25)
\ArrowLine(290,25)(340,0)
\Gluon(210,90)(260,90){2.5}{6}
\Gluon(315,117.5)(345,117.5){-2.0}{4}
\Photon(290,80)(290,105){2.0}{3.5}
\Photon(290,25)(290,70){2.0}{5.5}
\CArc(290,75)(5,-90,90)
\Vertex(290,25){1.6}
\Vertex(290,105){1.6}
\Vertex(315,117.5){1.6}
\Vertex(260,90){1.6}
\ArrowLine(80,-70)(100,-60)
\ArrowLine(100,-60)(120,-50)
\ArrowLine(160,-110)(80,-70)
\ArrowLine(120,-50)(160,-30)
\ArrowLine(80,-150)(120,-130)
\ArrowLine(120,-130)(160,-150)
\Gluon(30,-70)(80,-70){2.5}{6}
\Gluon(100,-60)(115,-60){-2.5}{2.0}
\Gluon(125,-60)(160,-60){-2.5}{4.0}
\Photon(120,-130)(120,-95){2.0}{5.5}
\Photon(120,-85)(120,-50){2.0}{3.5}
\CArc(120,-90)(5,-90,90)
\CArc(120,-60)(5,0,180)
\Vertex(120,-130){1.6}
\Vertex(120,-50){1.6}
\Vertex(80,-70){1.6}
\Vertex(100,-60){1.6}
\ArrowLine(260,-70)(290,-55)
\ArrowLine(290,-55)(340,-30)
\ArrowLine(300,-90)(260,-70)
\ArrowLine(340,-110)(300,-90)
\ArrowLine(240,-150)(290,-125)
\ArrowLine(290,-125)(340,-150)
\Gluon(210,-70)(260,-70){2.5}{6}
\Gluon(310,-95)(345,-95){2.5}{4.5}
\Photon(290,-125)(290,-90){2.0}{4.5}
\Photon(290,-80)(290,-55){2.0}{3.5}
\CArc(290,-85)(5,-90,90)
\Text(187.5,-175)[cc]{Figure 3: Lowest order contributions to \( e \ g
\rightarrow e \ g \ c \ \bar{c} \)}
\Vertex(290,-125){1.6}
\Vertex(290,-55){1.6}
\Vertex(260,-70){1.6}
\Vertex(310,-95){1.6}
\end{picture}
\end{center}






==> treglu.tex <==
\begin{center}   \begin{picture}(-325,-40)(310,90)
\ArrowLine(75,69)(130,96.5)
\ArrowLine(130,41.5)(95,59)
\ArrowLine(95,59)(75,69)
\ArrowLine(10,-13.5)(65,14)
\ArrowLine(65,14)(120,-13.5)
\ArrowLine(295,96.5)(240,69)
\ArrowLine(260,59)(295,41.5)
\ArrowLine(240,69)(260,59)
\ArrowLine(175,-13.5)(230,14)
\ArrowLine(230,14)(285,-13.5)
\ArrowLine(175,-13.5)(230,14)
\ArrowLine(230,14)(285,-13.5)
\Gluon(0,69)(75,69){2.0}{8.0}
\Gluon(37.5,69)(73.5,87){2.0}{4.5}
\Gluon(165,69)(240,69){2.0}{8.0}
\Gluon(202.5,69)(238.5,87){2.0}{4.5}
\Photon(65,14)(95,59){2.0}{6.0}
\Photon(230,14)(260,59){2.0}{6.0}
\Vertex(64,14){1.6}
\Vertex(95,59){1.6}
\Vertex(75,69){1.6}
\Vertex(37.5,69){1.6}
\Vertex(229,14){1.6}
\Vertex(260,59){1.6}
\Vertex(240,69){1.6}
\Vertex(202.5,69){1.6}
\Text(147.5,-40)[cc]{Figure 4: Lowest order contributions to \( e \ g
\rightarrow e \ g \ \left| c \bar{c} \right>_{8} \)}
\end{picture}   \end{center}








==> twoglu.tex <==
\begin{center}  \begin{picture}(-280,175)(290,150)
\ArrowLine(60,250)(60,280)
\ArrowLine(60,280)(120,310)
\ArrowLine(120,220)(80,240)
\ArrowLine(80,240)(60,250)
\ArrowLine(30,175)(80,200)
\ArrowLine(80,200)(130,175)
\ArrowLine(220,250)(220,280)
\ArrowLine(280,220)(220,250)
\ArrowLine(220,280)(240,290)
\ArrowLine(240,290)(280,310)
\ArrowLine(190,175)(240,200)
\ArrowLine(240,200)(290,175)
\ArrowLine(150,90)(140,105)
\ArrowLine(140,105)(130,120)
\ArrowLine(210,60)(150,90)
\ArrowLine(130,120)(190,150)
\ArrowLine(90,15)(140,40)
\ArrowLine(140,40)(190,15)
\Gluon(0,280)(60,280){2.0}{6.5}
\Gluon(0,250)(60,250){2.0}{6.5}
\Gluon(160,250)(220,250){2.0}{6.5}
\Gluon(160,280)(220,280){2.0}{6.5}
\Gluon(80,120)(130,120){2.0}{5.5}
\Gluon(80,90)(150,90){2.0}{7.5}
\Vertex(60,250){1.6}
\Vertex(60,280){1.6}
\Vertex(80,200){1.6}
\Vertex(80,240){1.6}
\Vertex(240,200){1.6}
\Vertex(240,290){1.6}
\Vertex(220,250){1.6}
\Vertex(220,280){1.6}
\Vertex(140,40){1.6}
\Vertex(140,105){1.6}
\Vertex(130,120){1.6}
\Vertex(150,90){1.6}
\Photon(80,200)(80,240){1.6}{4.5}
\Photon(240,200)(240,235){2.0}{3.5}
\Photon(240,245)(240,290){2.0}{5.0}
\Photon(140,95)(140,105){-2.0}{1.0}
\Photon(140,40)(140,85){2.0}{5.0}
\CArc(240,240)(5,-90,90)
\CArc(140,90)(5,90,270)
\Text(140,-10)[cc]{Figure 5: Boson-gluon-gluon fusion}
\end{picture}   \end{center}





==> virt2.tex <==
\begin{center} \begin{picture}(-200,-25)(200,90)
\Line(100,50)(122,61)
\Gluon(20,90)(78,61){2.5}{6}
\Line(78,61)(100,50)
\ArrowLine(122,61)(180,90)
\Photon(20,10)(100,50){2.5}{10}
\ArrowLine(190,65)(120,55)
\CCirc(100,50){30}{}{}
\Text(20,0)[uc]{\( \gamma^{*} \)}
\Text(20,100)[dc]{\( g \)}
\Text(190,95)[dc]{\( c \)}
\Text(200.5,65.15)[uc]{\( \bar{c} \)}
\Line(129.5,45)(175,30)
\Line(128,39)(165,15)
\Line(175,30)(180,37.5)
\Line(165,15)(160,7.5)
\Line(160,7.5)(184.5,15)
\Line(180,37.5)(184.5,15)
\Text(192,14)[dc]{\( X \)}
\Text(106,-25)[cc]{Figure 1: BGF mechanism}
\end{picture} \end{center}

